Simultaneous hollowisation, joint numerical range, and stabilization by noise

We consider orthogonal transformations of arbitrary square matrices to a form where all diagonal entries are equal. In our main results we treat the simultaneous transformation of two matrices and the symplectic orthogonal transformation of one matrix. A relation to the joint real numerical range is worked out, efficient numerical algorithms are developped and applications to stabilization by rotation and by noise are presented.

==> SimHamStab.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2cm,
height=3.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-3,
ymax=3,
axis background/.style={fill=white},
legend style={at={(0.393,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.0391481312290903\\
0.04	0.0767675122981907\\
0.06	0.113085501224374\\
0.08	0.148290110931685\\
0.1	0.182542548760427\\
0.12	0.215967937277555\\
0.14	0.248666296474775\\
0.16	0.280723835219776\\
0.18	0.312214705114508\\
0.2	0.343202488402572\\
0.22	0.373741471546306\\
0.24	0.403877744409675\\
0.26	0.433650156149789\\
0.28	0.463091152193065\\
0.3	0.492226973057267\\
0.32	0.52107509334868\\
0.34	0.549653030896604\\
0.36	0.577976951655229\\
0.38	0.606060971563322\\
0.4	0.633917365414435\\
0.42	0.661556755112546\\
0.44	0.688988279661397\\
0.46	0.716219748894442\\
0.48	0.743257782670297\\
0.5	0.770107928739959\\
0.52	0.796773942989499\\
0.54	0.823260319249397\\
0.56	0.84957160174984\\
0.58	0.87571128335541\\
0.6	0.901681924857398\\
0.62	0.927485263280313\\
0.64	0.953122310169171\\
0.66	0.97859344071932\\
0.68	1.00389847452199\\
0.7	1.02903674862338\\
0.72	1.05400718353031\\
0.74	1.07879968550354\\
0.76	1.103407152928\\
0.78	1.12783371297201\\
0.8	1.15207973257794\\
0.82	1.17614221471113\\
0.84	1.20001519902107\\
0.86	1.22369012474767\\
0.88	1.2471561583958\\
0.9	1.2704004883553\\
0.92	1.29340858839449\\
0.94	1.31616445177628\\
0.96	1.33865079761491\\
0.98	1.3608492509924\\
1	1.38273697272686\\
1.02	1.4042831579662\\
1.04	1.42546836087334\\
1.06	1.44626843443652\\
1.08	1.46665362340797\\
1.1	1.48658910948904\\
1.12	1.50603547233908\\
1.14	1.52494906749194\\
1.16	1.54329216851556\\
1.18	1.56103263825816\\
1.2	1.57813473774249\\
1.22	1.59456626786438\\
1.24	1.61029809292539\\
1.26	1.62530416230966\\
1.28	1.63957098517281\\
1.3	1.6530886122565\\
1.32	1.66586299134361\\
1.34	1.67792034607874\\
1.36	1.68930597832859\\
1.38	1.70008271374634\\
1.4	1.71033031354264\\
1.42	1.72014728151191\\
1.44	1.72963905849978\\
1.46	1.73891676825585\\
1.48	1.74809713638116\\
1.5	1.75728399221538\\
1.52	1.76652629181662\\
1.54	1.77585282842703\\
1.56	1.78527062903531\\
1.58	1.79476575361211\\
1.6	1.80429607417129\\
1.62	1.81378619512743\\
1.64	1.82315872702727\\
1.66	1.83233932220274\\
1.68	1.84125279896872\\
1.7	1.84981626703745\\
1.72	1.85796367228559\\
1.74	1.86564932643018\\
1.76	1.87284053012731\\
1.78	1.87952915824106\\
1.8	1.88573218260267\\
1.82	1.89149141873232\\
1.84	1.89687345281912\\
1.86	1.90196082298149\\
1.88	1.90684707224669\\
1.9	1.91161554788737\\
1.92	1.91633931465103\\
1.94	1.92108343474749\\
1.96	1.92588168948049\\
1.98	1.93074512577961\\
2	1.93568161261671\\
2.02	1.94069346181346\\
2.04	1.94577440125043\\
2.06	1.95092132749321\\
2.08	1.95613577249399\\
2.1	1.9614184343628\\
2.12	1.96677136111904\\
2.14	1.97219936427956\\
2.16	1.97770735635422\\
2.18	1.98329502214366\\
2.2	1.98896352365436\\
2.22	1.99471355000581\\
2.24	2.00054568274206\\
2.26	2.0064598014919\\
2.28	2.0124536553648\\
2.3	2.01852050665626\\
2.32	2.02464909096029\\
2.34	2.03081949943788\\
2.36	2.03700203573189\\
2.38	2.04315727840284\\
2.4	2.0492420000458\\
2.42	2.05521297378722\\
2.44	2.06102717764598\\
2.46	2.06665012772926\\
2.48	2.07207279833583\\
2.5	2.07730644692284\\
2.52	2.08238099435498\\
2.54	2.08735314466336\\
2.56	2.0922957660473\\
2.58	2.09726103790187\\
2.6	2.10228651255838\\
2.62	2.10738872607914\\
2.64	2.1125380128183\\
2.66	2.11768397766144\\
2.68	2.12276330706861\\
2.7	2.12768986021443\\
2.72	2.13239364473006\\
2.74	2.13682162373343\\
2.76	2.14093123243977\\
2.78	2.14472693895456\\
2.8	2.14824160952305\\
2.82	2.15154019085745\\
2.84	2.15470686987607\\
2.86	2.1578228979819\\
2.88	2.1609480961853\\
2.9	2.16411494192841\\
2.92	2.16733717547733\\
2.94	2.17060283539413\\
2.96	2.17390216197663\\
2.98	2.17722668497935\\
3	2.18057087180959\\
3.02	2.18394264791717\\
3.04	2.18734852877375\\
3.06	2.19079726506718\\
3.08	2.19429887573398\\
3.1	2.19785557348969\\
3.12	2.20147042454763\\
3.14	2.20514389766706\\
3.16	2.20887533650509\\
3.18	2.21266095988446\\
3.2	2.21649152907311\\
3.22	2.22035016499848\\
3.24	2.22421001519385\\
3.26	2.22804151171108\\
3.28	2.23181076500678\\
3.3	2.23549218669629\\
3.32	2.2390784279009\\
3.34	2.2425770082349\\
3.36	2.2460229047328\\
3.38	2.2494615156263\\
3.4	2.2529296643103\\
3.42	2.25645462021591\\
3.44	2.2600260569975\\
3.46	2.26360923840949\\
3.48	2.26714705960454\\
3.5	2.27056764305101\\
3.52	2.27381573048518\\
3.54	2.27684158373341\\
3.56	2.27963565108636\\
3.58	2.28222075801888\\
3.6	2.28465438707019\\
3.62	2.287010749033\\
3.64	2.28935435084916\\
3.66	2.29172833183204\\
3.68	2.29414124593931\\
3.7	2.29658612109573\\
3.72	2.29904566209726\\
3.74	2.30150776949851\\
3.76	2.30396919866909\\
3.78	2.3064345543484\\
3.8	2.30892158742554\\
3.82	2.31143815949902\\
3.84	2.31399401322578\\
3.86	2.31659268176699\\
3.88	2.31923612072977\\
3.9	2.32192404237416\\
3.92	2.32465425096576\\
3.94	2.32741879596752\\
3.96	2.33020420657135\\
3.98	2.33298777351015\\
4	2.33574645286022\\
4.02	2.33845914931332\\
4.04	2.34111903489779\\
4.06	2.34373752200565\\
4.08	2.34633967342498\\
4.1	2.3489621531656\\
4.12	2.35162423625697\\
4.14	2.35432803922207\\
4.16	2.35704214307976\\
4.18	2.35972084884248\\
4.2	2.36230525488058\\
4.22	2.3647436549264\\
4.24	2.36700440816857\\
4.26	2.36909161422407\\
4.28	2.37104305069396\\
4.3	2.37292018849133\\
4.32	2.3747834743898\\
4.34	2.37667009928247\\
4.36	2.37858878200728\\
4.38	2.38052719254368\\
4.4	2.38246699567022\\
4.42	2.38439606389074\\
4.44	2.38631394524681\\
4.46	2.38822926770676\\
4.48	2.39015980915804\\
4.5	2.39211529186838\\
4.52	2.39410272724731\\
4.54	2.3961251685259\\
4.56	2.39818339376877\\
4.58	2.40027651711667\\
4.6	2.40240007121982\\
4.62	2.40454301521\\
4.64	2.40668990634714\\
4.66	2.40882132099033\\
4.68	2.410925602991\\
4.7	2.41300073827198\\
4.72	2.41506409711984\\
4.74	2.41713821085085\\
4.76	2.4192444806622\\
4.78	2.42138453385904\\
4.8	2.42353705067861\\
4.82	2.42565877690695\\
4.84	2.42770032631507\\
4.86	2.42961950127134\\
4.88	2.43139608982035\\
4.9	2.43304148213452\\
4.92	2.43460072958045\\
4.94	2.4361284695673\\
4.96	2.43766705554013\\
4.98	2.43923265543696\\
5	2.44081555802422\\
5.02	2.44239856068215\\
5.04	2.44396462502347\\
5.06	2.44551369344013\\
5.08	2.44705161073301\\
5.1	2.44859680169822\\
5.12	2.45016003367949\\
5.14	2.45174943716551\\
5.16	2.4533675289244\\
5.18	2.45501506582177\\
5.2	2.45669141178246\\
5.22	2.45839212044244\\
5.24	2.46010801858298\\
5.26	2.46182540506942\\
5.28	2.46353100221952\\
5.3	2.4652204535111\\
5.32	2.46690053987069\\
5.34	2.46858982392555\\
5.36	2.47030448493901\\
5.38	2.47204831823297\\
5.4	2.47380105731599\\
5.42	2.47552937692496\\
5.44	2.47718863329946\\
5.46	2.47874404442488\\
5.48	2.48018370779737\\
5.5	2.48152504807556\\
5.52	2.48281303600108\\
5.54	2.48409305062362\\
5.56	2.48539153476418\\
5.58	2.48671013107959\\
5.6	2.48803239973135\\
5.62	2.48934016380256\\
5.64	2.49062589028653\\
5.66	2.4918934309354\\
5.68	2.49315801778715\\
5.7	2.49443348538579\\
5.72	2.49572907288098\\
5.74	2.49704809385464\\
5.76	2.49839191268812\\
5.78	2.49976026575354\\
5.8	2.50115042945678\\
5.82	2.50255573311837\\
5.84	2.50396553038302\\
5.86	2.50536962609772\\
5.88	2.50676600350912\\
5.9	2.50816156514626\\
5.92	2.50957210119712\\
5.94	2.51100687558025\\
5.96	2.51246142763037\\
5.98	2.51391174698888\\
6	2.51532344657997\\
6.02	2.51666044671338\\
6.04	2.51790321565503\\
6.06	2.51905849513398\\
6.08	2.5201582032588\\
6.1	2.5212438042285\\
6.12	2.52234299489268\\
6.14	2.523459936792\\
6.16	2.52458015770269\\
6.18	2.52568540758872\\
6.2	2.52676722271301\\
6.22	2.527827833739\\
6.24	2.52888292571913\\
6.26	2.52994535856166\\
6.28	2.53102448582716\\
6.3	2.53212371628833\\
6.32	2.53324378897404\\
6.34	2.53438482282354\\
6.36	2.53554465030529\\
6.38	2.53671732041822\\
6.4	2.53789441731436\\
6.42	2.53906923289371\\
6.44	2.54024178535238\\
6.46	2.54142177545014\\
6.48	2.54261937354218\\
6.5	2.54383803119069\\
6.52	2.54506385918953\\
6.54	2.54627041322355\\
6.56	2.54742501970189\\
6.58	2.54850494862703\\
6.6	2.5495083856551\\
6.62	2.55045731180642\\
6.64	2.55138855709499\\
6.66	2.55232944637088\\
6.68	2.55328593834761\\
6.7	2.55424557601791\\
6.72	2.55519109899512\\
6.74	2.55611236941183\\
6.76	2.55701142546584\\
6.78	2.55790236371256\\
6.8	2.55879835430977\\
6.82	2.55970829238397\\
6.84	2.56063544355916\\
6.86	2.56158043373422\\
6.88	2.56254343939809\\
6.9	2.56352282476283\\
6.92	2.56451376718698\\
6.94	2.56550940166862\\
6.96	2.56650537826296\\
6.98	2.56750332835618\\
7	2.56851199374878\\
7.02	2.56953841191971\\
7.04	2.57057939161972\\
7.06	2.57161891658144\\
7.08	2.57262884679517\\
7.1	2.57358520605889\\
7.12	2.57447542470536\\
7.14	2.57530974119881\\
7.16	2.57611745003663\\
7.18	2.5769269427558\\
7.2	2.57775030675237\\
7.22	2.57858024704999\\
7.24	2.57940055938254\\
7.26	2.58019805171726\\
7.28	2.58097167666476\\
7.3	2.58173225275453\\
7.32	2.58249345471441\\
7.34	2.58326523950742\\
7.36	2.58405145673448\\
7.38	2.58485306873872\\
7.4	2.58567015502163\\
7.42	2.58650208176559\\
7.44	2.58734562460271\\
7.46	2.5881954196914\\
7.48	2.58904761461801\\
7.5	2.58990333891925\\
7.52	2.59076925348514\\
7.54	2.59165095586977\\
7.56	2.59254417745702\\
7.58	2.59343408054106\\
7.6	2.59429573639025\\
7.62	2.59510940932434\\
7.64	2.59586805664144\\
7.66	2.59658438768567\\
7.68	2.59728587926785\\
7.7	2.59799420818975\\
7.72	2.59871408614787\\
7.74	2.59943441228396\\
7.76	2.6001395068689\\
7.78	2.60082093517761\\
7.8	2.60148120999547\\
7.82	2.60213338630515\\
7.84	2.60278960895021\\
7.86	2.60345661602638\\
7.88	2.60413678710519\\
7.9	2.60483014751285\\
7.92	2.60553690295872\\
7.94	2.60625602360411\\
7.96	2.60698406833748\\
7.98	2.60771675749781\\
8	2.60845295121326\\
8.02	2.60919634774137\\
8.04	2.60995229078353\\
8.06	2.61072102666295\\
8.08	2.61149171891885\\
8.1	2.6122457228365\\
8.12	2.61296307852379\\
8.14	2.61363361158802\\
8.16	2.61426542208569\\
8.18	2.61487994319327\\
8.2	2.61549824391496\\
8.22	2.61612699277453\\
8.24	2.61675746816769\\
8.26	2.61737487696593\\
8.28	2.6179698404553\\
8.3	2.61854352138155\\
8.32	2.61910733374959\\
8.34	2.61967342726251\\
8.36	2.62024859764517\\
8.38	2.62083509926611\\
8.4	2.621432927789\\
8.42	2.62204238765421\\
8.44	2.62266298361387\\
8.46	2.62329216418693\\
8.48	2.62392647530841\\
8.5	2.6245650294451\\
8.52	2.625210894377\\
8.54	2.62586813803156\\
8.56	2.62653592841949\\
8.58	2.62720352860715\\
8.6	2.62785420363681\\
8.62	2.6284715214696\\
8.64	2.62904923444071\\
8.66	2.62959794045976\\
8.68	2.6301374791446\\
8.7	2.63068364175637\\
8.72	2.63123776399708\\
8.74	2.63178894960957\\
8.76	2.63232379629062\\
8.78	2.63283645274566\\
8.8	2.63333149365762\\
8.82	2.63382074796405\\
8.84	2.63431445200911\\
8.86	2.63481712754132\\
8.88	2.63532958100547\\
8.9	2.63585192421672\\
8.92	2.63638443566701\\
8.94	2.63692638316705\\
8.96	2.63747526817442\\
8.98	2.63802871107747\\
9	2.63858752376137\\
9.02	2.63915497100472\\
9.04	2.63973273120003\\
9.06	2.64031616261366\\
9.08	2.64089226043382\\
9.1	2.64144536927384\\
9.12	2.6419657499895\\
9.14	2.64245643003642\\
9.16	2.6429327675497\\
9.18	2.64341162482918\\
9.2	2.64389861866953\\
9.22	2.64438657913557\\
9.24	2.64486279919977\\
9.26	2.64531844922456\\
9.28	2.6457551227422\\
9.3	2.64618244202158\\
9.32	2.64661108827414\\
9.34	2.6470469423474\\
9.36	2.64749132310787\\
9.38	2.64794406054203\\
9.4	2.64840549351866\\
9.42	2.64887575065309\\
9.44	2.64935320378678\\
9.46	2.64983571302509\\
9.48	2.65032300671182\\
9.5	2.65081768286105\\
9.52	2.65132164622316\\
9.54	2.65183119297723\\
9.56	2.65233668053069\\
9.58	2.65282397302876\\
9.6	2.65328390433916\\
9.62	2.65371831540009\\
9.64	2.65413990091166\\
9.66	2.65456334022709\\
9.68	2.65499386520542\\
9.7	2.65542520310947\\
9.72	2.65584552205154\\
9.74	2.65624678768165\\
9.76	2.65662983463459\\
9.78	2.65700400144779\\
9.8	2.6573792691567\\
9.82	2.65776083856905\\
9.84	2.65814981416049\\
9.86	2.65854597720734\\
9.88	2.65894967843455\\
9.9	2.65936113925121\\
9.92	2.65977920803154\\
9.94	2.66020212172351\\
9.96	2.66062993981676\\
9.98	2.66106463421041\\
10	2.66150730515829\\
10.02	2.66195448599148\\
10.04	2.66239599459849\\
10.06	2.66282073402178\\
10.08	2.66322179686547\\
10.1	2.66360232486982\\
10.12	2.66397544302465\\
10.14	2.66435248301158\\
10.16	2.66473523071236\\
10.18	2.66511586209325\\
10.2	2.66548356784673\\
10.22	2.66583267326924\\
10.24	2.66616669470278\\
10.26	2.66649478512117\\
10.28	2.66682546542022\\
10.3	2.66716243601945\\
10.32	2.66750562617956\\
10.34	2.66785492417146\\
10.36	2.66821090673011\\
10.38	2.66857368573211\\
10.4	2.66894211531934\\
10.42	2.66931498469406\\
10.44	2.66969288512815\\
10.46	2.67007766697434\\
10.48	2.67046893154972\\
10.5	2.67086122836559\\
10.52	2.67124516174951\\
10.54	2.67161142927137\\
10.56	2.67195747282271\\
10.58	2.67229088345417\\
10.6	2.67262317014386\\
10.62	2.67296099534448\\
10.64	2.67330126905349\\
10.66	2.67363443553178\\
10.68	2.67395212484037\\
10.7	2.67425292823029\\
10.72	2.6745434387242\\
10.74	2.67483289047636\\
10.76	2.67512674211557\\
10.78	2.67542619564666\\
10.8	2.67573087421308\\
10.82	2.6760409271766\\
10.84	2.67635697782471\\
10.86	2.67667880567302\\
10.88	2.67700522170764\\
10.9	2.67733595049039\\
10.92	2.67767217846777\\
10.94	2.67801463581556\\
10.96	2.67836076618571\\
10.98	2.6787032121535\\
11	2.67903329558842\\
11.02	2.67934622248556\\
11.04	2.67964527656447\\
11.06	2.67994028711604\\
11.08	2.68023934108188\\
11.1	2.68054226637463\\
11.12	2.68084151802898\\
11.14	2.68112833937835\\
11.16	2.68139895767138\\
11.18	2.6816576431447\\
11.2	2.68191274921517\\
11.22	2.68217067442602\\
11.24	2.68243358147224\\
11.26	2.68270101555577\\
11.28	2.68297279422463\\
11.3	2.68324966475659\\
11.32	2.68353186786982\\
11.34	2.68381863662762\\
11.36	2.68410936192264\\
11.38	2.6844047556583\\
11.4	2.68470574839065\\
11.42	2.68501078503134\\
11.44	2.68531459799191\\
11.46	2.68560927042559\\
11.48	2.68588967691011\\
11.5	2.68615748717105\\
11.52	2.68642037222577\\
11.54	2.68668625672865\\
11.56	2.68695607157417\\
11.58	2.68722363680617\\
11.6	2.68748068246694\\
11.62	2.6877228402642\\
11.64	2.68795293946737\\
11.66	2.68817867279424\\
11.68	2.68840641341591\\
11.7	2.68863849549839\\
11.72	2.68887444529822\\
11.74	2.68911393849869\\
11.76	2.68935767922039\\
11.78	2.68960618983171\\
11.8	2.68985902619318\\
11.82	2.69011554707484\\
11.84	2.69037621305666\\
11.86	2.69064185799096\\
11.88	2.69091129627596\\
11.9	2.69118016540567\\
11.92	2.69144172509983\\
11.94	2.691691231848\\
11.96	2.69192998509185\\
11.98	2.69216461929333\\
12	2.69240199091933\\
12.02	2.69264283852316\\
12.04	2.69288147063017\\
12.06	2.69311031158169\\
12.08	2.69332547262927\\
12.1	2.69352962804282\\
12.12	2.69372972201152\\
12.14	2.69393158085093\\
12.16	2.69413738283184\\
12.18	2.69434642229663\\
12.2	2.69455836432642\\
12.22	2.69477392992574\\
12.24	2.69499371783706\\
12.26	2.69521742890348\\
12.28	2.69544456063705\\
12.3	2.69567545643902\\
12.32	2.69591076004074\\
12.34	2.69614942646167\\
12.36	2.69638714060556\\
12.38	2.6966183632651\\
12.4	2.69683929964931\\
12.42	2.69705152763629\\
12.44	2.69726125242872\\
12.46	2.69747390178339\\
12.48	2.69768921326362\\
12.5	2.69790143922311\\
12.52	2.69810389651401\\
12.54	2.69829369616758\\
12.56	2.69847414483453\\
12.58	2.69865183939445\\
12.6	2.69883162126106\\
12.62	2.69901479537503\\
12.64	2.6992006287056\\
12.66	2.69938883712161\\
12.68	2.69958022017886\\
12.7	2.6997753390803\\
12.72	2.69997394099373\\
12.74	2.70017566842612\\
12.76	2.70038093145594\\
12.78	2.70059013064318\\
12.8	2.70080175038\\
12.82	2.7010118766964\\
12.84	2.70121557513333\\
12.86	2.70141033529394\\
12.88	2.70159884513673\\
12.9	2.70178679027219\\
12.92	2.70197785837873\\
12.94	2.70217030884673\\
12.96	2.70235823548128\\
12.98	2.7025360227171\\
13	2.70270250529196\\
13.02	2.70286186064739\\
13.04	2.70302010175263\\
13.06	2.70318081260326\\
13.08	2.70334441455007\\
13.1	2.70350997401112\\
13.12	2.70367748976173\\
13.14	2.70384793155348\\
13.16	2.70402171774385\\
13.18	2.70419856477482\\
13.2	2.70437829591491\\
13.22	2.70456133870676\\
13.24	2.70474770991256\\
13.26	2.70493557009843\\
13.28	2.70512080598389\\
13.3	2.70529963315076\\
13.32	2.70547128618605\\
13.34	2.70563911507746\\
13.36	2.70580819993483\\
13.38	2.70598012819789\\
13.4	2.70615157908688\\
13.42	2.70631679389479\\
13.44	2.70647178165616\\
13.46	2.70661729044198\\
13.48	2.70675828776066\\
13.5	2.70689986646994\\
13.52	2.70704407900288\\
13.54	2.70719036098038\\
13.56	2.70733805176307\\
13.58	2.70748761416535\\
13.6	2.70763986910498\\
13.62	2.70779509069964\\
13.64	2.707952980945\\
13.66	2.70811357080032\\
13.68	2.70827725578017\\
13.7	2.70844355384212\\
13.72	2.70860993385491\\
13.74	2.70877279481207\\
13.76	2.7089295311396\\
13.78	2.70908107924738\\
13.8	2.70923148040648\\
13.82	2.70938416076571\\
13.84	2.70953853286004\\
13.86	2.70969013340411\\
13.88	2.70983401323714\\
13.9	2.70996825047715\\
13.92	2.71009561211336\\
13.94	2.71022121375075\\
13.96	2.71034851286348\\
13.98	2.7104780306951\\
14	2.71060891340085\\
14.02	2.71074087877698\\
14.04	2.71087471281312\\
14.06	2.71101110628689\\
14.08	2.71115005798902\\
14.1	2.71129137894373\\
14.12	2.7114352946097\\
14.14	2.71158195171788\\
14.16	2.71173013341345\\
14.18	2.71187704494596\\
14.2	2.71201968269097\\
14.22	2.71215709384992\\
14.24	2.71229176782646\\
14.26	2.71242747165798\\
14.28	2.71256545230108\\
14.3	2.71270304404579\\
14.32	2.71283560318829\\
14.34	2.71295969823515\\
14.36	2.71307588001822\\
14.38	2.71318823642881\\
14.4	2.71330099200992\\
14.42	2.71341580391998\\
14.44	2.71353211355836\\
14.46	2.71364914634318\\
14.48	2.71376726704738\\
14.5	2.7138873446196\\
14.52	2.71400977391625\\
14.54	2.71413440999993\\
14.56	2.71426124086798\\
14.58	2.7143905282388\\
14.6	2.71452186860373\\
14.62	2.71465345786216\\
14.64	2.71478251025705\\
14.66	2.71490715744069\\
14.68	2.71502841568752\\
14.7	2.71514939335162\\
14.72	2.71527237658865\\
14.74	2.71539637372612\\
14.76	2.71551751703417\\
14.78	2.7156318619926\\
14.8	2.71573833902447\\
14.82	2.71583963437752\\
14.84	2.71593998572312\\
14.86	2.71604189141067\\
14.88	2.7161454208564\\
14.9	2.71624960369887\\
14.92	2.71635427510251\\
14.94	2.71646027288011\\
14.96	2.71656829209778\\
14.98	2.71667837029359\\
15	2.71679038339863\\
15.02	2.71690450058691\\
15.04	2.71702072321664\\
15.06	2.71713802972344\\
15.08	2.71725416142991\\
15.1	2.71736697732717\\
15.12	2.71747641169585\\
15.14	2.71758468178316\\
15.16	2.7176943501884\\
15.18	2.71780551620826\\
15.2	2.71791546947681\\
15.22	2.71802032254472\\
15.24	2.71811797291696\\
15.26	2.71820977333671\\
15.28	2.71829947238672\\
15.3	2.71839012445385\\
15.32	2.71848238102383\\
15.34	2.71857533808902\\
15.36	2.71866846167084\\
15.38	2.71876235128691\\
15.4	2.7188578081744\\
15.42	2.71895514067893\\
15.44	2.71905423670224\\
15.46	2.71915513505474\\
15.48	2.71925798423269\\
15.5	2.71936228855413\\
15.52	2.71946634870338\\
15.54	2.71956812677308\\
15.56	2.71966689913386\\
15.58	2.71976403584102\\
15.6	2.71986194424685\\
15.62	2.71996146314404\\
15.64	2.72006079877966\\
15.66	2.72015645263371\\
15.68	2.72024583703459\\
15.7	2.72032926717433\\
15.72	2.7204097802463\\
15.74	2.72049060574661\\
15.76	2.72057290396371\\
15.78	2.720655976172\\
15.8	2.72073907675284\\
15.82	2.72082248587144\\
15.84	2.72090700757835\\
15.86	2.72099317419911\\
15.88	2.72108095765387\\
15.9	2.72117031791497\\
15.92	2.72126141023211\\
15.94	2.72135404686707\\
15.96	2.72144703018072\\
15.98	2.72153857868531\\
16	2.72162762921175\\
16.02	2.72171485972659\\
16.04	2.72180240230011\\
16.06	2.72189146951287\\
16.08	2.72198092573086\\
16.1	2.72206780202275\\
16.12	2.72214937390612\\
16.14	2.7222252400768\\
16.16	2.7222977362339\\
16.18	2.72236998690992\\
16.2	2.72244346738705\\
16.22	2.72251780386465\\
16.24	2.72259213268097\\
16.26	2.72266641306981\\
16.28	2.72274140240182\\
16.3	2.72281777902654\\
16.32	2.72289563538837\\
16.34	2.72297489416777\\
16.36	2.72305566787212\\
16.38	2.72313792176677\\
16.4	2.72322086298213\\
16.42	2.72330302647847\\
16.44	2.72338318654563\\
16.46	2.72346159340445\\
16.48	2.72354000208536\\
16.5	2.72361972208033\\
16.52	2.7237001504203\\
16.54	2.72377880857237\\
16.56	2.72385303667762\\
16.58	2.7239219853197\\
16.6	2.72398736631385\\
16.62	2.72405206975538\\
16.64	2.7241177866062\\
16.66	2.72418437164171\\
16.68	2.72425094383307\\
16.7	2.7243172430152\\
16.72	2.72438390913927\\
16.74	2.72445170070696\\
16.76	2.72452082225196\\
16.78	2.72459120395435\\
16.8	2.72466290602185\\
16.82	2.72473597675105\\
16.84	2.72480990715119\\
16.86	2.72488349915638\\
16.88	2.72495555700613\\
16.9	2.72502604836991\\
16.92	2.72509633881291\\
16.94	2.72516773040085\\
16.96	2.72523991584458\\
16.98	2.72531095868799\\
17	2.72537832490954\\
17.02	2.72544088371099\\
17.04	2.72549988426834\\
17.06	2.72555791920678\\
17.08	2.72561678256429\\
17.1	2.72567649064496\\
17.12	2.72573617786004\\
17.14	2.72579542629564\\
17.16	2.72585481856929\\
17.18	2.72591506190124\\
17.2	2.72597648463278\\
17.22	2.72603904925367\\
17.24	2.72610276833076\\
17.26	2.72616772763978\\
17.28	2.72623361410034\\
17.3	2.72629943994973\\
17.32	2.72636412087026\\
17.34	2.72642749535243\\
17.36	2.72649052790515\\
17.38	2.72655448208115\\
17.4	2.7266193336064\\
17.42	2.72668338721623\\
17.44	2.7267443666087\\
17.46	2.72680103423242\\
17.48	2.72685428712405\\
17.5	2.72690641749055\\
17.52	2.72695920155738\\
17.54	2.72701278456523\\
17.56	2.72706635043663\\
17.58	2.72711939050706\\
17.6	2.72717235515144\\
17.62	2.72722595933701\\
17.64	2.72728059859266\\
17.66	2.72733626526462\\
17.68	2.72739294931483\\
17.7	2.72745074136023\\
17.72	2.72750945185052\\
17.74	2.72756829850574\\
17.76	2.72762631141134\\
17.78	2.72768323167426\\
17.8	2.72773980496783\\
17.82	2.72779715229412\\
17.84	2.72785536756474\\
17.86	2.72791304393801\\
17.88	2.72796812673194\\
17.9	2.72801936659647\\
17.92	2.72806741109354\\
17.94	2.72811428399531\\
17.96	2.72816167351935\\
17.98	2.728209801478\\
18	2.72825790334532\\
18.02	2.72830542713243\\
18.04	2.72835271367785\\
18.06	2.72840046190478\\
18.08	2.72844911013363\\
18.1	2.72849868218037\\
18.12	2.72854915479713\\
18.14	2.72860061060964\\
18.16	2.72865294169087\\
18.18	2.72870552907094\\
18.2	2.72875752168917\\
18.22	2.72880861992736\\
18.24	2.72885940746385\\
18.26	2.72891085991232\\
18.28	2.72896312248131\\
18.3	2.72901501044925\\
18.32	2.72906468069984\\
18.34	2.72911093358907\\
18.36	2.72915425046933\\
18.38	2.72919642089846\\
18.4	2.72923901385652\\
18.42	2.72928227685203\\
18.44	2.72932549555989\\
18.46	2.72936810145154\\
18.48	2.7294103545091\\
18.5	2.72945292693968\\
18.52	2.72949627807206\\
18.54	2.72954045792889\\
18.56	2.72958543669799\\
18.58	2.72963128571597\\
18.6	2.72967794975585\\
18.62	2.72972493715088\\
18.64	2.7297715096546\\
18.66	2.72981736204638\\
18.68	2.72986296116756\\
18.7	2.72990914803507\\
18.72	2.72995605960053\\
18.74	2.73000270635094\\
18.76	2.73004742669068\\
18.78	2.7300891025148\\
18.8	2.73012812577017\\
18.82	2.73016608213054\\
18.84	2.7302044097884\\
18.86	2.73024332486166\\
18.88	2.73028216496564\\
18.9	2.73032037748109\\
18.92	2.73035816565818\\
18.94	2.73039614936228\\
18.96	2.73043480728147\\
18.98	2.73047421381638\\
19	2.73051432771438\\
19.02	2.73055521185045\\
19.04	2.73059684117093\\
19.06	2.7306388193336\\
19.08	2.73068052898172\\
19.1	2.73072166376445\\
19.12	2.73076259469891\\
19.14	2.73080406675245\\
19.16	2.73084621670876\\
19.18	2.73088813784779\\
19.2	2.7309283607963\\
19.22	2.73096586491116\\
19.24	2.7310009965259\\
19.26	2.73103517144963\\
19.28	2.73106968243359\\
19.3	2.73110471511156\\
19.32	2.73113963819554\\
19.34	2.73117391147481\\
19.36	2.7312077167555\\
19.38	2.73124163380834\\
19.4	2.73127613597702\\
19.42	2.7313113063018\\
19.44	2.7313471045977\\
19.46	2.7313835838654\\
19.48	2.7314207419969\\
19.5	2.73145825739491\\
19.52	2.73149559649653\\
19.54	2.73153249079296\\
19.56	2.731569247331\\
19.58	2.73160649863878\\
19.6	2.73164436013365\\
19.62	2.73168201494635\\
19.64	2.73171815222707\\
19.66	2.7317518654567\\
19.68	2.73178347139654\\
19.7	2.73181424717207\\
19.72	2.73184534573452\\
19.74	2.73187689999792\\
19.76	2.73190830434777\\
19.78	2.73193904836479\\
19.8	2.731969297532\\
19.82	2.73199960109731\\
19.84	2.73203041508708\\
19.86	2.73206182565802\\
19.88	2.73209379252582\\
19.9	2.73212636141813\\
19.92	2.73215954454356\\
19.94	2.73219307819938\\
19.96	2.73222650422391\\
19.98	2.73225958984107\\
20	2.73229259818946\\
};
\addlegendentry{$\ln(\mu(t)+1)$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.02	1.02053351982032\\
0.04	1.04219791894045\\
0.06	1.065085733585\\
0.08	1.08928569007394\\
0.1	1.11487974321125\\
0.12	1.1419514995747\\
0.14	1.17058352042199\\
0.16	1.20085276781902\\
0.18	1.23283060463986\\
0.2	1.26658279456681\\
0.22	1.30216950209035\\
0.24	1.33964529250915\\
0.26	1.3790591319301\\
0.28	1.42045438726826\\
0.3	1.46386546819347\\
0.32	1.50930128608599\\
0.34	1.5567838591118\\
0.36	1.60631644300517\\
0.38	1.65787627733362\\
0.4	1.71141458549797\\
0.42	1.76685657473229\\
0.44	1.82410143610396\\
0.46	1.88302234451362\\
0.48	1.9434664586952\\
0.5	2.00525463747213\\
0.52	2.06813953659617\\
0.54	2.13184759753678\\
0.56	2.19607222551696\\
0.58	2.26043921755395\\
0.6	2.32450676245935\\
0.62	2.38776544083902\\
0.64	2.44963822509315\\
0.66	2.50948047941623\\
0.68	2.56657995979704\\
0.7	2.62015681401868\\
0.72	2.66936358165854\\
0.74	2.71350942683698\\
0.76	2.75165070714554\\
0.78	2.78243190886054\\
0.8	2.80454817979398\\
0.82	2.81674660525586\\
0.84	2.8178262080542\\
0.86	2.80663794849499\\
0.88	2.78208472438224\\
0.9	2.74312137101794\\
0.92	2.6887546612021\\
0.94	2.6180433052327\\
0.96	2.53009795090576\\
0.98	2.42408118351527\\
1	2.29936538838822\\
1.02	2.15603725729362\\
1.04	1.99420822356869\\
1.06	1.81442161596784\\
1.08	1.61770460065754\\
1.1	1.40556818121633\\
1.12	1.18000719863479\\
1.14	0.943500331315612\\
1.16	0.698882943936438\\
1.18	0.449615548997961\\
1.2	0.199608075459835\\
1.22	-0.0470693220489597\\
1.24	-0.286186279262341\\
1.26	-0.51337127250392\\
1.28	-0.724447945205016\\
1.3	-0.915012930395319\\
1.32	-1.08119406497741\\
1.34	-1.2199215948109\\
1.36	-1.32892817471245\\
1.38	-1.40675476521711\\
1.4	-1.4527396183158\\
1.42	-1.4670748832311\\
1.44	-1.45101128902973\\
1.46	-1.40687509102295\\
1.48	-1.33806807076662\\
1.5	-1.24873856553881\\
1.52	-1.14362442768926\\
1.54	-1.02820779193075\\
1.56	-0.908133642952946\\
1.58	-0.789201190972482\\
1.6	-0.677101187697197\\
1.62	-0.577604215656607\\
1.64	-0.495710992493284\\
1.66	-0.435239778931339\\
1.68	-0.39888431845529\\
1.7	-0.388258599167682\\
1.72	-0.403285580396597\\
1.74	-0.442080106843186\\
1.76	-0.501191116379901\\
1.78	-0.575581201276271\\
1.8	-0.658821188237241\\
1.82	-0.7434308203237\\
1.84	-0.821284531159556\\
1.86	-0.884011615852243\\
1.88	-0.923737044174746\\
1.9	-0.932840432514861\\
1.92	-0.905147019530006\\
1.94	-0.836463403713799\\
1.96	-0.724410520869119\\
1.98	-0.568354410424636\\
2	-0.370418178345145\\
2.02	-0.135511520750675\\
2.04	0.129483969264391\\
2.06	0.415535345296747\\
2.08	0.711707152424437\\
2.1	1.00577639415907\\
2.12	1.28449650907726\\
2.14	1.53485352532326\\
2.16	1.74439179884534\\
2.18	1.90179447671422\\
2.2	1.99788406403863\\
2.22	2.0260316139569\\
2.24	1.98273149144493\\
2.26	1.86799863258391\\
2.28	1.68541927631757\\
2.3	1.44225809142157\\
2.32	1.14907082471639\\
2.34	0.819242190727546\\
2.36	0.468420064287459\\
2.38	0.113751344495239\\
2.4	-0.227375714319842\\
2.42	-0.538743519306836\\
2.44	-0.805736371965105\\
2.46	-1.01612770572908\\
2.48	-1.16223518830136\\
2.5	-1.24069344832063\\
2.52	-1.25199767317052\\
2.54	-1.20169034502733\\
2.56	-1.09984603100019\\
2.58	-0.959376931941297\\
2.6	-0.795535403429099\\
2.62	-0.624658681148037\\
2.64	-0.463067181970237\\
2.66	-0.325292088191459\\
2.68	-0.222570790629996\\
2.7	-0.162965794259313\\
2.72	-0.149254321168748\\
2.74	-0.178835761067795\\
2.76	-0.244645740763211\\
2.78	-0.334920768671399\\
2.8	-0.434589106142238\\
2.82	-0.526844111417524\\
2.84	-0.594634234824834\\
2.86	-0.622580556106071\\
2.88	-0.598349502693706\\
2.9	-0.514017181400102\\
2.92	-0.367895392837485\\
2.94	-0.163623949166768\\
2.96	0.0887860695210785\\
2.98	0.373703483895241\\
3	0.671472344930913\\
3.02	0.959749619154614\\
3.04	1.21525462151698\\
3.06	1.41604749512659\\
3.08	1.54407610259986\\
3.1	1.5858244005043\\
3.12	1.53489217612829\\
3.14	1.39222469509035\\
3.16	1.16625830727694\\
3.18	0.872648145372906\\
3.2	0.532743364494089\\
3.22	0.171862276214521\\
3.24	-0.182612139987137\\
3.26	-0.504693120795773\\
3.28	-0.771284124442965\\
3.3	-0.964727577918779\\
3.32	-1.07536230610853\\
3.34	-1.10060695742646\\
3.36	-1.04692956423611\\
3.38	-0.928369959779286\\
3.4	-0.764362353528062\\
3.42	-0.57808561512158\\
3.44	-0.393795615630919\\
3.46	-0.233581330736449\\
3.48	-0.115009942982515\\
3.5	-0.0496502324101328\\
3.52	-0.0401120278434976\\
3.54	-0.081424794492171\\
3.56	-0.160590536224751\\
3.58	-0.2586995768397\\
3.6	-0.35337785720444\\
3.62	-0.421836496277689\\
3.64	-0.443661822300509\\
3.66	-0.404365956834888\\
3.68	-0.296692162358084\\
3.7	-0.122704557691114\\
3.72	0.106359656428744\\
3.74	0.371195157991546\\
3.76	0.646062722604771\\
3.78	0.901980013874016\\
3.8	1.11025466271512\\
3.82	1.24542642882819\\
3.84	1.28941963143647\\
3.86	1.23310651755499\\
3.88	1.07818788292255\\
3.9	0.837076873543537\\
3.92	0.531740721736975\\
3.94	0.191372833991761\\
3.96	-0.151271420713393\\
3.98	-0.463177669740712\\
4	-0.715811463891516\\
4.02	-0.887836719202728\\
4.04	-0.967963773605705\\
4.06	-0.956617258355166\\
4.08	-0.864403097458157\\
4.1	-0.712105605169663\\
4.12	-0.526321886742298\\
4.14	-0.335921711659729\\
4.16	-0.168700320123129\\
4.18	-0.0463158949412159\\
4.2	0.0180383498426383\\
4.22	0.0216789846557615\\
4.24	-0.0273564394974553\\
4.26	-0.111540261181875\\
4.28	-0.206891126087684\\
4.3	-0.286775296396071\\
4.32	-0.326374224753783\\
4.34	-0.306635475687713\\
4.36	-0.217930096184362\\
4.38	-0.0615693348490348\\
4.4	0.149385677757501\\
4.42	0.392140765334513\\
4.44	0.636629788397687\\
4.46	0.850114000745996\\
4.48	1.00194526350418\\
4.5	1.06799793120187\\
4.52	1.03450525849236\\
4.54	0.900455659092185\\
4.56	0.677857763889387\\
4.58	0.390696680437387\\
4.6	0.0713562804981863\\
4.62	-0.243421939287128\\
4.64	-0.518258025602365\\
4.66	-0.72336911712683\\
4.68	-0.839806640361854\\
4.7	-0.860618348573412\\
4.72	-0.793117634956715\\
4.74	-0.656309960091849\\
4.76	-0.477832628527876\\
4.78	-0.289722325220783\\
4.8	-0.122534127280554\\
4.82	-0.000935247569326697\\
4.84	0.0605059054610433\\
4.86	0.0598239960630965\\
4.88	0.00716961523606226\\
4.9	-0.0768031606639861\\
4.92	-0.165091191896391\\
4.94	-0.229306657645292\\
4.96	-0.245026503903896\\
4.98	-0.196645967438775\\
5	-0.0802701280633222\\
5.02	0.0945715195117662\\
5.04	0.306656603352247\\
5.06	0.525723870319068\\
5.08	0.717537632984853\\
5.1	0.850001878773895\\
5.12	0.897948041607353\\
5.14	0.848434543813344\\
5.16	0.702510235153472\\
5.18	0.475973426628256\\
5.2	0.19683261853444\\
5.22	-0.0988305298736195\\
5.24	-0.372714293372169\\
5.26	-0.590253903338459\\
5.28	-0.726187277684117\\
5.3	-0.768594382301848\\
5.32	-0.720337532072673\\
5.34	-0.598275617395986\\
5.36	-0.430063027963187\\
5.38	-0.248461250387547\\
5.4	-0.0861916920673328\\
5.42	0.0310166533309184\\
5.44	0.0880643139115024\\
5.46	0.0835265054787155\\
5.48	0.029270150567891\\
5.5	-0.0520669903521561\\
5.52	-0.131969787617394\\
5.54	-0.181967152073544\\
5.56	-0.179465983389136\\
5.58	-0.112916106400184\\
5.6	0.0158960599401855\\
5.62	0.19119255590315\\
5.64	0.38614710669339\\
5.66	0.567188005718146\\
5.68	0.700744964070441\\
5.7	0.759091021450751\\
5.72	0.726270297202067\\
5.74	0.600789457247131\\
5.76	0.397033732227651\\
5.78	0.142437879216581\\
5.8	-0.12676874046826\\
5.82	-0.372139410737037\\
5.84	-0.559553895286977\\
5.86	-0.665210709131222\\
5.88	-0.679938908418174\\
5.9	-0.609905539166775\\
5.92	-0.475703851264897\\
5.94	-0.307447465313288\\
5.96	-0.1388582569021\\
5.98	-0.000947029185787585\\
6	0.0847103264512969\\
6.02	0.109152163341691\\
6.04	0.0781623266690776\\
6.06	0.0100694450865088\\
6.08	-0.0683634433632073\\
6.1	-0.128032158859726\\
6.12	-0.144035051494732\\
6.14	-0.101503456508661\\
6.16	0.00104499471557231\\
6.18	0.150592830349709\\
6.2	0.322095470761186\\
6.22	0.483080993038213\\
6.24	0.600538822016636\\
6.26	0.64725719072228\\
6.28	0.608115374480795\\
6.3	0.483008967586641\\
6.32	0.287723127542254\\
6.34	0.0510112955754655\\
6.36	-0.190680477243966\\
6.38	-0.399965186829193\\
6.4	-0.545828347338617\\
6.42	-0.609217513342722\\
6.44	-0.586457912003663\\
6.46	-0.489797636908048\\
6.48	-0.344133700225952\\
6.5	-0.181650127052435\\
6.52	-0.0351855923275152\\
6.54	0.0690953733578875\\
6.56	0.116351644770939\\
6.58	0.106504087514164\\
6.6	0.0531652619681354\\
6.62	-0.0197111104156081\\
6.64	-0.0836617125698156\\
6.66	-0.112695741450485\\
6.68	-0.089432073938682\\
6.7	-0.00948654830522927\\
6.72	0.116951356528639\\
6.74	0.267202733107666\\
6.76	0.410445127535868\\
6.78	0.514766385354275\\
6.8	0.553787780323134\\
6.82	0.513065280936657\\
6.84	0.393148544270994\\
6.86	0.210390682118876\\
6.88	-0.00640792596942344\\
6.9	-0.221571467406329\\
6.92	-0.399665405964475\\
6.94	-0.512726134385953\\
6.96	-0.54586868258278\\
6.98	-0.499669436563641\\
7	-0.390223478813726\\
7.02	-0.244571583052866\\
7.04	-0.0950677269338524\\
7.06	0.0283135089013579\\
7.08	0.103883466469694\\
7.1	0.123509621544294\\
7.12	0.0931820396501374\\
7.14	0.0315065692274174\\
7.16	-0.0354621203166413\\
7.18	-0.080765900130962\\
7.2	-0.0833855325819416\\
7.22	-0.033644962273815\\
7.24	0.0640732741006451\\
7.26	0.192062630695892\\
7.28	0.322882445845207\\
7.3	0.425864148185307\\
7.32	0.473948343916951\\
7.34	0.450486659028781\\
7.36	0.352924044931808\\
7.38	0.194417480338562\\
7.4	0.000873280010673244\\
7.42	-0.194185177843506\\
7.44	-0.356725321024387\\
7.46	-0.459487955587085\\
7.48	-0.487760691480859\\
7.5	-0.441950209017455\\
7.52	-0.337589282639627\\
7.54	-0.200861463236011\\
7.56	-0.0628687303240708\\
7.58	0.0481491065984675\\
7.6	0.112434536689725\\
7.62	0.123844892464325\\
7.64	0.0899566579700507\\
7.66	0.0300083826879174\\
7.68	-0.0304823639242842\\
7.7	-0.0665238743797365\\
7.72	-0.0601954345376051\\
7.74	-0.00543875982275385\\
7.76	0.0899941162067675\\
7.78	0.206200649781715\\
7.8	0.315694046861276\\
7.82	0.390072021944717\\
7.84	0.407009830063859\\
7.86	0.355723197862374\\
7.88	0.240362739217381\\
7.9	0.0790817051489297\\
7.92	-0.0995346475138175\\
7.94	-0.262798648218253\\
7.96	-0.381158536174805\\
7.98	-0.434721773567886\\
8	-0.41765149512633\\
8.02	-0.33886410762666\\
8.04	-0.219894854523411\\
8.06	-0.0891321077485122\\
8.08	0.0246479850594106\\
8.1	0.0995656290927137\\
8.12	0.1251691727381\\
8.14	0.104725623081916\\
8.16	0.0536783415041616\\
8.18	-0.00491407377012404\\
8.2	-0.0466914819186045\\
8.22	-0.0526368102058088\\
8.24	-0.0143239865186048\\
8.26	0.0635898687279517\\
8.28	0.164294692108226\\
8.3	0.262891734336904\\
8.32	0.332570554341234\\
8.34	0.35162102531128\\
8.36	0.308836232248227\\
8.38	0.207119765856625\\
8.4	0.0628538110810934\\
8.42	-0.0974558082029586\\
8.44	-0.243247079576866\\
8.46	-0.34695183270712\\
8.48	-0.390311708338549\\
8.5	-0.368546859724227\\
8.52	-0.290933624682377\\
8.54	-0.178494775556755\\
8.56	-0.0582713834542984\\
8.58	0.0430133664187006\\
8.6	0.105931648777405\\
8.62	0.122417664604787\\
8.64	0.0974507890873386\\
8.66	0.0471473373562011\\
8.68	-0.0061444638694221\\
8.7	-0.0400965992098888\\
8.72	-0.0386716702159938\\
8.74	0.00331566418340669\\
8.76	0.0785599818259725\\
8.78	0.168983383695526\\
8.8	0.250351421755065\\
8.82	0.298552248430594\\
8.84	0.296209131899887\\
8.86	0.237127398862541\\
8.88	0.128751118019959\\
8.9	-0.00961108083477502\\
8.92	-0.151101744612713\\
8.94	-0.267680388516801\\
8.96	-0.336811987835209\\
8.98	-0.346754510216145\\
9	-0.299279498394564\\
9.02	-0.208696665768062\\
9.04	-0.0982492393234049\\
9.06	0.00617153013661824\\
9.08	0.0823568769449241\\
9.1	0.117306322561411\\
9.12	0.110116162219576\\
9.14	0.0714783195508816\\
9.16	0.020472931522163\\
9.18	-0.0213153462671685\\
9.2	-0.0358661823059361\\
9.22	-0.0139417135321021\\
9.24	0.0421873119559999\\
9.26	0.119145784812468\\
9.28	0.1959374561724\\
9.3	0.249619176567339\\
9.32	0.261492670809413\\
9.34	0.22249337046894\\
9.36	0.135752337440237\\
9.38	0.0164501695127865\\
9.4	-0.111873001246314\\
9.42	-0.222987179739599\\
9.44	-0.294388384926994\\
9.46	-0.312782443303443\\
9.48	-0.277203540083362\\
9.5	-0.199059754420623\\
9.52	-0.0987689512912243\\
9.54	-0.000595356013279702\\
9.56	0.0740018426354434\\
9.58	0.111298030730973\\
9.6	0.108947726306423\\
9.62	0.0757151590891417\\
9.64	0.0286229657810293\\
9.66	-0.0122152296397013\\
9.68	-0.0294864904513832\\
9.7	-0.0138312911755338\\
9.72	0.0334566854655883\\
9.74	0.100604383194801\\
9.76	0.168512164597841\\
9.78	0.216028060456434\\
9.8	0.225974572794424\\
9.82	0.189854323075766\\
9.84	0.11087458925702\\
9.86	0.00319924335045435\\
9.88	-0.111300228573463\\
9.9	-0.208484091963663\\
9.92	-0.268064033057298\\
9.94	-0.278627106817757\\
9.96	-0.240425596183898\\
9.98	-0.164986172647324\\
10	-0.0720041828174104\\
10.02	0.0161765151877891\\
10.04	0.0800971265999372\\
10.06	0.108610395510158\\
10.08	0.101015184277769\\
10.1	0.0668413685035793\\
10.12	0.0227814696427001\\
10.14	-0.0126329807216897\\
10.16	-0.0244078454363796\\
10.18	-0.00564308152752701\\
10.2	0.0404397682147727\\
10.22	0.101264802358074\\
10.24	0.158455985920411\\
10.26	0.19298492828668\\
10.28	0.190753020253507\\
10.3	0.146765270911257\\
10.32	0.0668046656698074\\
10.34	-0.0336121800025387\\
10.36	-0.133244642826864\\
10.38	-0.210463281371391\\
10.4	-0.248859846355185\\
10.42	-0.241358649973792\\
10.44	-0.191998205142527\\
10.46	-0.114543529826503\\
10.48	-0.0286871923699955\\
10.5	0.0452621015076411\\
10.52	0.0918358621893083\\
10.54	0.104223541868125\\
10.56	0.0857204180300635\\
10.58	0.0482448047301576\\
10.6	0.00853707655577024\\
10.62	-0.0170450285667232\\
10.64	-0.0174377119204751\\
10.66	0.00983138186555247\\
10.68	0.0578145455496932\\
10.7	0.112113345869969\\
10.72	0.154981269740929\\
10.74	0.170641311019865\\
10.76	0.149791153746739\\
10.78	0.0927478285875751\\
10.8	0.00960885115218557\\
10.82	-0.0822147436702745\\
10.84	-0.162414328360689\\
10.86	-0.213194498472715\\
10.88	-0.223857018260072\\
10.9	-0.193591095220984\\
10.92	-0.131435759046119\\
10.94	-0.0537759270936789\\
10.96	0.0203432434922319\\
10.98	0.0742013068860527\\
11	0.0979950539673191\\
11.02	0.0910456839595606\\
11.04	0.0614476199363346\\
11.06	0.0234807075793483\\
11.08	-0.00711640452783526\\
11.1	-0.0178310654532219\\
11.12	-0.00321406991843895\\
11.14	0.0334476499135401\\
11.16	0.0810665435647668\\
11.18	0.124008742747277\\
11.2	0.146755673250707\\
11.22	0.138482293185684\\
11.24	0.0966290460991675\\
11.26	0.0277582880436224\\
11.28	-0.0538382853779286\\
11.3	-0.129912963509132\\
11.32	-0.183110857121105\\
11.34	-0.201589904147729\\
11.36	-0.182161217348132\\
11.38	-0.13099218978799\\
11.4	-0.0617769693972606\\
11.42	0.00808230774014243\\
11.44	0.062391784362545\\
11.46	0.0903383464722942\\
11.48	0.0893927051428507\\
11.5	0.0654152318952043\\
11.52	0.030603128855755\\
11.54	-0.000456625764648034\\
11.56	-0.0153502356993444\\
11.58	-0.0075888816140072\\
11.6	0.0213674800326148\\
11.62	0.0625616755819648\\
11.64	0.102171013925332\\
11.66	0.125758310844229\\
11.68	0.122570015625753\\
11.7	0.0890262856131183\\
11.72	0.0299950569086623\\
11.74	-0.0422924666418429\\
11.76	-0.111438951197848\\
11.78	-0.161298561960065\\
11.8	-0.180408790663641\\
11.82	-0.165014736711697\\
11.84	-0.120041085165881\\
11.86	-0.0575485699636383\\
11.88	0.00660700732975606\\
11.9	0.0573623644148407\\
11.92	0.0843395959480271\\
11.94	0.0846733339287026\\
11.96	0.0633449420892527\\
11.98	0.0312752544218739\\
12	0.00185841563488815\\
12.02	-0.0133342819350478\\
12.04	-0.00806581199209471\\
12.06	0.0166391761641884\\
12.08	0.0528101796219109\\
12.1	0.0879692285075309\\
12.12	0.108940578570367\\
12.14	0.10591513821688\\
12.16	0.0756647164808432\\
12.18	0.0226266459943735\\
12.2	-0.0419620862790422\\
12.22	-0.10317214356317\\
12.24	-0.146412095936487\\
12.26	-0.161476814866602\\
12.28	-0.145307518768883\\
12.3	-0.102789946822374\\
12.32	-0.0452664276128193\\
12.34	0.0127406337990141\\
12.36	0.057511998415615\\
12.38	0.0800810084011447\\
12.4	0.078311283109459\\
12.42	0.0572627429714092\\
12.44	0.0272933993478338\\
12.46	0.00064883884333098\\
12.48	-0.0123672370291088\\
12.5	-0.00659403973750874\\
12.52	0.0163874292969436\\
12.54	0.0487893536348358\\
12.56	0.0790245296323719\\
12.58	0.0953269254720829\\
12.6	0.0893687828245567\\
12.62	0.0591217705553678\\
12.64	0.00956748001161776\\
12.66	-0.0484405127012002\\
12.68	-0.101139671808724\\
12.7	-0.135696129454959\\
12.72	-0.143777248608346\\
12.74	-0.123857116518967\\
12.76	-0.0815833025707784\\
12.78	-0.0280714011544735\\
12.8	0.0232182581370376\\
12.82	0.0604057056609144\\
12.84	0.076319377143214\\
12.86	0.0703412834278691\\
12.88	0.0482858709907759\\
12.9	0.0202305556013157\\
12.92	-0.00267414889587089\\
12.94	-0.0117910898153741\\
12.96	-0.00363366279120732\\
12.98	0.0190667156663161\\
13	0.0482449633257551\\
13.02	0.073051796892438\\
13.04	0.0832470456725168\\
13.06	0.0724902860967318\\
13.08	0.0404917918655391\\
13.1	-0.00673375766460685\\
13.12	-0.0583588005018005\\
13.14	-0.101795053204478\\
13.16	-0.126222471694754\\
13.18	-0.125654181248861\\
13.2	-0.100592453802712\\
13.22	-0.0578469599137655\\
13.24	-0.00851888848836468\\
13.26	0.035214476823565\\
13.28	0.0634526072840691\\
13.3	0.0714152085423975\\
13.32	0.0604025941927706\\
13.34	0.0371655839854194\\
13.36	0.0115925621851271\\
13.38	-0.00653236600032986\\
13.4	-0.0105725517529326\\
13.42	0.000898387966758403\\
13.44	0.0236982430888034\\
13.46	0.0493879217962955\\
13.48	0.0679493043819773\\
13.5	0.0710240364403284\\
13.52	0.0545741690458061\\
13.54	0.0203620416555139\\
13.56	-0.0243722106488193\\
13.58	-0.0689209222612299\\
13.6	-0.102087542568913\\
13.62	-0.115431346968903\\
13.64	-0.105646160100154\\
13.66	-0.0754936440948306\\
13.68	-0.032953795234043\\
13.7	0.0111104016507775\\
13.72	0.0460299758005476\\
13.74	0.0644394242922095\\
13.76	0.0640960304833899\\
13.78	0.0483537212151727\\
13.8	0.0248374567390358\\
13.82	0.00288895547664701\\
13.84	-0.00940513992591787\\
13.86	-0.00775040800818965\\
13.88	0.00702286550721664\\
13.9	0.0293078197945148\\
13.92	0.0505285446622917\\
13.94	0.0619124382706232\\
13.96	0.0572766412024704\\
13.98	0.0351904447051334\\
14	-0.00046428621140053\\
14.02	-0.0414781589444957\\
14.04	-0.0775960742992446\\
14.06	-0.0994930714537382\\
14.08	-0.101453946514732\\
14.1	-0.0830292823242566\\
14.12	-0.0491292769979982\\
14.14	-0.00856103281914423\\
14.16	0.0284967808385742\\
14.18	0.0534736601424631\\
14.2	0.0617484973682078\\
14.22	0.0537480923563893\\
14.24	0.034667958956363\\
14.26	0.0125397490265057\\
14.28	-0.00432966036603627\\
14.3	-0.0100016298697553\\
14.32	-0.00278563173081526\\
14.34	0.0143352665509395\\
14.36	0.0346840898742737\\
14.38	0.0500739591800642\\
14.4	0.0534388121884744\\
14.42	0.0412251508606438\\
14.44	0.0145986929974666\\
14.46	-0.0207171737378908\\
14.48	-0.0560223781570988\\
14.5	-0.0821625914341092\\
14.52	-0.0921896539462153\\
14.54	-0.0833891131051908\\
14.56	-0.0580616298482362\\
14.58	-0.0228290691530112\\
14.6	0.0132890233524204\\
14.62	0.0415473142536343\\
14.64	0.0558954300771583\\
14.66	0.0546252471151024\\
14.68	0.0406896072987134\\
14.7	0.0204981747653269\\
14.72	0.00184765291001814\\
14.74	-0.00864526784972517\\
14.76	-0.0075844916181634\\
14.78	0.00417107235526319\\
14.8	0.021847023623457\\
14.82	0.0383420972164665\\
14.84	0.0465443358079912\\
14.86	0.0416639944568415\\
14.88	0.0229158178791099\\
14.9	-0.00615700891421131\\
14.92	-0.0385726050960922\\
14.94	-0.0659277792415869\\
14.96	-0.0808843671465046\\
14.98	-0.0793070530385958\\
15	-0.0614936271638104\\
15.02	-0.0320714442714795\\
15.04	0.00135385251582202\\
15.06	0.0304641852164349\\
15.08	0.0485760266321365\\
15.1	0.052526892383693\\
15.12	0.0434500646889063\\
15.14	0.0261653103723222\\
15.16	0.0075502762712371\\
15.18	-0.00567804109074778\\
15.2	-0.00916032032006641\\
15.22	-0.00217055208151779\\
15.24	0.0121928944253975\\
15.26	0.0280662810344592\\
15.28	0.038756018402084\\
15.3	0.0389623220824025\\
15.32	0.0265511704413603\\
15.34	0.00334868465810505\\
15.36	-0.0252670711425413\\
15.38	-0.0519286090276008\\
15.4	-0.0694311501601059\\
15.42	-0.0728819657352307\\
15.44	-0.0611563107467311\\
15.46	-0.0372244388530029\\
15.48	-0.00728120050815019\\
15.5	0.0210981300427014\\
15.52	0.0411266642193379\\
15.54	0.0487728342531789\\
15.56	0.043799467789508\\
15.58	0.029622115535942\\
15.6	0.0121102767757308\\
15.62	-0.00234277910653929\\
15.64	-0.00890839756460797\\
15.66	-0.00577434006189667\\
15.68	0.00531034141445566\\
15.7	0.019675634579275\\
15.72	0.0312903204954271\\
15.74	0.0347748635247604\\
15.76	0.0271891818214636\\
15.78	0.00907180341523946\\
15.8	-0.0155795389277975\\
15.82	-0.04047391832082\\
15.84	-0.0588562117057137\\
15.86	-0.0655435829376645\\
15.88	-0.0584727917582417\\
15.9	-0.03932597578912\\
15.92	-0.0130315111677768\\
15.94	0.013696921821983\\
15.96	0.0343046700950285\\
15.98	0.0443216641820623\\
16	0.0425566599413696\\
16.02	0.031259421343849\\
16.04	0.0153513894649906\\
16.06	0.000682950882651953\\
16.08	-0.00778159276502315\\
16.1	-0.00756128199969024\\
16.12	0.000618813521449831\\
16.14	0.0131378288960876\\
16.16	0.0247077733930143\\
16.18	0.0301382954047918\\
16.2	0.02605658262976\\
16.22	0.0121226552488925\\
16.24	-0.00880235327558638\\
16.26	-0.031437150368761\\
16.28	-0.0496116827911091\\
16.3	-0.0581697039756876\\
16.32	-0.054490203269637\\
16.34	-0.0392994259177035\\
16.36	-0.0164594919515493\\
16.38	0.00816687393335606\\
16.4	0.0284514994401752\\
16.42	0.039792833379124\\
16.44	0.0403562219501331\\
16.46	0.0315384991483773\\
16.48	0.0173650470201768\\
16.5	0.00311697240310686\\
16.52	-0.0063686908179019\\
16.54	-0.00823343422130527\\
16.56	-0.00245807243134755\\
16.58	0.00820398841189673\\
16.6	0.01918184420684\\
16.62	0.0256217930367104\\
16.64	0.0240043648506509\\
16.66	0.0133868944409896\\
16.68	-0.00424041962400558\\
16.7	-0.024479708248956\\
16.72	-0.0417995836697128\\
16.74	-0.0512486062258095\\
16.76	-0.0499269225300255\\
16.78	-0.0378889244907951\\
16.8	-0.0181398781822152\\
16.82	0.004249000850014\\
16.84	0.0236510912963198\\
16.86	0.0355264796941327\\
16.88	0.0376848536885867\\
16.9	0.030870772499324\\
16.92	0.0183677840710497\\
16.94	0.00487468174601153\\
16.96	-0.00500426920226504\\
16.98	-0.00827007876779166\\
17	-0.00438924949546445\\
17.02	0.00457514128054313\\
17.04	0.0146956925118559\\
17.06	0.0215181419138358\\
17.08	0.0215654898636029\\
17.1	0.0135103541685855\\
17.12	-0.00130754890398525\\
17.14	-0.0192240337872872\\
17.16	-0.0353412407952347\\
17.18	-0.0450050149934391\\
17.2	-0.0452323142681667\\
17.22	-0.0356377308716807\\
17.24	-0.0185560253625678\\
17.26	0.00164068158111028\\
17.28	0.0198431351828789\\
17.3	0.0316918027320797\\
17.32	0.034844124100826\\
17.34	0.0295826188516248\\
17.36	0.0185783163379048\\
17.38	0.00601188721808629\\
17.4	-0.00385127715470586\\
17.42	-0.00798446135458162\\
17.44	-0.00553777209862094\\
17.46	0.00195570700279217\\
17.48	0.0111302595316278\\
17.5	0.0179472506501472\\
17.52	0.0190605325996248\\
17.54	0.0129478925100291\\
17.56	0.000475391691168068\\
17.58	-0.0153056366167931\\
17.6	-0.0300620011520606\\
17.62	-0.0394986881101835\\
17.64	-0.0406783435060649\\
17.66	-0.0329379056122467\\
17.68	-0.0181043822897861\\
17.7	4.14338298201228e-05\\
17.72	0.01688827326545\\
17.74	0.0283440030987084\\
17.76	0.0320292031636668\\
17.78	0.0279194958652752\\
17.8	0.0182134290746485\\
17.82	0.00660886400903836\\
17.84	-0.00296391769985769\\
17.86	-0.00756656393434683\\
17.88	-0.00616367985061737\\
17.9	0.000103874383457579\\
17.92	0.00834378015092738\\
17.94	0.0149176644364796\\
17.96	0.0166712392675999\\
17.98	0.0120077986613543\\
18	0.00145972121005577\\
18.02	-0.0124114784291983\\
18.04	-0.0257764062233584\\
18.06	-0.0347108295281774\\
18.08	-0.0364054644581615\\
18.1	-0.0300467530806787\\
18.12	-0.0170844482153926\\
18.14	-0.000805494586922383\\
18.16	0.0146411775134631\\
18.18	0.0254649190666423\\
18.2	0.0293408903159296\\
18.22	0.0260549919978069\\
18.24	0.0174413077914697\\
18.26	0.00677714394435162\\
18.28	-0.00234069008247203\\
18.3	-0.00712258360434358\\
18.32	-0.00644842693894117\\
18.34	-0.00117552277784386\\
18.36	0.00619461592880454\\
18.38	0.0123924314639136\\
18.4	0.0144874368387317\\
18.42	0.0108894278410524\\
18.44	0.00190711781077624\\
18.46	-0.010286627956847\\
18.48	-0.0223016070741168\\
18.5	-0.0305760356297136\\
18.52	-0.0324775386175696\\
18.54	-0.0271328642507149\\
18.56	-0.0157179208953956\\
18.58	-0.00111192291798032\\
18.6	0.0129554437740943\\
18.62	0.0230055670724175\\
18.64	0.0268280660865744\\
18.66	0.0241060782372502\\
18.68	0.0163976411572996\\
18.7	0.00661840595785518\\
18.72	-0.00195313818461763\\
18.74	-0.00670712677396245\\
18.76	-0.00651223656826928\\
18.78	-0.00203023555816139\\
18.8	0.00455704885322312\\
18.82	0.0103135146114739\\
18.84	0.0125460926006734\\
18.86	0.00971763748986886\\
18.88	0.00200186008757405\\
18.9	-0.00873167189421374\\
18.92	-0.0194789397753622\\
18.94	-0.0270132448131346\\
18.96	-0.0289088374822634\\
18.98	-0.0242996441042506\\
19	-0.0141628364108264\\
19.02	-0.0010431377734958\\
19.04	0.0117023736659104\\
19.06	0.0209012868517704\\
19.08	0.0245074693164325\\
19.1	0.02214751940989\\
19.12	0.0151840379801599\\
19.14	0.00622401972297783\\
19.16	-0.00175386709322599\\
19.18	-0.00633919870978193\\
19.2	-0.00643818749658153\\
19.22	-0.00257633179592196\\
19.24	0.00332133092595171\\
19.26	0.00861433006632921\\
19.28	0.010844221366781\\
19.3	0.00856977135036915\\
19.32	0.00188119005189274\\
19.34	-0.00759041356129195\\
19.36	-0.0171656634022803\\
19.38	-0.023937594697415\\
19.4	-0.0256923896952049\\
19.42	-0.0216102899452601\\
19.44	-0.0125342940630967\\
19.46	-0.000734005703406671\\
19.48	0.0107683191021\\
19.5	0.0190954503966279\\
19.52	0.022370954783789\\
19.54	0.0202316135328177\\
19.56	0.0138809433655739\\
19.58	0.00566966472265324\\
19.6	-0.00170045508813077\\
19.62	-0.00602390043469729\\
19.64	-0.00627591360837166\\
19.66	-0.00289546168987441\\
19.68	0.00240045545559898\\
19.7	0.00723310590242612\\
19.72	0.00937053859024355\\
19.74	0.00748695996405002\\
19.76	0.00163270875063746\\
19.78	-0.00674740485673142\\
19.8	-0.0152540138147849\\
19.82	-0.0212721621768373\\
19.84	-0.0228018394087557\\
19.86	-0.0190962513576492\\
19.88	-0.0109078057095573\\
19.9	-0.000278851834484605\\
19.92	0.0100650932077325\\
19.94	0.0175263380581885\\
19.96	0.0204084603176254\\
19.98	0.0183845674618522\\
20	0.0125440728756471\\
};
\addlegendentry{$x(t)\in\mathbb{R}^4$}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.02	1.02077333202242\\
0.04	1.04299432061266\\
0.06	1.06653013238892\\
0.08	1.09126608600992\\
0.1	1.11710816678457\\
0.12	1.14397468634165\\
0.14	1.17179078390576\\
0.16	1.20049066883879\\
0.18	1.23001762063993\\
0.2	1.26032398894571\\
0.22	1.29137119352994\\
0.24	1.32312972430377\\
0.26	1.35557914131563\\
0.28	1.38870807475127\\
0.3	1.42251264983983\\
0.32	1.45698055796968\\
0.34	1.49210497406193\\
0.36	1.52788504426118\\
0.38	1.56432392213899\\
0.4	1.60142876869382\\
0.42	1.63921075235107\\
0.44	1.67768504896305\\
0.46	1.71687084180903\\
0.48	1.75679132159516\\
0.5	1.79747340286264\\
0.52	1.83891163523647\\
0.54	1.88113084354283\\
0.56	1.92417471348764\\
0.58	1.96806848216495\\
0.6	2.01281893805698\\
0.62	2.05841442103408\\
0.64	2.10482482235476\\
0.66	2.15200158466569\\
0.68	2.19987770200169\\
0.7	2.24836771978573\\
0.72	2.29736773482893\\
0.74	2.34658130449924\\
0.76	2.39573788685256\\
0.78	2.44474119803729\\
0.8	2.49336340238492\\
0.82	2.54124421724032\\
0.84	2.58789091296171\\
0.86	2.63267831292073\\
0.88	2.67484879350238\\
0.9	2.71351228410504\\
0.92	2.74764626714049\\
0.94	2.77609577803386\\
0.96	2.79757340522369\\
0.98	2.81065929016188\\
1	2.81388583681369\\
1.02	2.80576507095015\\
1.04	2.78435283974112\\
1.06	2.74774551447421\\
1.08	2.6941209375124\\
1.1	2.62173842229406\\
1.12	2.52893875333294\\
1.14	2.41414418621817\\
1.16	2.27605591366993\\
1.18	2.11358082296169\\
1.2	1.92601279478928\\
1.22	1.71333104750753\\
1.24	1.47620015553697\\
1.26	1.21596829987236\\
1.28	0.934647528707817\\
1.3	0.635034165125139\\
1.32	0.320697697787596\\
1.34	-0.00404087101065764\\
1.36	-0.334109025344571\\
1.38	-0.663783860621644\\
1.4	-0.987133203376729\\
1.42	-1.29747657015206\\
1.44	-1.58827105837322\\
1.46	-1.853246307643\\
1.48	-2.08640449974147\\
1.5	-2.28220549697529\\
1.52	-2.43545056586133\\
1.54	-2.54165140875135\\
1.56	-2.59767472674689\\
1.58	-2.60174692225196\\
1.6	-2.55329071989479\\
1.62	-2.45286479970308\\
1.64	-2.30274632271377\\
1.66	-2.10701116813784\\
1.68	-1.87135188623634\\
1.7	-1.60277919143877\\
1.72	-1.30963617804039\\
1.74	-1.00123444857838\\
1.76	-0.687577283942744\\
1.78	-0.378802170859072\\
1.8	-0.0847762685705161\\
1.82	0.185386314057986\\
1.84	0.423839903927483\\
1.86	0.62428490406017\\
1.88	0.782516963459025\\
1.9	0.896077140496552\\
1.92	0.964787712089202\\
1.94	0.991021053379844\\
1.96	0.978968946645215\\
1.98	0.934528524482912\\
2	0.865076588637752\\
2.02	0.7791939924693\\
2.04	0.685996253817463\\
2.06	0.594768718975234\\
2.08	0.514000780596888\\
2.1	0.451189297475606\\
2.12	0.412820390966635\\
2.14	0.402889247770243\\
2.16	0.422826607573709\\
2.18	0.471997144245708\\
2.2	0.547013143124481\\
2.22	0.641977352644625\\
2.24	0.74879960837984\\
2.26	0.857586412500927\\
2.28	0.957250499421278\\
2.3	1.03640219329629\\
2.32	1.08345208154941\\
2.34	1.08842307597295\\
2.36	1.04360206030925\\
2.38	0.943319257862234\\
2.4	0.785378517407867\\
2.42	0.57219578255786\\
2.44	0.309804360918711\\
2.46	0.00786448154439545\\
2.48	-0.320060389498626\\
2.5	-0.657640327463787\\
2.52	-0.986560725570433\\
2.54	-1.28822444234965\\
2.56	-1.54469679610168\\
2.58	-1.73952402757106\\
2.6	-1.85965331268014\\
2.62	-1.89682856993223\\
2.64	-1.8470210848508\\
2.66	-1.71188441824637\\
2.68	-1.49903761477193\\
2.7	-1.22090016771054\\
2.72	-0.89449413251147\\
2.74	-0.540294678996271\\
2.76	-0.18059306147787\\
2.78	0.162585499926143\\
2.8	0.46871915049231\\
2.82	0.720801095353802\\
2.84	0.906630978351239\\
2.86	1.01972016369865\\
2.88	1.05969020913287\\
2.9	1.03199410234802\\
2.92	0.947898934437065\\
2.94	0.822657326118279\\
2.96	0.674220205173141\\
2.98	0.521556510245853\\
3	0.38313418260613\\
3.02	0.274039566199026\\
3.04	0.20557119774422\\
3.06	0.183793230548738\\
3.08	0.207956066043283\\
3.1	0.27194872803957\\
3.12	0.363926465804516\\
3.14	0.467713673972838\\
3.16	0.564708181436238\\
3.18	0.635668039655705\\
3.2	0.662880144643929\\
3.22	0.632757138379845\\
3.24	0.53642655914001\\
3.26	0.372737092466886\\
3.28	0.147634661386331\\
3.3	-0.125832113053596\\
3.32	-0.427823061528773\\
3.34	-0.734069683216829\\
3.36	-1.01817011910191\\
3.38	-1.25398858465005\\
3.4	-1.41807421101594\\
3.42	-1.49355328095335\\
3.44	-1.47043997841919\\
3.46	-1.34790069691657\\
3.48	-1.13460272529139\\
3.5	-0.847409839513732\\
3.52	-0.51085083609987\\
3.54	-0.153906223845792\\
3.56	0.192954249660423\\
3.58	0.500773309572909\\
3.6	0.745483274041399\\
3.62	0.910423220987966\\
3.64	0.987771358686862\\
3.66	0.979703114404575\\
3.68	0.897324484116886\\
3.7	0.759320554081944\\
3.72	0.589625815315497\\
3.74	0.413951882158917\\
3.76	0.256740283151257\\
3.78	0.13853884905899\\
3.8	0.0717575287605218\\
3.82	0.0611438898249756\\
3.84	0.101743124055892\\
3.86	0.180286894204298\\
3.88	0.277025629950674\\
3.9	0.368288075578015\\
3.92	0.430265442371478\\
3.94	0.441814437437319\\
3.96	0.388723283587693\\
3.98	0.265056429371184\\
4	0.0752953973009645\\
4.02	-0.166044385941008\\
4.04	-0.436008262081382\\
4.06	-0.705425841369836\\
4.08	-0.9428411337332\\
4.1	-1.11892984661839\\
4.12	-1.20959193013029\\
4.14	-1.20051895015212\\
4.16	-1.08799089982636\\
4.18	-0.880942925441554\\
4.2	-0.599628672819395\\
4.22	-0.27302408657677\\
4.24	0.0644003571110314\\
4.26	0.377460790683072\\
4.28	0.63468084166282\\
4.3	0.812473708320387\\
4.32	0.898177557772195\\
4.34	0.891220153053961\\
4.36	0.803240010519512\\
4.38	0.655533981599614\\
4.4	0.476158464378071\\
4.42	0.295211804978002\\
4.44	0.140405115788388\\
4.46	0.0333131880059966\\
4.48	-0.0150492183979022\\
4.5	-0.00433803177220737\\
4.52	0.0544885001650196\\
4.54	0.141367242728578\\
4.56	0.230518682381205\\
4.58	0.294892794678687\\
4.6	0.310943880323412\\
4.62	0.262529552458396\\
4.64	0.144631658322874\\
4.66	-0.0359711632758491\\
4.68	-0.260548629779675\\
4.7	-0.501351428246553\\
4.72	-0.725519507410093\\
4.74	-0.89969937040609\\
4.76	-0.996043652499017\\
4.78	-0.996121089122457\\
4.8	-0.894307453873735\\
4.82	-0.699126326475461\\
4.84	-0.432067726591317\\
4.86	-0.125189113399606\\
4.88	0.184319005908323\\
4.9	0.459061361666819\\
4.92	0.66764731169748\\
4.94	0.788881540824322\\
4.96	0.815022104075458\\
4.98	0.752518137956012\\
5	0.620488469751169\\
5.02	0.447148203151097\\
5.04	0.265099027892075\\
5.06	0.105019627853632\\
5.08	-0.00832650902841547\\
5.1	-0.0618907752217914\\
5.12	-0.0547396095343928\\
5.14	0.00108738079581815\\
5.16	0.0836908357029891\\
5.18	0.165282880383772\\
5.2	0.21788910423571\\
5.22	0.218489803856945\\
5.24	0.154191141584208\\
5.26	0.0246173575104077\\
5.28	-0.157016639215519\\
5.3	-0.366064275859884\\
5.32	-0.570075025411835\\
5.34	-0.734852835978368\\
5.36	-0.829949586962011\\
5.38	-0.834863291432262\\
5.4	-0.742023420803266\\
5.42	-0.559747035741575\\
5.44	-0.310295686841209\\
5.46	-0.0268133328457418\\
5.48	0.252250098297533\\
5.5	0.489308381751004\\
5.52	0.654444706857399\\
5.54	0.729838696767269\\
5.56	0.712679009306381\\
5.58	0.615279644023942\\
5.6	0.462135003188299\\
5.62	0.285381982501118\\
5.64	0.118296692038743\\
5.66	-0.0104909141225853\\
5.68	-0.0827789595386712\\
5.7	-0.0935867967652094\\
5.72	-0.0518031680021311\\
5.74	0.0221771596126353\\
5.76	0.10075396931579\\
5.78	0.155242164721547\\
5.8	0.161866870945614\\
5.82	0.107282929597683\\
5.84	-0.00856306144382271\\
5.86	-0.171584754884259\\
5.88	-0.356005185978376\\
5.9	-0.528898011336787\\
5.92	-0.65681317969303\\
5.94	-0.711877616262048\\
5.96	-0.678033640450043\\
5.98	-0.553673723412361\\
6	-0.353640522294876\\
6.02	-0.105677757462222\\
6.04	0.153594480200793\\
6.06	0.38585635652993\\
6.08	0.557795320942246\\
6.1	0.647236342417082\\
6.12	0.646944076109229\\
6.14	0.565591000863634\\
6.16	0.425440966296348\\
6.18	0.25779835830076\\
6.2	0.0961693248349556\\
6.22	-0.0298755615015646\\
6.24	-0.101491187626922\\
6.26	-0.113035506455572\\
6.28	-0.0734838196766729\\
6.3	-0.00344427177557254\\
6.32	0.0693699383197176\\
6.34	0.116905379903192\\
6.36	0.117035834092259\\
6.38	0.0588455316390122\\
6.4	-0.0543435892805292\\
6.42	-0.205463715057819\\
6.44	-0.366631810775718\\
6.46	-0.505100754649057\\
6.48	-0.589705190684828\\
6.5	-0.598219602813412\\
6.52	-0.521391356562279\\
6.54	-0.366443033323552\\
6.56	-0.155070602338526\\
6.58	0.0797179676814587\\
6.6	0.300606069637111\\
6.62	0.472760670784474\\
6.64	0.571048908122339\\
6.66	0.584522717495386\\
6.68	0.518248688470885\\
6.7	0.391852419808583\\
6.72	0.234953927386356\\
6.74	0.0806054093104864\\
6.76	-0.0415723175682811\\
6.78	-0.112063404836377\\
6.8	-0.124747391783297\\
6.82	-0.0880975075373177\\
6.84	-0.0223113279660461\\
6.86	0.0454755805804342\\
6.88	0.0882256949120853\\
6.9	0.0853995611395642\\
6.92	0.0281415272110708\\
6.94	-0.07813551039697\\
6.96	-0.214662530897238\\
6.98	-0.35317983120748\\
7	-0.462165353399693\\
7.02	-0.513874226616359\\
7.04	-0.490777120162944\\
7.06	-0.389982935830511\\
7.08	-0.224111801520689\\
7.1	-0.0194094525568509\\
7.12	0.189862521600814\\
7.14	0.368206574129175\\
7.16	0.486513773935786\\
7.18	0.527760667987726\\
7.2	0.490438364682439\\
7.22	0.388394469859814\\
7.24	0.247321597862264\\
7.26	0.0988409930002089\\
7.28	-0.0267083011056917\\
7.3	-0.10702398215204\\
7.32	-0.132455742429579\\
7.34	-0.107792477564708\\
7.36	-0.0502348448312532\\
7.38	0.0149909999073482\\
7.4	0.0614452295538608\\
7.42	0.0681269012239873\\
7.44	0.0249344058202726\\
7.46	-0.0644245992508383\\
7.48	-0.183018654322389\\
7.5	-0.304456526629721\\
7.52	-0.398908527519843\\
7.54	-0.440393355855774\\
7.56	-0.412777276512579\\
7.58	-0.314553739924806\\
7.6	-0.158922147423591\\
7.62	0.0279380494870071\\
7.64	0.213052613563506\\
7.66	0.36331578299539\\
7.68	0.453107884825623\\
7.7	0.469430145186583\\
7.72	0.414613279204607\\
7.74	0.305337354749842\\
7.76	0.168477385878881\\
7.78	0.034498802625441\\
7.8	-0.0693347262344757\\
7.82	-0.12568244046361\\
7.84	-0.130298759516824\\
7.86	-0.0926177113712494\\
7.88	-0.0328572515785876\\
7.9	0.0237622949675995\\
7.92	0.0536547799870139\\
7.94	0.0412038550808878\\
7.96	-0.0169936648818112\\
7.98	-0.110907105219815\\
8	-0.219311415453432\\
8.02	-0.314933668022201\\
8.04	-0.371068611479499\\
8.06	-0.368623259320886\\
8.08	-0.300535287434806\\
8.1	-0.174825950088719\\
8.12	-0.0123790984304339\\
8.14	0.157031058982961\\
8.16	0.30177569896726\\
8.18	0.395355812705029\\
8.2	0.422402504900449\\
8.22	0.381939797699161\\
8.24	0.287275614265867\\
8.26	0.162474677883713\\
8.28	0.0362778085334254\\
8.3	-0.0646468890888732\\
8.32	-0.122326664435241\\
8.34	-0.131223837251567\\
8.36	-0.0989734617749807\\
8.38	-0.0439916792509137\\
8.4	0.010064933848802\\
8.42	0.0407239951715192\\
8.44	0.0329055375325175\\
8.46	-0.0168449057244664\\
8.48	-0.0991909138755482\\
8.5	-0.194208909895079\\
8.52	-0.276420240721551\\
8.54	-0.321256004534645\\
8.56	-0.311804680279642\\
8.58	-0.242878343967713\\
8.6	-0.123625821254215\\
8.62	0.0250223768747173\\
8.64	0.174591612371968\\
8.66	0.296000339359239\\
8.68	0.366233326487373\\
8.7	0.373720307159918\\
8.72	0.320832818184185\\
8.74	0.222995228241467\\
8.76	0.104606702314546\\
8.78	-0.00724930720354315\\
8.8	-0.0893148225522979\\
8.82	-0.127968052453656\\
8.84	-0.122067324585116\\
8.86	-0.0824620546032063\\
8.88	-0.0288426954836408\\
8.9	0.016316427426447\\
8.92	0.0339261002324595\\
8.94	0.013753515647211\\
8.96	-0.0426384317405438\\
8.98	-0.1220816768549\\
9	-0.20320527653202\\
9.02	-0.262056297979474\\
9.04	-0.278512273020175\\
9.06	-0.241991555333706\\
9.08	-0.154403948305956\\
9.1	-0.0303156331895242\\
9.12	0.106425547088079\\
9.14	0.228331544782363\\
9.16	0.310883996689159\\
9.18	0.338615094990868\\
9.2	0.308534739620563\\
9.22	0.230691950863811\\
9.24	0.125338389120014\\
9.26	0.0176749304743191\\
9.28	-0.0687368789215603\\
9.3	-0.117664546759291\\
9.32	-0.124110621977533\\
9.34	-0.0950204980288724\\
9.36	-0.0466969324180671\\
9.38	-2.22566949912885e-05\\
9.4	0.02576301633181\\
9.42	0.0185607731628829\\
9.44	-0.023095019001605\\
9.46	-0.0894669575136705\\
9.48	-0.162123911211544\\
9.5	-0.219031536628287\\
9.52	-0.240602524976115\\
9.54	-0.215076348072162\\
9.56	-0.142474123387226\\
9.58	-0.0344910676728688\\
9.6	0.087649119611226\\
9.62	0.198722226271665\\
9.64	0.275594653605419\\
9.66	0.303015560459412\\
9.68	0.277292979821028\\
9.7	0.207063251760531\\
9.72	0.110739569624784\\
9.74	0.0116081088291268\\
9.76	-0.068163511147995\\
9.78	-0.11334397746959\\
9.8	-0.11914053053829\\
9.82	-0.0918419393857682\\
9.84	-0.0467641723946699\\
9.86	-0.00324182642395358\\
9.88	0.0209368941793541\\
9.9	0.0148107246311887\\
9.92	-0.0225236672845904\\
9.94	-0.0815767438677434\\
9.96	-0.145052084922665\\
9.98	-0.192665963832512\\
10	-0.206899946180321\\
10.02	-0.178232249428247\\
10.04	-0.10778293916697\\
10.06	-0.00794202954563346\\
10.08	0.101062566886278\\
10.1	0.195868368129172\\
10.12	0.256198504451443\\
10.14	0.269838984368849\\
10.16	0.235697163948763\\
10.18	0.16393730132075\\
10.2	0.0730425636103253\\
10.22	-0.015155008519556\\
10.24	-0.0812690298446261\\
10.26	-0.11324155366328\\
10.28	-0.109313606914942\\
10.3	-0.0778222321236467\\
10.32	-0.0344021883904015\\
10.34	0.00286805901669788\\
10.36	0.0189230661124316\\
10.38	0.00611748839112121\\
10.4	-0.0334307435417435\\
10.42	-0.0884292078160024\\
10.44	-0.141565218228115\\
10.46	-0.174602003022394\\
10.48	-0.173532537781111\\
10.5	-0.133014914602749\\
10.52	-0.0580860518421291\\
10.54	0.0367591360217467\\
10.56	0.131201816500107\\
10.58	0.204393835377588\\
10.6	0.240291706368327\\
10.62	0.231916579342762\\
10.64	0.182982460952079\\
10.66	0.106732497548256\\
10.68	0.022254559725829\\
10.7	-0.0506575810790442\\
10.72	-0.0968092889692236\\
10.74	-0.109472417454143\\
10.76	-0.0916136403378898\\
10.78	-0.0547654084530493\\
10.8	-0.0150762965707296\\
10.82	0.0115578353263605\\
10.84	0.0142826624567346\\
10.86	-0.00939014540175082\\
10.88	-0.0529015605434682\\
10.9	-0.102499973545797\\
10.92	-0.141299380843154\\
10.94	-0.154190551945674\\
10.96	-0.132629489462542\\
10.98	-0.077054147796747\\
11	0.00248908808909934\\
11.02	0.0891173659605288\\
11.04	0.163349841314568\\
11.06	0.208304617607726\\
11.08	0.214246059377291\\
11.1	0.180993879647081\\
11.12	0.117898897279161\\
11.14	0.0411458668732903\\
11.16	-0.0306908224781624\\
11.18	-0.0817647328387417\\
11.2	-0.103011837525905\\
11.22	-0.0942887743980644\\
11.24	-0.0640358198666846\\
11.26	-0.0262327879865441\\
11.28	0.00387472771506372\\
11.3	0.0145289000028447\\
11.32	0.000957800687314008\\
11.34	-0.0331699228026505\\
11.36	-0.0768345837988972\\
11.38	-0.114981344747154\\
11.4	-0.132997279211651\\
11.42	-0.121227242488625\\
11.44	-0.0780634972252205\\
11.46	-0.0106639189811477\\
11.48	0.0666350114825376\\
11.5	0.136235928332767\\
11.52	0.181868006007477\\
11.54	0.193138024323772\\
11.56	0.168188354375088\\
11.58	0.114123164401296\\
11.6	0.0449568318808648\\
11.62	-0.0223184288200162\\
11.64	-0.0724136303096684\\
11.66	-0.0958668845774334\\
11.68	-0.0912429532576219\\
11.7	-0.0652464083568471\\
11.72	-0.0302368434012511\\
11.74	-0.000295774068419352\\
11.76	0.0130750628717841\\
11.78	0.00454260984944107\\
11.8	-0.0234990367432784\\
11.82	-0.0616763179880779\\
11.84	-0.0964892441954099\\
11.86	-0.11444239747009\\
11.88	-0.106137693818821\\
11.9	-0.0695143510598192\\
11.92	-0.0104600726690454\\
11.94	0.058308489333721\\
11.96	0.120853910276603\\
11.98	0.16222645373484\\
12	0.172664152078932\\
12.02	0.150202989899861\\
12.04	0.101132096575544\\
12.06	0.0381714259886238\\
12.08	-0.0231443350524407\\
12.1	-0.0687657404446976\\
12.12	-0.0899244245889497\\
12.14	-0.0853071735923977\\
12.16	-0.0610590750497971\\
12.18	-0.0285285675687179\\
12.2	-0.000672868353362632\\
12.22	0.0120604446305965\\
12.24	0.00485362193680174\\
12.26	-0.0199813883661187\\
12.28	-0.0537819744229938\\
12.3	-0.084190379187242\\
12.32	-0.0990376808573138\\
12.34	-0.0901131857868831\\
12.36	-0.055843932486036\\
12.38	-0.00215446493668472\\
12.4	0.0591662453471077\\
12.42	0.113535346271301\\
12.44	0.147671622845499\\
12.46	0.153302057510953\\
12.48	0.129403069175137\\
12.5	0.0824598297333212\\
12.52	0.024565030196489\\
12.54	-0.030020355207377\\
12.56	-0.0688824554884776\\
12.58	-0.08478011031649\\
12.6	-0.0773909819133788\\
12.62	-0.0531543984540928\\
12.64	-0.0228616180858978\\
12.66	0.00171530696092365\\
12.68	0.011576368831291\\
12.7	0.0032101241138708\\
12.72	-0.0203524769573068\\
12.74	-0.0505256285490378\\
12.76	-0.0758854454431582\\
12.78	-0.0857583275317519\\
12.8	-0.0735698715466378\\
12.82	-0.039203424976248\\
12.84	0.010900221688998\\
12.86	0.0652585916795436\\
12.88	0.11060736840228\\
12.9	0.135595183366878\\
12.92	0.133993323093291\\
12.94	0.106457098681987\\
12.96	0.0602537893834539\\
12.98	0.00717589756072908\\
13	-0.0398407296344228\\
13.02	-0.0703312364868034\\
13.04	-0.0791011887196672\\
13.06	-0.0674875130360423\\
13.08	-0.0425852264500405\\
13.1	-0.0148132599609874\\
13.12	0.00537032919653719\\
13.14	0.010840533370421\\
13.16	-0.00011955028877152\\
13.18	-0.0232919927912399\\
13.2	-0.0499166008384198\\
13.22	-0.0694680669910579\\
13.24	-0.0730376668590575\\
13.26	-0.0562104455234525\\
13.28	-0.0205884132954503\\
13.3	0.0263572706741801\\
13.32	0.0734446899991197\\
13.34	0.108797019812127\\
13.36	0.123361209799244\\
13.38	0.113400773812232\\
13.4	0.0815747121696508\\
13.42	0.0361416833803384\\
13.44	-0.0114394274941059\\
13.46	-0.0497697530529447\\
13.48	-0.070710232428818\\
13.5	-0.0715514873187615\\
13.52	-0.0554592353067837\\
13.54	-0.0303042571850155\\
13.56	-0.00598069501541189\\
13.58	0.008737823562729\\
13.6	0.00888830314874087\\
13.62	-0.00512026638122743\\
13.64	-0.0277634886163128\\
13.66	-0.0501754881301939\\
13.68	-0.0630259857355112\\
13.7	-0.0594944228384748\\
13.72	-0.0375661001364096\\
13.74	-0.0008945813935494\\
13.76	0.0421965195584622\\
13.78	0.0809578982196902\\
13.8	0.105339602256323\\
13.82	0.108896212876736\\
13.84	0.0906178951136513\\
13.86	0.0552346717881442\\
13.88	0.0118235037626103\\
13.9	-0.0288292717774421\\
13.92	-0.0573073682785434\\
13.94	-0.0681643852909555\\
13.96	-0.0612548820194934\\
13.98	-0.0416021065727295\\
14	-0.0175143803406366\\
14.02	0.00205649019674261\\
14.04	0.0103817240093524\\
14.06	0.00500745855385091\\
14.08	-0.0115377849768574\\
14.1	-0.0326156365223755\\
14.12	-0.0496580561181599\\
14.14	-0.0549452121620154\\
14.16	-0.0441036105696437\\
14.18	-0.0177250526200343\\
14.2	0.0187289936344773\\
14.22	0.0563721330722327\\
14.24	0.0854252802028079\\
14.26	0.0981233493635434\\
14.28	0.0909176273139971\\
14.3	0.065555345845363\\
14.32	0.0285570879659712\\
14.34	-0.0107130560648969\\
14.36	-0.0427363435600731\\
14.38	-0.0605349088434474\\
14.4	-0.0615410511810046\\
14.42	-0.0481822912379951\\
14.44	-0.0268288256872496\\
14.46	-0.0057080212449965\\
14.48	0.00776921422129865\\
14.5	0.00931188084519723\\
14.52	-0.000958673680766657\\
14.54	-0.0186301409493652\\
14.56	-0.0364784709456786\\
14.58	-0.0468346756548982\\
14.6	-0.0440802905341427\\
14.62	-0.0266126050090631\\
14.64	0.00259348118679523\\
14.66	0.0366537834563502\\
14.68	0.0667915829102096\\
14.7	0.0848853258331921\\
14.72	0.0858644591743838\\
14.74	0.069230008912654\\
14.76	0.0391716541018053\\
14.78	0.00335833618808123\\
14.8	-0.0293058478171656\\
14.82	-0.0512377348286971\\
14.84	-0.0582837985351029\\
14.86	-0.0507758254495578\\
14.88	-0.0332169894560538\\
14.9	-0.012666597358002\\
14.92	0.00349988717675526\\
14.94	0.00999475963814821\\
14.96	0.00519435909988763\\
14.98	-0.00841580858236599\\
15	-0.0251100534038766\\
15.02	-0.0378273334513243\\
15.04	-0.0404867366366354\\
15.06	-0.0300658057931358\\
15.08	-0.00760809005576412\\
15.1	0.0218755874425725\\
15.12	0.0508686647395836\\
15.14	0.0715483691810549\\
15.16	0.0780951062687913\\
15.18	0.0684163064989688\\
15.2	0.0448379285498601\\
15.22	0.013350216817747\\
15.24	-0.0181080673506615\\
15.26	-0.0419607290243715\\
15.28	-0.0531480678452227\\
15.3	-0.0504965361622609\\
15.32	-0.03685485846403\\
15.34	-0.018045496621733\\
15.36	-0.000946574307529749\\
15.38	0.00875396784051108\\
15.4	0.00826685987342079\\
15.42	-0.00143580162077508\\
15.44	-0.0160417349072958\\
15.46	-0.0293487660302439\\
15.48	-0.0353264557411818\\
15.5	-0.0301368010520248\\
15.52	-0.0134251275531103\\
15.54	0.0113752599222636\\
15.56	0.0380444880305776\\
15.58	0.0593828102298587\\
15.6	0.0693530393797952\\
15.62	0.0648900998895741\\
15.64	0.0468705279751938\\
15.66	0.019811745680565\\
15.68	-0.0094185299554698\\
15.7	-0.0336244868513083\\
15.72	-0.0473479053858\\
15.74	-0.0483928512400902\\
15.76	-0.0382969802598796\\
15.78	-0.021705220251353\\
15.8	-0.00480125367521608\\
15.82	0.00672061065992888\\
15.84	0.00939015680867813\\
15.86	0.0030585979889943\\
15.88	-0.00917669769902793\\
15.9	-0.0220308688757414\\
15.92	-0.0298097405467501\\
15.94	-0.0283052166015866\\
15.96	-0.0162198421361927\\
15.98	0.00426763509723212\\
16	0.0281268308650215\\
16.02	0.0489116202788913\\
16.04	0.0607116199629687\\
16.06	0.059947644903547\\
16.08	0.0464266666573458\\
16.1	0.0234736644362785\\
16.12	-0.00308391657640078\\
16.14	-0.0266203500750258\\
16.16	-0.0416324663266847\\
16.18	-0.0452893791759697\\
16.2	-0.0381421532139838\\
16.22	-0.0238267055210068\\
16.24	-0.00776155567473191\\
16.26	0.00457473072361065\\
16.28	0.00939575322199936\\
16.3	0.0057719394392352\\
16.32	-0.0041807608620913\\
16.34	-0.0160441289739082\\
16.36	-0.0245977493631591\\
16.38	-0.0255560721035361\\
16.4	-0.0170496171475067\\
16.42	-0.00029993981266001\\
16.44	0.0206821361981494\\
16.46	0.0402224976914645\\
16.48	0.0527482228512504\\
16.5	0.0544398542880579\\
16.52	0.0444264223787025\\
16.54	0.0250658420180613\\
16.56	0.00125504324536634\\
16.58	-0.0210144851462006\\
16.6	-0.0364064249440473\\
16.62	-0.0417609906950008\\
16.64	-0.0369320891777355\\
16.66	-0.0247112183133963\\
16.68	-0.00980588783457917\\
16.7	0.0026716649146967\\
16.72	0.00884726982632285\\
16.74	0.0072849838060875\\
16.76	-0.000653846608892995\\
16.78	-0.0113100695397654\\
16.8	-0.0199834538479308\\
16.82	-0.0225083564127353\\
16.84	-0.0166863490697194\\
16.86	-0.00304981057773877\\
16.88	0.015217763905291\\
16.9	0.0331826646231952\\
16.92	0.0456900924693208\\
16.94	0.048913546773576\\
16.96	0.0415311256674818\\
16.98	0.0251953515513082\\
17	0.00399894115145818\\
17.02	-0.0166951636283935\\
17.04	-0.031842781787116\\
17.06	-0.0381703951756828\\
17.08	-0.0350738699885586\\
17.1	-0.0246653692665234\\
17.12	-0.0110212147695755\\
17.14	0.00116046016820196\\
17.16	0.00809145039291406\\
17.18	0.00802019623499854\\
17.2	0.0017600960010197\\
17.22	-0.00766471102788367\\
17.24	-0.016066970473983\\
17.26	-0.0195128822968159\\
17.28	-0.0156529928868293\\
17.3	-0.00453969288326731\\
17.32	0.0112879163862991\\
17.34	0.0275698612350298\\
17.36	0.0395901664084414\\
17.38	0.0436477743591447\\
17.4	0.0382004914603418\\
17.42	0.0243490024943514\\
17.44	0.00553627142285509\\
17.46	-0.0134665679046651\\
17.48	-0.0279725962358511\\
17.5	-0.0347367967147215\\
17.52	-0.0328643497253529\\
17.54	-0.0239648821246784\\
17.56	-0.0115600125348379\\
17.58	7.61169601223961e-05\\
17.6	0.00731885400226177\\
17.62	0.00827626344531865\\
17.64	0.00336522565647525\\
17.66	-0.00490964419943893\\
17.68	-0.0128344682465381\\
17.7	-0.0167497648809891\\
17.72	-0.0142888398944458\\
17.74	-0.00519543292040418\\
17.76	0.00850746665007023\\
17.78	0.0231230753921071\\
17.8	0.0343902254683426\\
17.82	0.0388074230915953\\
17.84	0.0347306437938864\\
17.86	0.022887568873014\\
17.88	0.00618924852984892\\
17.9	-0.0111249477911644\\
17.92	-0.0247477941478707\\
17.94	-0.0315584842856559\\
17.96	-0.0305038048282776\\
17.98	-0.022822606401318\\
18	-0.0115709689016945\\
18.02	-0.00061705614504976\\
18.04	0.00663078314276285\\
18.06	0.00824936462722532\\
18.08	0.0043869666599211\\
18.1	-0.00286532771731741\\
18.12	-0.0102158218981846\\
18.14	-0.0142978505591353\\
18.16	-0.0128108090634078\\
18.18	-0.00531126944177707\\
18.2	0.0065709559167043\\
18.22	0.0196159779371069\\
18.24	0.0299907253075489\\
18.26	0.0344373309669324\\
18.28	0.0313055141921095\\
18.3	0.0210708434276528\\
18.32	0.00622015203084049\\
18.34	-0.00947549462415307\\
18.36	-0.0220860491899529\\
18.38	-0.0286718652991624\\
18.4	-0.0281196773063257\\
18.42	-0.0214019797371079\\
18.44	-0.0111907293936191\\
18.46	-0.000979679374831826\\
18.48	0.00606541378262104\\
18.5	0.0080644822144281\\
18.52	0.00499478540381157\\
18.54	-0.00137606043446886\\
18.56	-0.00812443519226728\\
18.58	-0.0121753727797204\\
18.6	-0.0113461096614773\\
18.62	-0.00509476266161905\\
18.64	0.00524333004083877\\
18.66	0.0168475048574092\\
18.68	0.0262766025461258\\
18.7	0.0305365077038741\\
18.72	0.0280337527225224\\
18.74	0.0190788816707315\\
18.76	0.00582959560204697\\
18.78	-0.0083499318158043\\
18.8	-0.0198931162232618\\
18.82	-0.0260741156016692\\
18.84	-0.0257889201157657\\
18.86	-0.0198199160332706\\
18.88	-0.0105340988562784\\
18.9	-0.00107859049978175\\
18.92	0.0056283161219426\\
18.94	0.00779621233717774\\
18.96	0.00530915976712362\\
18.98	-0.000315859554642375\\
19	-0.00647439222395985\\
19.02	-0.0103700219928297\\
19.04	-0.00996449851222837\\
19.06	-0.00468447588960813\\
19.08	0.00434851036816608\\
19.1	0.0146550899437899\\
19.12	0.0231357186115352\\
19.14	0.0270723331198631\\
19.16	0.024966889365835\\
19.18	0.01703769472987\\
19.2	0.0051761006563058\\
19.22	-0.00760562853975764\\
19.24	-0.0180784902457077\\
19.26	-0.0237439283335312\\
19.28	-0.0235538079020688\\
19.3	-0.0181677969595332\\
19.32	-0.0096950341109925\\
19.34	-0.000983345090964581\\
19.36	0.0053021286454775\\
19.38	0.00749049549938897\\
19.4	0.0054206551305487\\
19.42	0.000419205172264603\\
19.44	-0.00518134936996479\\
19.46	-0.00884624801349164\\
19.48	-0.0087014173382193\\
19.5	-0.00417949414147059\\
19.52	0.00375502935376472\\
19.54	0.0128976245997899\\
19.56	0.0204682967079768\\
19.58	0.0240038684204275\\
19.6	0.0221343400556877\\
19.62	0.01502873295022\\
19.64	0.0043711715895368\\
19.66	-0.00713117799471073\\
19.68	-0.0165606082262208\\
19.7	-0.0216498942126362\\
19.72	-0.0214363455858632\\
19.74	-0.0165023190478599\\
19.76	-0.00874710041343932\\
19.78	-0.000749596533639778\\
19.8	0.00506647870072367\\
19.82	0.00716881950210337\\
19.84	0.00538844010509545\\
19.86	0.000906593230780996\\
19.88	-0.00417743746136556\\
19.9	-0.00757052679272845\\
19.92	-0.00756759080794853\\
19.94	-0.00363770209194564\\
19.96	0.00336791671146487\\
19.98	0.0114748679408278\\
20	0.0181854197706057\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.02	1.01959926818479\\
0.04	1.03839022559701\\
0.06	1.05635388025402\\
0.08	1.07345961258113\\
0.1	1.08965958022064\\
0.12	1.10490097755551\\
0.14	1.11912355587764\\
0.16	1.13225270059348\\
0.18	1.14419943122399\\
0.2	1.15486040140467\\
0.22	1.16411789888555\\
0.24	1.17183984553118\\
0.26	1.17787979732065\\
0.28	1.18207694434756\\
0.3	1.18425650537868\\
0.32	1.18423106789717\\
0.34	1.1817938852485\\
0.36	1.17672193911882\\
0.38	1.16877679469144\\
0.4	1.1577046006468\\
0.42	1.14323608916244\\
0.44	1.12508657591307\\
0.46	1.10295596007052\\
0.48	1.07652872430374\\
0.5	1.04547443668539\\
0.52	1.00950789084601\\
0.54	0.968271845556001\\
0.56	0.921370999356666\\
0.58	0.868441119695206\\
0.6	0.809149042924711\\
0.62	0.743192674304169\\
0.64	0.670300987998458\\
0.66	0.590234027078352\\
0.68	0.502782903520519\\
0.7	0.407769798207518\\
0.72	0.305047960927805\\
0.74	0.194736635958484\\
0.76	0.0769694166747867\\
0.78	-0.0483043800525524\\
0.8	-0.180925337147323\\
0.82	-0.320522765222971\\
0.84	-0.466514702582596\\
0.86	-0.618107915218961\\
0.88	-0.774297896814479\\
0.9	-0.933868868741222\\
0.92	-1.09539378006092\\
0.94	-1.25723430752495\\
0.96	-1.41754085557437\\
0.98	-1.57425255633986\\
1	-1.72521417951382\\
1.02	-1.86823369343451\\
1.04	-2.00050453977476\\
1.06	-2.11928184790294\\
1.08	-2.22193826697694\\
1.1	-2.30596396594417\\
1.12	-2.36896663354158\\
1.14	-2.40867147829565\\
1.16	-2.42311745353546\\
1.18	-2.41066584371761\\
1.2	-2.3701784412188\\
1.22	-2.30128504880532\\
1.24	-2.20438349656997\\
1.26	-2.08063252649912\\
1.28	-1.93185458005189\\
1.3	-1.76082143380718\\
1.32	-1.571017709848\\
1.34	-1.36653860743227\\
1.36	-1.15208990299287\\
1.38	-0.932877135567162\\
1.4	-0.714158263194229\\
1.42	-0.501811633142928\\
1.44	-0.301272256247113\\
1.46	-0.117377724496102\\
1.48	0.045631788965333\\
1.5	0.184186770910655\\
1.52	0.295243141140554\\
1.54	0.376728405802311\\
1.56	0.427985774435939\\
1.58	0.449775377072102\\
1.6	0.443953096886734\\
1.62	0.413490495826922\\
1.64	0.362651132717764\\
1.66	0.296858213413545\\
1.68	0.222507409459877\\
1.7	0.146605605464311\\
1.72	0.0764614495549859\\
1.74	0.0192058144499239\\
1.76	-0.018401390851715\\
1.78	-0.0305969446318746\\
1.8	-0.0129482732581425\\
1.82	0.0373174800122671\\
1.84	0.120989734037606\\
1.86	0.236820865696106\\
1.88	0.381366856514074\\
1.9	0.549258647555169\\
1.92	0.733340506415598\\
1.94	0.924696864792328\\
1.96	1.11342723025147\\
1.98	1.2887562617706\\
2	1.44001559668232\\
2.02	1.55701329093533\\
2.04	1.63038063496414\\
2.06	1.65220219232654\\
2.08	1.6171153708517\\
2.1	1.5222063787795\\
2.12	1.36691127502179\\
2.14	1.15415750936572\\
2.16	0.89027117108354\\
2.18	0.584035733340495\\
2.2	0.24696433346515\\
2.22	-0.107242653802352\\
2.24	-0.463440993963335\\
2.26	-0.805778712780676\\
2.28	-1.11851402509708\\
2.3	-1.38723025047483\\
2.32	-1.59876292546794\\
2.34	-1.74327942802306\\
2.36	-1.81479939536201\\
2.38	-1.81052198706213\\
2.4	-1.73200659971713\\
2.42	-1.58585227610232\\
2.44	-1.38228511218477\\
2.46	-1.13483614160844\\
2.48	-0.85961370650108\\
2.5	-0.574107497553345\\
2.52	-0.296554653678873\\
2.54	-0.0433823099967759\\
2.56	0.171599718026331\\
2.58	0.337231079094188\\
2.6	0.446907699806627\\
2.62	0.499480480532924\\
2.64	0.497971363658264\\
2.66	0.450202705582362\\
2.68	0.368233651688443\\
2.7	0.267065569505704\\
2.72	0.163175034414137\\
2.74	0.0731457389535969\\
2.76	0.0123614318634633\\
2.78	-0.0074359330858892\\
2.8	0.0213503584481651\\
2.82	0.100960578357636\\
2.84	0.227837553964996\\
2.86	0.392933191514463\\
2.88	0.582236675717908\\
2.9	0.778133278068091\\
2.92	0.960789643035067\\
2.94	1.10980281655817\\
2.96	1.20666955408555\\
2.98	1.23641926861276\\
3	1.18847234111675\\
3.02	1.0594217115144\\
3.04	0.85235869130525\\
3.06	0.577157393592753\\
3.08	0.250723079389685\\
3.1	-0.105301487605728\\
3.12	-0.465887744313675\\
3.14	-0.80461008936124\\
3.16	-1.09627150529765\\
3.18	-1.31910440919519\\
3.2	-1.45665023960088\\
3.22	-1.50008401207898\\
3.24	-1.4478382473693\\
3.26	-1.30740416938003\\
3.28	-1.09370121353496\\
3.3	-0.82768369670896\\
3.32	-0.534539714114382\\
3.34	-0.241430192408466\\
3.36	0.0263353972459884\\
3.38	0.247251861471265\\
3.4	0.405157974457858\\
3.42	0.492813564135347\\
3.44	0.510635010170759\\
3.46	0.46736334921356\\
3.48	0.379017149920495\\
3.5	0.266460308267153\\
3.52	0.152979280019953\\
3.54	0.0614514924126061\\
3.56	0.0107508287352673\\
3.58	0.0137480356281977\\
3.6	0.075164708855057\\
3.62	0.190853607326785\\
3.64	0.348185019840364\\
3.66	0.527344879840854\\
3.68	0.703674916529392\\
3.7	0.851025522599616\\
3.72	0.944643870927335\\
3.74	0.964832548654901\\
3.76	0.89967327115056\\
3.78	0.746052408082616\\
3.8	0.512487059745429\\
3.82	0.216355428877149\\
3.84	-0.116594630748851\\
3.86	-0.455233064801447\\
3.88	-0.766909751705861\\
3.9	-1.02081335763415\\
3.92	-1.19223590954273\\
3.94	-1.2647271878313\\
3.96	-1.23330442327301\\
3.98	-1.10408848498642\\
4	-0.894108909082627\\
4.02	-0.629190057861127\\
4.04	-0.340296552771853\\
4.06	-0.0598454549398697\\
4.08	0.182052697203615\\
4.1	0.36288398535979\\
4.12	0.468675114874055\\
4.14	0.497212623860082\\
4.16	0.456863281119121\\
4.18	0.365828875032689\\
4.2	0.249100800091779\\
4.22	0.134162075983158\\
4.24	0.0471805712383897\\
4.26	0.00838770841875909\\
4.28	0.0291297725355419\\
4.3	0.109780090239011\\
4.32	0.239499821043567\\
4.34	0.397889428803885\\
4.36	0.557720883268127\\
4.38	0.689375076761804\\
4.4	0.765213412452837\\
4.42	0.764089311283422\\
4.44	0.67516267204784\\
4.46	0.499198962112374\\
4.48	0.250583763981688\\
4.5	-0.0459540004735659\\
4.52	-0.357559930127799\\
4.54	-0.648069439424548\\
4.56	-0.882808095051276\\
4.58	-1.03385314022166\\
4.6	-1.08388655038732\\
4.62	-1.02860857958083\\
4.64	-0.877786479854578\\
4.66	-0.653389267004906\\
4.68	-0.386460076969019\\
4.7	-0.112782999199093\\
4.72	0.133339927641137\\
4.74	0.32303684422472\\
4.76	0.4381649016165\\
4.78	0.473288833580347\\
4.8	0.435950848144721\\
4.82	0.345440699700891\\
4.84	0.228699997461872\\
4.86	0.115935206291694\\
4.88	0.0346765445041456\\
4.9	0.00526863368426421\\
4.92	0.0366524724687136\\
4.94	0.125137711908355\\
4.96	0.254619841090613\\
4.98	0.399503343755669\\
5	0.528931857499493\\
5.02	0.612715041907736\\
5.04	0.626011331679407\\
5.06	0.55534086512854\\
5.08	0.399751373184361\\
5.1	0.173443147930529\\
5.12	-0.0975154181888357\\
5.14	-0.378371284465154\\
5.16	-0.631293807772161\\
5.18	-0.821414844637104\\
5.2	-0.922654086419168\\
5.22	-0.921647729828198\\
5.24	-0.820509605627791\\
5.26	-0.635904652684353\\
5.28	-0.396741880849758\\
5.3	-0.138815145756393\\
5.32	0.100628291815954\\
5.34	0.289836269543241\\
5.36	0.407169155038433\\
5.38	0.444912638982549\\
5.4	0.409515819041122\\
5.42	0.320618694686266\\
5.44	0.206368594915927\\
5.46	0.0978838187307205\\
5.48	0.023079325315868\\
5.5	0.0013211657481958\\
5.52	0.0390567309681242\\
5.54	0.129042640314834\\
5.56	0.251388908692945\\
5.58	0.377532457114912\\
5.6	0.475807031868797\\
5.62	0.517761427609344\\
5.64	0.484138831794168\\
5.66	0.368866843521031\\
5.68	0.181084104141516\\
5.7	-0.0559806575832524\\
5.72	-0.309034920034006\\
5.74	-0.540146188348144\\
5.76	-0.713786755709049\\
5.78	-0.802980331793765\\
5.8	-0.794269078225197\\
5.82	-0.690336029783589\\
5.84	-0.509201662915232\\
5.86	-0.281240469492701\\
5.88	-0.0431758864963166\\
5.9	0.168063751908244\\
5.92	0.322979103963322\\
5.94	0.403727742140692\\
5.96	0.407848485403924\\
5.98	0.347270154204822\\
6	0.246316670014309\\
6.02	0.135399748262621\\
6.04	0.0449607775333788\\
6.06	-0.00133911031595759\\
6.08	0.00855403124882218\\
6.1	0.0724173784185443\\
6.12	0.174249869937447\\
6.14	0.287721990862826\\
6.16	0.381789357891028\\
6.18	0.427368713331649\\
6.2	0.404073583515752\\
6.22	0.304364633913232\\
6.24	0.13667414621778\\
6.26	-0.0765834353160196\\
6.28	-0.302427087884492\\
6.3	-0.50379095142574\\
6.32	-0.6464765711216\\
6.34	-0.706108984344957\\
6.36	-0.672650449450347\\
6.38	-0.552536159101831\\
6.4	-0.367461482794513\\
6.42	-0.149875486517826\\
6.44	0.0630860679197912\\
6.46	0.23747262505101\\
6.48	0.348331860361439\\
6.5	0.385221635374983\\
6.52	0.352698279554394\\
6.54	0.269722275844904\\
6.56	0.16417184072302\\
6.58	0.0668779842775059\\
6.6	0.00418818388888988\\
6.62	-0.00752832575962289\\
6.64	0.0339463005337201\\
6.66	0.116667766184632\\
6.68	0.217162590775814\\
6.7	0.305772804605228\\
6.72	0.353693848539865\\
6.74	0.339633870769915\\
6.76	0.255041688213098\\
6.78	0.106892978164711\\
6.8	-0.0835480708055547\\
6.82	-0.284568871959794\\
6.84	-0.460494736442023\\
6.86	-0.578959163305154\\
6.88	-0.617867288441536\\
6.9	-0.569829939529389\\
6.92	-0.443839302119097\\
6.94	-0.263466323600295\\
6.96	-0.0617248078354044\\
6.98	0.125522806381484\\
7	0.267505052322848\\
7.02	0.344216388804703\\
7.04	0.350608735389299\\
7.06	0.296838377067815\\
7.08	0.205391700947609\\
7.1	0.105342527242204\\
7.12	0.025384156364375\\
7.14	-0.0129961384501124\\
7.16	-0.000707686062164517\\
7.18	0.0571247284283622\\
7.2	0.142359287577979\\
7.22	0.228350836697188\\
7.24	0.28654748797086\\
7.26	0.293378200838026\\
7.28	0.236489895972289\\
7.3	0.118040723232711\\
7.32	-0.0450508925549352\\
7.34	-0.22453518780712\\
7.36	-0.38673614549861\\
7.38	-0.499958132850549\\
7.4	-0.541428425567114\\
7.42	-0.502377982484401\\
7.44	-0.390017960090713\\
7.46	-0.226051291126877\\
7.48	-0.0417635996128415\\
7.5	0.128639305780712\\
7.52	0.255726464244783\\
7.54	0.320924862240547\\
7.56	0.32009614850126\\
7.58	0.264165642572669\\
7.6	0.175442656027533\\
7.62	0.0821542394822227\\
7.64	0.0110809164642556\\
7.66	-0.0187570782047242\\
7.68	-0.00113345853102387\\
7.7	0.0564271918558776\\
7.72	0.134500455029186\\
7.74	0.206807989284782\\
7.76	0.246995577364515\\
7.78	0.235622781213667\\
7.8	0.165048579586456\\
7.82	0.0424913827240024\\
7.84	-0.11175315959897\\
7.86	-0.268264212974022\\
7.88	-0.395361563566231\\
7.9	-0.466276741169464\\
7.92	-0.465401983272051\\
7.94	-0.391964836372819\\
7.96	-0.260253382402084\\
7.98	-0.0964279247581041\\
8	0.0675750514641291\\
8.02	0.201165172850505\\
8.04	0.282044854954649\\
8.06	0.301085599179017\\
8.08	0.263406219681626\\
8.1	0.187211037486333\\
8.12	0.0980461075167944\\
8.14	0.0225760198276906\\
8.16	-0.0186097947611298\\
8.18	-0.0159065720972181\\
8.2	0.0269201702077271\\
8.22	0.0939510905662754\\
8.24	0.161419961153303\\
8.26	0.204116721881766\\
8.28	0.202275448080564\\
8.3	0.146782512043784\\
8.32	0.0424842378852756\\
8.34	-0.0929060671189273\\
8.36	-0.232520789542462\\
8.38	-0.346720817535278\\
8.4	-0.410177501838869\\
8.42	-0.407979260533853\\
8.44	-0.339296658406209\\
8.46	-0.217681935795704\\
8.48	-0.0679041427368151\\
8.5	0.0799873980633599\\
8.52	0.197592531726891\\
8.54	0.264816735419187\\
8.56	0.274408761058691\\
8.58	0.232682819199527\\
8.6	0.158012988315388\\
8.62	0.0749833411106602\\
8.64	0.00824675248333893\\
8.66	-0.024308621600958\\
8.68	-0.0158638394337601\\
8.7	0.0276383125926083\\
8.72	0.0893481140391365\\
8.74	0.146231746963073\\
8.76	0.175469902506438\\
8.78	0.160955876395501\\
8.8	0.0977266614825444\\
8.82	-0.00588064010785505\\
8.84	-0.130184617951098\\
8.86	-0.248704314180336\\
8.88	-0.33460425356069\\
8.9	-0.367525671302798\\
8.92	-0.338549427996702\\
8.94	-0.252612370092535\\
8.96	-0.127328657927091\\
8.98	0.0112189711971969\\
9	0.1349358313666\\
9.02	0.220288955879372\\
9.04	0.253973071268541\\
9.06	0.235736756282195\\
9.08	0.177709713604739\\
9.1	0.100863866878753\\
9.12	0.0290070405275718\\
9.14	-0.0175362407723934\\
9.16	-0.027428178370102\\
9.18	-0.00118590246396102\\
9.2	0.0493543559291331\\
9.22	0.104456755668988\\
9.24	0.142174562822716\\
9.26	0.144578496967697\\
9.28	0.103185764458781\\
9.3	0.0214570725079603\\
9.32	-0.0854514379006375\\
9.34	-0.194441805405424\\
9.36	-0.280231211353473\\
9.38	-0.321805867651145\\
9.4	-0.307907520907696\\
9.42	-0.239995402116203\\
9.44	-0.131955894840683\\
9.46	-0.00669575248876894\\
9.48	0.109493118742107\\
9.5	0.193612331603755\\
9.52	0.231339886692077\\
9.54	0.220249785342361\\
9.56	0.170166951035669\\
9.58	0.0996629130151349\\
9.6	0.0310091374575526\\
9.62	-0.0162182162383882\\
9.64	-0.03030074780593\\
9.66	-0.0104519983443086\\
9.68	0.0332534141548847\\
9.7	0.0829710652350498\\
9.72	0.118384204677595\\
9.74	0.122662222964163\\
9.76	0.0873905135801676\\
9.78	0.0155382383967596\\
9.8	-0.079170609181475\\
9.82	-0.175528987994607\\
9.84	-0.250288250213926\\
9.86	-0.284383737297094\\
9.88	-0.267886200290438\\
9.9	-0.202811868867946\\
9.92	-0.102679232624031\\
9.94	0.0108956880729221\\
9.96	0.113718459530561\\
9.98	0.185037872107468\\
10	0.212753727161965\\
10.02	0.196183523060756\\
10.04	0.145545277468509\\
10.06	0.0790272502821937\\
10.08	0.0171738685577643\\
10.1	-0.0225412270582976\\
10.12	-0.0309041273536811\\
10.14	-0.00895598554491844\\
10.16	0.0324336674169569\\
10.18	0.0759612492244702\\
10.2	0.103124428768787\\
10.22	0.099776516348257\\
10.24	0.0604692153727834\\
10.26	-0.00967440732986926\\
10.28	-0.095921945279684\\
10.3	-0.177862914628187\\
10.32	-0.234689432650948\\
10.34	-0.250970138499383\\
10.36	-0.220799165417633\\
10.38	-0.149496548919294\\
10.4	-0.0523557349054049\\
10.42	0.0493048884434362\\
10.44	0.133662792594022\\
10.46	0.184039766090212\\
10.48	0.192827201180234\\
10.5	0.163392733612886\\
10.52	0.10843542730121\\
10.54	0.0462519030842481\\
10.56	-0.00463231432415839\\
10.58	-0.0307208212950107\\
10.6	-0.0271388992725268\\
10.62	0.00115530938165748\\
10.64	0.0411782653385302\\
10.66	0.0759339204903744\\
10.68	0.0896200492365819\\
10.7	0.0724206981991569\\
10.72	0.0237714160999093\\
10.74	-0.0472152920552651\\
10.76	-0.124072792105118\\
10.78	-0.187272932492917\\
10.8	-0.219756879917791\\
10.82	-0.211532743005863\\
10.84	-0.162586772330579\\
10.86	-0.0830508803779358\\
10.88	0.00947116439080151\\
10.9	0.0945199299707535\\
10.92	0.154112340009961\\
10.94	0.177322701632798\\
10.96	0.16308827343815\\
10.98	0.119767624182564\\
11	0.0627610770779059\\
11.02	0.00961394039195292\\
11.04	-0.0248021017241329\\
11.06	-0.0326352261645824\\
11.08	-0.0150091251633626\\
11.1	0.0186330625229751\\
11.12	0.0535353850256562\\
11.14	0.0742619549888402\\
11.16	0.0694418242411835\\
11.18	0.0354861615208882\\
11.2	-0.022198090829806\\
11.22	-0.0904048136589838\\
11.24	-0.151719424665953\\
11.26	-0.189403739860744\\
11.28	-0.192064624315523\\
11.3	-0.157005343740628\\
11.32	-0.0910421976223403\\
11.34	-0.00879713243092839\\
11.36	0.0712069318083948\\
11.38	0.131488300138139\\
11.4	0.160134854041538\\
11.42	0.153894541438023\\
11.44	0.118630009276728\\
11.46	0.0673218324301776\\
11.48	0.016126782424947\\
11.5	-0.0204160564340994\\
11.52	-0.0334046719449408\\
11.54	-0.0221353825476182\\
11.56	0.00613100496699942\\
11.58	0.0385414583322476\\
11.6	0.0607473869391856\\
11.62	0.0613900518424015\\
11.64	0.0357714732295454\\
11.66	-0.0125044098259167\\
11.68	-0.072403019737625\\
11.7	-0.128380328451765\\
11.72	-0.164860021997181\\
11.74	-0.170678461286507\\
11.76	-0.14227944847145\\
11.78	-0.0849727536676311\\
11.8	-0.0114863946646516\\
11.82	0.0614144119866037\\
11.84	0.117483436398187\\
11.86	0.145290812570169\\
11.88	0.141117763970325\\
11.9	0.10983717712299\\
11.92	0.0629588024163088\\
11.94	0.0153072045653502\\
11.96	-0.0195819768251441\\
11.98	-0.0331466257126619\\
12	-0.0243060085549574\\
12.02	0.000612462795154449\\
12.04	0.0300129809128901\\
12.06	0.0507606166070937\\
12.08	0.0523751531748631\\
12.1	0.0303797212729847\\
12.12	-0.0121106930918864\\
12.14	-0.0650916482021011\\
12.16	-0.114488511642887\\
12.18	-0.146153867012904\\
12.2	-0.150026411294878\\
12.22	-0.12313009281366\\
12.24	-0.0704998041190291\\
12.26	-0.0039422942245233\\
12.28	0.0611963973434337\\
12.3	0.110202146995969\\
12.32	0.133013584417618\\
12.34	0.126740187091962\\
12.36	0.0962569990295834\\
12.38	0.0525170874247988\\
12.4	0.00909790368480454\\
12.42	-0.0217696204913909\\
12.44	-0.0327754521712441\\
12.46	-0.0234922764352636\\
12.48	-0.000212192832380921\\
12.5	0.0261845205144336\\
12.52	0.0437941304894223\\
12.54	0.0434873900985824\\
12.56	0.0219244823592401\\
12.58	-0.0172924454876414\\
12.6	-0.0644941805417917\\
12.62	-0.106665430239235\\
12.64	-0.131316732598241\\
12.66	-0.130100347946138\\
12.68	-0.101424109694986\\
12.7	-0.0509752146929251\\
12.72	0.00974674428830069\\
12.74	0.0665922181794552\\
12.76	0.106685089826505\\
12.78	0.121890196403056\\
12.8	0.110897204692164\\
12.82	0.0794380153844984\\
12.84	0.0382159903794431\\
12.86	-0.000237656862494383\\
12.88	-0.0254371999127447\\
12.9	-0.0318383095568422\\
12.92	-0.0203653287238355\\
12.94	0.00214705258019993\\
12.96	0.0253011337725955\\
12.98	0.0385118666660973\\
13	0.0344535770846945\\
13.02	0.0114593988326468\\
13.04	-0.0258055334591639\\
13.06	-0.0675642754706362\\
13.08	-0.101843195320494\\
13.1	-0.117982932968146\\
13.12	-0.109827212796367\\
13.14	-0.0777397606019642\\
13.16	-0.028509503125113\\
13.18	0.0264223918642816\\
13.2	0.0741565357221704\\
13.22	0.103915015141978\\
13.24	0.109999876592008\\
13.26	0.0931897573483792\\
13.28	0.0602974439027645\\
13.3	0.0219898520850678\\
13.32	-0.010535788731897\\
13.34	-0.0287606931277515\\
13.36	-0.0294280897292332\\
13.38	-0.0151621852449885\\
13.4	0.00651333854118191\\
13.42	0.0257209611027761\\
13.44	0.0334671607941966\\
13.46	0.0245659320722842\\
13.48	-0.000585682893777514\\
13.5	-0.0360032654987206\\
13.52	-0.0718538290094837\\
13.54	-0.0973170978273375\\
13.56	-0.103928012699015\\
13.58	-0.0881312990254744\\
13.6	-0.0524377971352311\\
13.62	-0.00486503819868904\\
13.64	0.0433354712394417\\
13.66	0.08081136313259\\
13.68	0.0993022167688139\\
13.7	0.0958173342050384\\
13.72	0.0733787091821529\\
13.74	0.0399048064891151\\
13.76	0.00569160806179944\\
13.78	-0.0196672236253816\\
13.8	-0.0301288011916291\\
13.82	-0.0248572742710869\\
13.84	-0.00823643870393083\\
13.86	0.0116748374251943\\
13.88	0.0258593628073535\\
13.9	0.0272890981668657\\
13.92	0.0132588110516461\\
13.94	-0.0136683321785045\\
13.96	-0.0463491370724279\\
13.98	-0.0751251303184217\\
14	-0.0908331821961717\\
14.02	-0.0875314275858131\\
14.04	-0.0644484525516768\\
14.06	-0.0262803439910989\\
14.08	0.0180542968900258\\
14.1	0.0579330592921966\\
14.12	0.0840403680821789\\
14.14	0.090952726277036\\
14.16	0.0785469524854618\\
14.18	0.0519352187360882\\
14.2	0.019684210756089\\
14.22	-0.00874257755310068\\
14.24	-0.0258835850022567\\
14.26	-0.0284175797657194\\
14.28	-0.0179536072794615\\
14.3	-0.000370432283780571\\
14.32	0.0162427788999235\\
14.34	0.0242636278896498\\
14.36	0.0190476619438171\\
14.38	0.000481460759285793\\
14.4	-0.0268781342000825\\
14.42	-0.055117322110729\\
14.44	-0.0754149944976282\\
14.46	-0.0807078354474966\\
14.48	-0.0679496246955064\\
14.5	-0.0391025291329401\\
14.52	-0.000674773965108441\\
14.54	0.0381054103590647\\
14.56	0.0679183969374166\\
14.58	0.0819918895366201\\
14.6	0.0779566447933738\\
14.62	0.0584468507323044\\
14.64	0.0300828942396848\\
14.66	0.00147279677356211\\
14.68	-0.0195009163286785\\
14.7	-0.0279269705970297\\
14.72	-0.0232731536900961\\
14.74	-0.00933658836612826\\
14.76	0.00714528731816664\\
14.78	0.01875093430036\\
14.8	0.0198423505966864\\
14.82	0.00842910669898786\\
14.84	-0.0131219606246851\\
14.86	-0.0387338727418107\\
14.88	-0.060495337921939\\
14.9	-0.0710982462755254\\
14.92	-0.0660882641700885\\
14.94	-0.0453945560598766\\
14.96	-0.0133769655379216\\
14.98	0.022342436816635\\
15	0.0530600946014606\\
15.02	0.071481462744528\\
15.04	0.0737767048842376\\
15.06	0.0606254249452568\\
15.08	0.0368141653334223\\
15.1	0.00976957245099645\\
15.12	-0.0128090667484758\\
15.14	-0.0252140835899677\\
15.16	-0.0253692446495498\\
15.18	-0.0153009441025862\\
15.2	-0.000346178660108207\\
15.22	0.012727627377087\\
15.24	0.0179514672957104\\
15.26	0.0121400829182144\\
15.28	-0.00402386182849689\\
15.3	-0.0261362733751381\\
15.32	-0.047427983177786\\
15.34	-0.0608449572904004\\
15.36	-0.0612639890849267\\
15.38	-0.0471803709739482\\
15.4	-0.0211972829234216\\
15.42	0.0106041178303887\\
15.44	0.0404349538180005\\
15.46	0.0610278869152256\\
15.48	0.0677294032627503\\
15.5	0.059783253313671\\
15.52	0.0404184617383316\\
15.54	0.0158246675053676\\
15.56	-0.00684323783947463\\
15.58	-0.0215945862628546\\
15.6	-0.0253647126604184\\
15.62	-0.0188155947389699\\
15.64	-0.00597417080663476\\
15.66	0.00722035533975894\\
15.68	0.0148950143020643\\
15.7	0.0132043527317426\\
15.72	0.00161320164932515\\
15.74	-0.0168718498964809\\
15.76	-0.0366307071507208\\
15.78	-0.0511550386194693\\
15.8	-0.0551197750020363\\
15.82	-0.0461034218493353\\
15.84	-0.0253719111629206\\
15.86	0.00235332207221787\\
15.88	0.0302826831946404\\
15.9	0.0515071272633836\\
15.92	0.0610042791022872\\
15.94	0.0570469224699939\\
15.96	0.0416264246864997\\
15.98	0.019782555910382\\
16	-0.00203997663831922\\
16.02	-0.017890371962013\\
16.04	-0.0241631393618767\\
16.06	-0.0205286235635935\\
16.08	-0.00988590194984889\\
16.1	0.00266206447912365\\
16.12	0.011586455005151\\
16.14	0.0127612739859764\\
16.16	0.00483517995649093\\
16.18	-0.0102957415024774\\
16.2	-0.0280466357214537\\
16.22	-0.0425806532214713\\
16.24	-0.0486787402345762\\
16.26	-0.0433712797496891\\
16.28	-0.0269842802772368\\
16.3	-0.00310173310486801\\
16.32	0.022452175568808\\
16.34	0.0432932163318001\\
16.36	0.0543402261924753\\
16.38	0.0532632434652652\\
16.4	0.0411333954725733\\
16.42	0.0219838439935003\\
16.44	0.00153457142594296\\
16.46	-0.0145488218552455\\
16.48	-0.0224052694646508\\
16.5	-0.0210114727384897\\
16.52	-0.0123999314268626\\
16.54	-0.000866265664096818\\
16.56	0.00851214498289747\\
16.58	0.0115758019488574\\
16.6	0.00646388984113795\\
16.62	-0.00575591505210795\\
16.64	-0.0213914402794416\\
16.66	-0.0352920338248714\\
16.68	-0.0425013849983855\\
16.7	-0.0398175337061216\\
16.72	-0.0269020904520898\\
16.74	-0.00644116952921946\\
16.76	0.0166077511629357\\
16.78	0.0364455929295634\\
16.8	0.0481356271744269\\
16.82	0.0490301657120389\\
16.84	0.0395231243533399\\
16.86	0.0228310636404341\\
16.88	0.00397695678845085\\
16.9	-0.0117642950873864\\
16.92	-0.0204815373076928\\
16.94	-0.0207232425354489\\
16.96	-0.0138383452061249\\
16.98	-0.00343847592799378\\
17	0.00589274501524179\\
17.02	0.0101142597369026\\
17.04	0.00708867859233944\\
17.06	-0.00270984870833198\\
17.08	-0.0163228445758243\\
17.1	-0.0292493661537483\\
17.12	-0.0368772487571817\\
17.14	-0.0359666127769128\\
17.16	-0.0257599638070313\\
17.18	-0.00823800565910743\\
17.2	0.0123757101591342\\
17.22	0.0308702716520878\\
17.24	0.0425723680245372\\
17.26	0.0447185195513004\\
17.28	0.0372306769794918\\
17.3	0.0226789688211591\\
17.32	0.00546584464512308\\
17.34	-0.00958161686575396\\
17.36	-0.0186189317876635\\
17.38	-0.0199697157087692\\
17.4	-0.0144930616497348\\
17.42	-0.00520472602876701\\
17.44	0.00378254601517987\\
17.46	0.00864219727229316\\
17.48	0.00712191221719384\\
17.5	-0.000718759077058799\\
17.52	-0.0125045227471211\\
17.54	-0.0243084196780894\\
17.56	-0.0319088052470336\\
17.58	-0.032144703189191\\
17.6	-0.0240063260297422\\
17.62	-0.00896056949827624\\
17.64	0.00939382982615421\\
17.66	0.0263966529591954\\
17.68	0.0376998233057718\\
17.7	0.0405493916218238\\
17.72	0.0345721883614887\\
17.74	0.0218375932213719\\
17.76	0.00619871861699992\\
17.78	-0.00794292509949536\\
17.8	-0.016931681027315\\
17.82	-0.0189792369158363\\
17.84	-0.0145955094735181\\
17.86	-0.00632293406125444\\
17.88	0.00216427523050946\\
17.9	0.0073002232045619\\
17.92	0.00682864366171445\\
17.94	0.000538869820149349\\
17.96	-0.00964925737443868\\
17.98	-0.0203064604616972\\
18	-0.0275991818339046\\
18.02	-0.0285247749402047\\
18.04	-0.0219452570075932\\
18.06	-0.0089556751498413\\
18.08	0.00735805653582102\\
18.1	0.0228371135806222\\
18.12	0.0334824413946077\\
18.14	0.0366379828345064\\
18.16	0.0317604312497718\\
18.18	0.0205402594739651\\
18.2	0.00636323871781192\\
18.22	-0.00677623354356811\\
18.24	-0.0154583800722161\\
18.26	-0.0178813637088083\\
18.28	-0.0143199287222731\\
18.3	-0.00693893929791102\\
18.32	0.000979818615138149\\
18.34	0.0061478010124733\\
18.36	0.00637802422693273\\
18.38	0.00129687386925403\\
18.4	-0.00752354446637903\\
18.42	-0.0170776150403637\\
18.44	-0.02390155876176\\
18.46	-0.0251927392639437\\
18.48	-0.0197750257318443\\
18.5	-0.0084814133749336\\
18.52	0.00601859590015951\\
18.54	0.0200127304381186\\
18.56	0.0298517726559065\\
18.58	0.0330332141286634\\
18.6	0.0289344568920286\\
18.62	0.0189650531860112\\
18.64	0.0061180047778792\\
18.66	-0.00599018646823701\\
18.68	-0.0141976324983221\\
18.7	-0.0167569401844937\\
18.72	-0.0137936431319355\\
18.74	-0.00717346253208825\\
18.76	0.000160450436215014\\
18.78	0.00519803998335861\\
18.8	0.00587013127482122\\
18.82	0.00171887781499985\\
18.84	-0.00594612694995974\\
18.86	-0.0144765790415406\\
18.88	-0.020744822151924\\
18.9	-0.0221804424670426\\
18.92	-0.0176198558552265\\
18.94	-0.00772090661555249\\
18.96	0.005179578220767\\
18.98	0.0177666496439238\\
19	0.0267277314741586\\
19.02	0.0297451754331013\\
19.04	0.0261790476987043\\
19.06	0.0172410334942971\\
19.08	0.00559050987908064\\
19.1	-0.00549984062677061\\
19.12	-0.0131252511582626\\
19.14	-0.0156480480331363\\
19.16	-0.0131042208160174\\
19.18	-0.00713133049702264\\
19.2	-0.000368101008647209\\
19.22	0.00443918701925058\\
19.24	0.00536463266764876\\
19.26	0.00192174812251353\\
19.28	-0.00477315650138674\\
19.3	-0.012371359548395\\
19.32	-0.0180578688031155\\
19.34	-0.0194836125429631\\
19.36	-0.0155552009642264\\
19.38	-0.00680890775647331\\
19.4	0.00468811070796916\\
19.42	0.0159645118309384\\
19.44	0.0240267375252412\\
19.46	0.0267586379544651\\
19.48	0.0235498860806491\\
19.5	0.0154635277892506\\
19.52	0.00488742694126458\\
19.54	-0.00521997383214934\\
19.56	-0.0122135951459365\\
19.58	-0.0145788955960323\\
19.6	-0.0123190859011665\\
19.62	-0.00688947965169849\\
19.64	-0.000668637710449131\\
19.66	0.00384766538106572\\
19.68	0.00488968828645904\\
19.7	0.00198202356174172\\
19.72	-0.00390091200645931\\
19.74	-0.0106613620255429\\
19.76	-0.0157658516916218\\
19.78	-0.0170868598777911\\
19.8	-0.0136213713168365\\
19.82	-0.00583274053394527\\
19.84	0.00443108436487445\\
19.86	0.014499846035468\\
19.88	0.0216767103957397\\
19.9	0.0240514903598055\\
19.92	0.0210719893095858\\
19.94	0.0136969476332206\\
19.96	0.00408480331431167\\
19.98	-0.00508802621488805\\
20	-0.0114260936500233\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.02	0.922803500444302\\
0.04	0.850906481784439\\
0.06	0.783871035118483\\
0.08	0.721285235834117\\
0.1	0.662723556375145\\
0.12	0.607831206418603\\
0.14	0.556308580018917\\
0.16	0.507864068992484\\
0.18	0.462214062917667\\
0.2	0.419082949134799\\
0.22	0.378203112746182\\
0.24	0.339314936616083\\
0.26	0.302166801370742\\
0.28	0.266515085398364\\
0.3	0.232129070016972\\
0.32	0.198839241682966\\
0.34	0.166481520528396\\
0.36	0.134886666436558\\
0.38	0.103885969603421\\
0.4	0.0733112505376323\\
0.42	0.0429948600605113\\
0.44	0.0127696793060531\\
0.46	-0.0175308802790724\\
0.48	-0.0480728769355203\\
0.5	-0.0790218536079085\\
0.52	-0.110543939001483\\
0.54	-0.142804624627634\\
0.56	-0.175977804882884\\
0.58	-0.210249091491873\\
0.6	-0.245815813507356\\
0.62	-0.282887017310206\\
0.64	-0.321683466609409\\
0.66	-0.362437642442068\\
0.68	-0.405393743173403\\
0.7	-0.450807684496749\\
0.72	-0.498947099433556\\
0.74	-0.549955261275469\\
0.76	-0.604082421307979\\
0.78	-0.661788500430768\\
0.8	-0.723472310980908\\
0.82	-0.789470799692915\\
0.84	-0.860059047698753\\
0.86	-0.935450270527831\\
0.88	-1.01579581810701\\
0.9	-1.10118517476058\\
0.92	-1.19164595921029\\
0.94	-1.28714392457535\\
0.96	-1.38758295837237\\
0.98	-1.49280508251547\\
1	-1.60250127883974\\
1.02	-1.71591768313476\\
1.04	-1.83224411411261\\
1.06	-1.95039516327135\\
1.08	-2.06898135618703\\
1.1	-2.1863091525137\\
1.12	-2.30038094598341\\
1.14	-2.40889506440621\\
1.16	-2.50935867120141\\
1.18	-2.59885456181025\\
1.2	-2.67420702891922\\
1.22	-2.73224020174529\\
1.24	-2.76977806027759\\
1.26	-2.78366019244253\\
1.28	-2.77099395434722\\
1.3	-2.72877680975328\\
1.32	-2.6545941952006\\
1.34	-2.54685500030343\\
1.36	-2.40479156775034\\
1.38	-2.22845738497226\\
1.4	-2.01866337638856\\
1.42	-1.77707889608869\\
1.44	-1.50639913038446\\
1.46	-1.21035356923404\\
1.48	-0.893706006241898\\
1.5	-0.561957643247251\\
1.52	-0.221212496872378\\
1.54	0.121658507955167\\
1.56	0.459535349153697\\
1.58	0.785056792298234\\
1.6	1.09083747025617\\
1.62	1.36920472854181\\
1.64	1.61308172187686\\
1.66	1.81640103177242\\
1.68	1.97405810186925\\
1.7	2.08188574651015\\
1.72	2.1374126941492\\
1.74	2.14008074468207\\
1.76	2.09108798850528\\
1.78	1.99359627233566\\
1.8	1.85265580506067\\
1.82	1.67499460345456\\
1.84	1.46872594366155\\
1.86	1.24300095733701\\
1.88	1.00733574229101\\
1.9	0.771799263369343\\
1.92	0.545825818849036\\
1.94	0.337687664870693\\
1.96	0.154502750305186\\
1.98	0.00229131606455951\\
2	-0.11526606108783\\
2.02	-0.196948754976204\\
2.04	-0.243290332016102\\
2.06	-0.25696868061174\\
2.08	-0.242916463885486\\
2.1	-0.2077504751523\\
2.12	-0.159548596388546\\
2.14	-0.107125441588763\\
2.16	-0.0597404354866141\\
2.18	-0.0264107832378813\\
2.2	-0.015172801393635\\
2.22	-0.0326388377263924\\
2.24	-0.0833723803498927\\
2.26	-0.169407521055648\\
2.28	-0.290052944063502\\
2.3	-0.441540225805818\\
2.32	-0.617408902109912\\
2.34	-0.808429706082202\\
2.36	-1.00298527957606\\
2.38	-1.18790668069014\\
2.4	-1.34928413922633\\
2.42	-1.47355302058861\\
2.44	-1.548177999738\\
2.46	-1.56239162664219\\
2.48	-1.50928695264933\\
2.5	-1.38585705261162\\
2.52	-1.19267719609623\\
2.54	-0.935561533757822\\
2.56	-0.625257250935243\\
2.58	-0.275843153593312\\
2.6	0.0953173774301087\\
2.62	0.468557473162721\\
2.64	0.823263771783375\\
2.66	1.13946589141182\\
2.68	1.39946791249738\\
2.7	1.58809307160706\\
2.72	1.69528791201189\\
2.74	1.71667925347689\\
2.76	1.65317729199852\\
2.78	1.512122600937\\
2.8	1.30617401531094\\
2.82	1.05227555779989\\
2.84	0.770410403483324\\
2.86	0.481673152296228\\
2.88	0.206772815205893\\
2.9	-0.0357652468926558\\
2.92	-0.231856986647782\\
2.94	-0.371614200474242\\
2.96	-0.451346726512656\\
2.98	-0.473542667436846\\
3	-0.445818441873074\\
3.02	-0.380946135032858\\
3.04	-0.295098451665771\\
3.06	-0.206097062303383\\
3.08	-0.13139666188937\\
3.1	-0.0867644146085676\\
3.12	-0.0836836486120601\\
3.14	-0.128522586935746\\
3.16	-0.221569323422041\\
3.18	-0.356557110241522\\
3.2	-0.521378625363638\\
3.22	-0.698807645550209\\
3.24	-0.868278508401583\\
3.26	-1.00826925389587\\
3.28	-1.09811470330301\\
3.3	-1.12062898354624\\
3.32	-1.06487869409882\\
3.34	-0.926021937566464\\
3.36	-0.708184601582498\\
3.38	-0.423688103057731\\
3.4	-0.0914706435008603\\
3.42	0.26338297727739\\
3.44	0.612557294832026\\
3.46	0.927422325833231\\
3.48	1.18166622033604\\
3.5	1.3536173379633\\
3.52	1.43004731408914\\
3.54	1.40597620667661\\
3.56	1.28659124686636\\
3.58	1.08609259645893\\
3.6	0.826288162333508\\
3.62	0.53403025669653\\
3.64	0.238428601105648\\
3.66	-0.0330447538808074\\
3.68	-0.256780251751216\\
3.7	-0.416476383050047\\
3.72	-0.504316510917079\\
3.74	-0.52169319693453\\
3.76	-0.479071385811009\\
3.78	-0.393761109481623\\
3.8	-0.288249109336134\\
3.82	-0.186556432605196\\
3.84	-0.110654285786108\\
3.86	-0.0779894843327371\\
3.88	-0.098422262612127\\
3.9	-0.173056893792868\\
3.92	-0.293600856438782\\
3.94	-0.44353912304317\\
3.96	-0.600021921020672\\
3.98	-0.736816198039906\\
4	-0.828386126054322\\
4.02	-0.8529572350819\\
4.04	-0.796223691915047\\
4.06	-0.654039540996635\\
4.08	-0.432305569343575\\
4.1	-0.14872287159326\\
4.12	0.170879958625548\\
4.14	0.494756328792134\\
4.16	0.788826807949061\\
4.18	1.02178729834755\\
4.2	1.16853598677871\\
4.22	1.21390485751948\\
4.24	1.15450408706107\\
4.26	0.999575444743388\\
4.28	0.769459557412577\\
4.3	0.492966527664683\\
4.32	0.203306976186661\\
4.34	-0.0663510132182866\\
4.36	-0.287556492447987\\
4.38	-0.440084147362\\
4.4	-0.514821502765472\\
4.42	-0.514223909666929\\
4.44	-0.452106067485206\\
4.46	-0.350409459308247\\
4.48	-0.236228315018949\\
4.5	-0.136656818968384\\
4.52	-0.0747041131264918\\
4.54	-0.0652555360814138\\
4.56	-0.112853488502057\\
4.58	-0.210383198744294\\
4.6	-0.340494256989286\\
4.62	-0.477998235923293\\
4.64	-0.594232331803135\\
4.66	-0.661344783033338\\
4.68	-0.657894838858614\\
4.7	-0.57144479816307\\
4.72	-0.402777178968063\\
4.74	-0.16504796498841\\
4.76	0.117064890546836\\
4.78	0.410514027520268\\
4.8	0.679251965272278\\
4.82	0.888874761491895\\
4.84	1.01229590433427\\
4.86	1.03399846366903\\
4.88	0.952217824911516\\
4.9	0.779481439681691\\
4.92	0.540664119719682\\
4.94	0.268943222692377\\
4.96	0.000710805020974703\\
4.98	-0.230330719123729\\
5	-0.397916304118721\\
5.02	-0.487776769590635\\
5.04	-0.498520005420946\\
5.06	-0.442462518537796\\
5.08	-0.341951960794777\\
5.1	-0.225627095162882\\
5.12	-0.122911649686958\\
5.14	-0.0582138899358579\\
5.16	-0.0469583518411607\\
5.18	-0.0922797135426568\\
5.2	-0.184579914294373\\
5.22	-0.303258529136587\\
5.24	-0.420375070720992\\
5.26	-0.505982446552098\\
5.28	-0.533680917290537\\
5.3	-0.48613363395449\\
5.32	-0.358373581509848\\
5.34	-0.159761084879721\\
5.36	0.087109306503912\\
5.38	0.350078328632903\\
5.4	0.59207892373835\\
5.42	0.777983849493956\\
5.44	0.880010682706445\\
5.46	0.883019326829948\\
5.48	0.78696585777296\\
5.5	0.607033292335826\\
5.52	0.371136023690111\\
5.54	0.114806097904696\\
5.56	-0.124732120067194\\
5.58	-0.315304000286236\\
5.6	-0.434733203795985\\
5.62	-0.474756560358024\\
5.64	-0.441629790848555\\
5.66	-0.354590067029317\\
5.68	-0.241287467331083\\
5.7	-0.132437997892067\\
5.72	-0.0550214283609193\\
5.74	-0.027537509187118\\
5.76	-0.0555678696487884\\
5.78	-0.131309095443585\\
5.8	-0.234823528525906\\
5.82	-0.338280864454132\\
5.84	-0.411686678691835\\
5.86	-0.429074880234207\\
5.88	-0.374564336953582\\
5.9	-0.245398222811421\\
5.92	-0.0541600489646254\\
5.94	0.173890685143356\\
5.96	0.404657406928418\\
5.98	0.601404775658968\\
6	0.731806210361001\\
6.02	0.773692060622777\\
6.04	0.719781974723564\\
6.06	0.578824302462114\\
6.08	0.374080832882617\\
6.1	0.138972514452477\\
6.12	-0.089216717460282\\
6.14	-0.276453867779237\\
6.16	-0.397935372324356\\
6.18	-0.442650480985631\\
6.2	-0.414855691952617\\
6.22	-0.332405855701409\\
6.24	-0.222662239386333\\
6.26	-0.116268236654166\\
6.28	-0.0403101762405057\\
6.3	-0.0127831120950517\\
6.32	-0.0385530351345046\\
6.34	-0.108474820895117\\
6.36	-0.201612942157609\\
6.38	-0.289771842727405\\
6.4	-0.344006650668807\\
6.42	-0.341153563967205\\
6.44	-0.269191322574938\\
6.46	-0.130921005254549\\
6.48	0.0565209948377143\\
6.5	0.264156446095668\\
6.52	0.456940516776019\\
6.54	0.600689345690402\\
6.56	0.668786284709509\\
6.58	0.648057872202497\\
6.6	0.541264376020088\\
6.62	0.366624427614631\\
6.64	0.154445810209194\\
6.66	-0.0593002577666466\\
6.68	-0.239977456411086\\
6.7	-0.361090344798425\\
6.72	-0.40948639593343\\
6.74	-0.387174439131291\\
6.76	-0.310478165568958\\
6.78	-0.205636951343071\\
6.8	-0.102716126736239\\
6.82	-0.0284165077057316\\
6.84	-0.00035755647336301\\
6.86	-0.0228511536757123\\
6.88	-0.0862847622494485\\
6.9	-0.169547358437979\\
6.92	-0.245020041901159\\
6.94	-0.285262264170336\\
6.96	-0.269848459717125\\
6.98	-0.190135638847027\\
7	-0.0526167623161712\\
7.02	0.122682287056555\\
7.04	0.30543362612358\\
7.06	0.461799898819652\\
7.08	0.561068866824397\\
7.1	0.583054085170825\\
7.12	0.521862186259432\\
7.14	0.38773329809914\\
7.16	0.204800127572536\\
7.18	0.00596018647556268\\
7.2	-0.174036277517889\\
7.22	-0.305889465557839\\
7.24	-0.371755167651578\\
7.26	-0.368387565775521\\
7.28	-0.307496191605533\\
7.3	-0.212073501792844\\
7.32	-0.110882006992632\\
7.34	-0.0310896805596595\\
7.36	0.00773479412600083\\
7.38	-0.00133692456436247\\
7.4	-0.0515864586214858\\
7.42	-0.124332708335363\\
7.44	-0.193734331962033\\
7.46	-0.233360640928865\\
7.48	-0.223083334718616\\
7.5	-0.154078045802081\\
7.52	-0.0320953002425846\\
7.54	0.123816027878663\\
7.56	0.284829528769531\\
7.58	0.418996359546362\\
7.6	0.497967739234397\\
7.62	0.504137983741349\\
7.64	0.434199400167183\\
7.66	0.300264994857192\\
7.68	0.127376961362726\\
7.7	-0.0522616639253687\\
7.72	-0.206260497736031\\
7.74	-0.309085944867441\\
7.76	-0.347510167569218\\
7.78	-0.323036318005807\\
7.8	-0.250717578669295\\
7.82	-0.15524980278268\\
7.84	-0.0642485172255272\\
7.86	-0.0017123530656004\\
7.88	0.0182856201975966\\
7.9	-0.00553923152885425\\
7.92	-0.0614507952225643\\
7.94	-0.127997858496182\\
7.96	-0.179727204733665\\
7.98	-0.193915660254805\\
8	-0.156877294443172\\
8.02	-0.0676342752207055\\
8.04	0.0609145008537081\\
8.06	0.204881503790882\\
8.08	0.334633060980025\\
8.1	0.421796151769234\\
8.12	0.445971094995847\\
8.14	0.399703001433278\\
8.16	0.290499993966368\\
8.18	0.139050921704847\\
8.2	-0.0253871243654466\\
8.22	-0.171710942737023\\
8.24	-0.274042631724988\\
8.26	-0.317467370208954\\
8.28	-0.30105049599651\\
8.3	-0.237263669059039\\
8.32	-0.148619550772459\\
8.34	-0.0612734663624327\\
8.36	0.00137543333817975\\
8.38	0.024970691458261\\
8.4	0.00731887816945319\\
8.42	-0.0412231761398473\\
8.44	-0.100806591588593\\
8.46	-0.147596296477824\\
8.48	-0.160329008869969\\
8.5	-0.126386257470789\\
8.52	-0.0453219075931142\\
8.54	0.0701950300624173\\
8.56	0.197336335175077\\
8.58	0.308367462609078\\
8.6	0.377509984625707\\
8.62	0.387287913624556\\
8.64	0.332920957600787\\
8.66	0.223856168116192\\
8.68	0.0813993027983886\\
8.7	-0.0661738979999812\\
8.72	-0.190322395782725\\
8.74	-0.268918416960152\\
8.76	-0.291240387321076\\
8.78	-0.260108666149749\\
8.8	-0.190428421138485\\
8.82	-0.105119612146587\\
8.84	-0.0285847802884913\\
8.86	0.0193571707069369\\
8.88	0.0288737086211104\\
8.9	0.00221251565423438\\
8.92	-0.0472419069006117\\
8.94	-0.0988594348473108\\
8.96	-0.130683288525886\\
8.98	-0.125645472447116\\
9	-0.0767062297114198\\
9.02	0.0110486717257167\\
9.04	0.120977776309556\\
9.06	0.229068034618437\\
9.08	0.309802924998877\\
9.1	0.34268525401799\\
9.12	0.317622020706599\\
9.14	0.237471007349608\\
9.16	0.117782489363276\\
9.18	-0.0171460801407387\\
9.2	-0.140103357434312\\
9.22	-0.227539522844578\\
9.24	-0.26513282778774\\
9.26	-0.250914352643194\\
9.28	-0.195314731256554\\
9.3	-0.117768177947969\\
9.32	-0.0414246511374013\\
9.34	0.0133230310213429\\
9.36	0.0340012617687509\\
9.38	0.0193402125828734\\
9.4	-0.0208627626843263\\
9.42	-0.0687765036509519\\
9.44	-0.103797223959958\\
9.46	-0.108556943389247\\
9.48	-0.0740427579066291\\
9.5	-0.00263764167749295\\
9.52	0.0923207434123087\\
9.54	0.189539895249524\\
9.56	0.265402209065849\\
9.58	0.299929103976343\\
9.6	0.28236426410055\\
9.62	0.213968640337879\\
9.64	0.10792768744788\\
9.66	-0.0138393332148103\\
9.68	-0.12610462156428\\
9.7	-0.206665120282036\\
9.72	-0.241669584417683\\
9.74	-0.228797820538564\\
9.76	-0.177312966564146\\
9.78	-0.105252797581966\\
9.8	-0.0340544229754091\\
9.82	0.017111136728594\\
9.84	0.0367531949792751\\
9.86	0.0237534090635459\\
9.88	-0.0126568661777594\\
9.9	-0.0558038100784018\\
9.92	-0.0866657898053296\\
9.94	-0.0895201320822639\\
9.96	-0.0567597445709143\\
9.98	0.00870000393068098\\
10	0.0936923148983799\\
10.02	0.178276896113174\\
10.04	0.240788232864573\\
10.06	0.263943515375573\\
10.08	0.239374025740408\\
10.1	0.17000173035401\\
10.12	0.0697720928584649\\
10.14	-0.0401882661262922\\
10.16	-0.136714683720833\\
10.18	-0.200555109553828\\
10.2	-0.221066911307504\\
10.22	-0.198656791671832\\
10.24	-0.144165780999593\\
10.26	-0.0755656435781675\\
10.28	-0.0127672530109756\\
10.3	0.0279740977371322\\
10.32	0.0382845286027858\\
10.34	0.0199119505910224\\
10.36	-0.016321640537516\\
10.38	-0.0538972706089113\\
10.4	-0.0756803767002035\\
10.42	-0.0690998365623627\\
10.44	-0.0301566590508091\\
10.46	0.0351490265290436\\
10.48	0.112246864006182\\
10.5	0.181676090030098\\
10.52	0.22458165496164\\
10.54	0.227800623248243\\
10.56	0.187671338015901\\
10.58	0.111216469945444\\
10.6	0.0144583664035359\\
10.62	-0.0817139805200852\\
10.64	-0.156965620589583\\
10.66	-0.196669537754027\\
10.68	-0.195535528780241\\
10.7	-0.158588880762321\\
10.72	-0.099496461702816\\
10.74	-0.0363262867659866\\
10.76	0.0134819255961099\\
10.78	0.0380633462601831\\
10.8	0.0342511792442457\\
10.82	0.00804079671717157\\
10.84	-0.0274126890970836\\
10.86	-0.0560098156106918\\
10.88	-0.0636672013448601\\
10.9	-0.0427486861279635\\
10.92	0.00549812055317774\\
10.94	0.0709342531742428\\
10.96	0.137215997999159\\
10.98	0.186290989308535\\
11	0.20349010172659\\
11.02	0.181769677641869\\
11.04	0.123683168134654\\
11.06	0.0411478267587235\\
11.08	-0.0478651377662485\\
11.1	-0.123942032598264\\
11.12	-0.171314534183538\\
11.14	-0.181905410186366\\
11.16	-0.157164348952619\\
11.18	-0.10735337901822\\
11.2	-0.0482748318975886\\
11.22	0.00322867522082314\\
11.24	0.0342187959341413\\
11.26	0.039030583574071\\
11.28	0.0206720729739076\\
11.3	-0.0104221984953697\\
11.32	-0.0398242336470478\\
11.34	-0.0536311321657247\\
11.36	-0.0428609254862073\\
11.38	-0.00634191363796315\\
11.4	0.0487097619690723\\
11.42	0.108479082577821\\
11.44	0.156539537079731\\
11.46	0.178387209224091\\
11.48	0.165818139756891\\
11.5	0.11929308229667\\
11.52	0.0480281971880992\\
11.54	-0.0323142109503813\\
11.56	-0.103892065206586\\
11.58	-0.151349981907376\\
11.6	-0.165875239179051\\
11.62	-0.147301963086202\\
11.64	-0.103894617780981\\
11.66	-0.0496455010201986\\
11.68	-0.000174039240910299\\
11.7	0.0318012760235256\\
11.72	0.0399747725443606\\
11.74	0.0259959780238911\\
11.76	-0.00138425402083889\\
11.78	-0.0291679581496796\\
11.8	-0.0443600147168794\\
11.82	-0.038028042527972\\
11.84	-0.00824830462983559\\
11.86	0.0391632547580637\\
11.88	0.0921079279120365\\
11.9	0.135688315282782\\
11.92	0.156471245871404\\
11.94	0.146495090831861\\
11.96	0.105743075723706\\
11.98	0.0422082113221303\\
12	-0.0300073874508387\\
12.02	-0.0946265501511278\\
12.04	-0.13751554974479\\
12.06	-0.150447556504813\\
12.08	-0.133157569895671\\
12.1	-0.093106199700369\\
12.12	-0.0431151987865522\\
12.14	0.00245566677559483\\
12.16	0.0319608543999291\\
12.18	0.0395733395596532\\
12.2	0.0268640943080683\\
12.22	0.00191936865977181\\
12.24	-0.0233765775276675\\
12.26	-0.0371790594000605\\
12.28	-0.0314709999388814\\
12.3	-0.0046977340670859\\
12.32	0.0375687823585087\\
12.34	0.0841944556247681\\
12.36	0.121577084944751\\
12.38	0.137816690045202\\
12.4	0.126142147109178\\
12.42	0.0871037866676329\\
12.44	0.0285984813174651\\
12.46	-0.0362392632353583\\
12.48	-0.0925961997187564\\
12.5	-0.128006907966364\\
12.52	-0.135729623426359\\
12.54	-0.116386230124964\\
12.56	-0.0775631109318716\\
12.58	-0.0313614022681412\\
12.6	0.00914950306774211\\
12.62	0.0338437843876722\\
12.64	0.0382712383874293\\
12.66	0.0247239427733579\\
12.68	0.00127132747362822\\
12.7	-0.021015151982099\\
12.72	-0.031638395787318\\
12.74	-0.0240708122873809\\
12.76	0.00207039045849209\\
12.78	0.0407911382504838\\
12.8	0.0813505745776575\\
12.82	0.111475015641512\\
12.84	0.121008641873332\\
12.86	0.104984389023893\\
12.88	0.0653509423019525\\
12.9	0.0104360246322803\\
12.92	-0.0471789239456531\\
12.94	-0.0941931455767403\\
12.96	-0.120216684886782\\
12.98	-0.120570265153831\\
13	-0.0974236913316962\\
13.02	-0.0589309178804262\\
13.04	-0.0167060492141552\\
13.06	0.0176425863946221\\
13.08	0.0359385171679768\\
13.1	0.0355996294679894\\
13.12	0.0201864603598642\\
13.14	-0.00195263749021283\\
13.16	-0.0205343697773557\\
13.18	-0.0266676913093644\\
13.2	-0.0157471392969339\\
13.22	0.0109780972338735\\
13.24	0.0466639029402847\\
13.26	0.08089994435663\\
13.28	0.1027513714514\\
13.3	0.104212592549308\\
13.32	0.0826084613155775\\
13.34	0.0415588359850584\\
13.36	-0.00983620323706021\\
13.38	-0.0596082713313056\\
13.4	-0.096187312379335\\
13.42	-0.11162036083062\\
13.44	-0.103702558231598\\
13.46	-0.0764195612701293\\
13.48	-0.0386260841776786\\
13.5	-0.00128281975856903\\
13.52	0.0257639301536465\\
13.54	0.0366211704301799\\
13.56	0.0309461028830209\\
13.58	0.013725461322966\\
13.6	-0.00647843721052354\\
13.62	-0.020392060282488\\
13.64	-0.0210673689192109\\
13.66	-0.00616287461512953\\
13.68	0.0212162307110625\\
13.7	0.0534140937898488\\
13.72	0.0804452149981034\\
13.74	0.0931510519612357\\
13.76	0.0859461358513757\\
13.78	0.0586789025826387\\
13.8	0.0168220745358849\\
13.82	-0.0300053340737177\\
13.84	-0.0707155846297604\\
13.86	-0.095852437990806\\
13.88	-0.100250398281722\\
13.9	-0.0843507375784891\\
13.92	-0.0539241218188049\\
13.94	-0.0182108113430004\\
13.96	0.0128396016568207\\
13.98	0.0315513684182098\\
14	0.0346742082305156\\
14.02	0.0240981320088012\\
14.04	0.00608677182395232\\
14.06	-0.0109336783765013\\
14.08	-0.0191406909557266\\
14.1	-0.0138950390828269\\
14.12	0.00471641236793344\\
14.14	0.0318373112942385\\
14.16	0.0592642818387061\\
14.18	0.0779734662542331\\
14.2	0.0809485832148386\\
14.22	0.065327947187615\\
14.24	0.0335304910440697\\
14.26	-0.00742562111824624\\
14.28	-0.0478343951401363\\
14.3	-0.0780275036009342\\
14.32	-0.0911558842790799\\
14.34	-0.0850257282436848\\
14.36	-0.0626254548090465\\
14.38	-0.0310940426575987\\
14.4	0.000461077563587679\\
14.42	0.0237345330959566\\
14.44	0.033611915601445\\
14.46	0.0295340131125307\\
14.48	0.0154675699797126\\
14.5	-0.00157527459583048\\
14.52	-0.0138919802864488\\
14.54	-0.0156320340919459\\
14.56	-0.00472564564579766\\
14.58	0.0163980503849314\\
14.6	0.0415011682346604\\
14.62	0.0624715796457737\\
14.64	0.0718419502234225\\
14.66	0.0651319294088696\\
14.68	0.0424041349868541\\
14.7	0.0082774511185948\\
14.72	-0.0292360213037486\\
14.74	-0.0610639412648144\\
14.76	-0.0796365304530798\\
14.78	-0.0810236355028847\\
14.8	-0.0659855255884637\\
14.82	-0.0396167094510892\\
14.84	-0.00973850332630159\\
14.86	0.0154610527668618\\
14.88	0.0299065233355598\\
14.9	0.0312776703475949\\
14.92	0.0215439861775635\\
14.94	0.00618170637884099\\
14.96	-0.00778325695122836\\
14.98	-0.0140774713912792\\
15	-0.00926040235697643\\
15.02	0.00613393777900546\\
15.04	0.0277038647866521\\
15.06	0.048549021700893\\
15.08	0.0614219550474399\\
15.1	0.0610125543559546\\
15.12	0.045729003927675\\
15.14	0.0182404900003531\\
15.16	-0.0151763962186067\\
15.18	-0.0463918306936669\\
15.2	-0.0678056699277969\\
15.22	-0.0744865535664129\\
15.24	-0.0655515685938413\\
15.26	-0.0443273718356976\\
15.28	-0.0172682793913703\\
15.3	0.00804098455030035\\
15.32	0.0251575112762547\\
15.34	0.030623007413641\\
15.36	0.0248757654739861\\
15.38	0.0119217528537622\\
15.4	-0.00212142249360204\\
15.42	-0.0110637397888672\\
15.44	-0.0107083328873131\\
15.46	-0.000224226440634172\\
15.48	0.0175361796009197\\
15.5	0.0369301629072588\\
15.52	0.0512811002541035\\
15.54	0.055012793595163\\
15.56	0.0454761814505221\\
15.58	0.0238324442582625\\
15.6	-0.00515950233146064\\
15.62	-0.0344707665532833\\
15.64	-0.0568604409553001\\
15.66	-0.0669379577339121\\
15.68	-0.0627114235130524\\
15.7	-0.046093207750711\\
15.72	-0.0222451862589311\\
15.74	0.00203541498156582\\
15.76	0.0203691644431329\\
15.78	0.0286490800885021\\
15.8	0.0261962771845097\\
15.82	0.0157712109882093\\
15.84	0.00253473751419476\\
15.86	-0.00769742359694428\\
15.88	-0.0104061725479833\\
15.9	-0.00385204189660122\\
15.92	0.0103366291792179\\
15.94	0.027670471996866\\
15.96	0.0421980558975191\\
15.98	0.0484296682893259\\
16	0.0431246726734392\\
16.02	0.0263256749982848\\
16.04	0.00156601175519315\\
16.06	-0.0252194047305474\\
16.08	-0.047345632950031\\
16.1	-0.0593396105169169\\
16.12	-0.0585292935337761\\
16.14	-0.0457609337928506\\
16.16	-0.0250744057986645\\
16.18	-0.00243047630587669\\
16.2	0.0160841834925515\\
16.22	0.0261030725942492\\
16.24	0.0261790266729436\\
16.26	0.0180634717865431\\
16.28	0.00604949386172738\\
16.3	-0.00457025807946333\\
16.32	-0.00924765284391879\\
16.34	-0.00568462553187879\\
16.36	0.00540730269745446\\
16.38	0.0205189094984936\\
16.4	0.0344516878170733\\
16.42	0.0420148105613732\\
16.44	0.0396712096704679\\
16.46	0.0267542321076423\\
16.48	0.00577588201959089\\
16.5	-0.018284919892759\\
16.52	-0.0393917392191851\\
16.54	-0.0522300630571549\\
16.56	-0.0537564086803832\\
16.58	-0.0440534637802305\\
16.6	-0.0262434109333426\\
16.62	-0.0054958767536897\\
16.64	0.0125414674038364\\
16.66	0.0234636176587859\\
16.68	0.0253447637564692\\
16.7	0.0191879498370639\\
16.72	0.00850975533750283\\
16.74	-0.00194692613539622\\
16.76	-0.0077840529756662\\
16.78	-0.00640559041415414\\
16.8	0.00212691488613346\\
16.82	0.0151053840408809\\
16.84	0.0280425487887946\\
16.86	0.0361333239940345\\
16.88	0.0357927993452414\\
16.9	0.0258865004421202\\
16.92	0.00815495076329731\\
16.94	-0.0132465124690207\\
16.96	-0.0329221985186687\\
16.98	-0.0458589258288614\\
17	-0.0488680604855314\\
17.02	-0.0415114985123252\\
17.04	-0.0261938719474868\\
17.06	-0.00738063498113325\\
17.08	0.00977937922525407\\
17.1	0.0209914114019687\\
17.12	0.0240654579554797\\
17.14	0.0194728441745058\\
17.16	0.0100790195108709\\
17.18	9.51914941749368e-05\\
17.2	-0.00632518487794617\\
17.22	-0.00647964023426633\\
17.24	1.09243060516325e-05\\
17.26	0.0110699787095361\\
17.28	0.0228440204951646\\
17.3	0.0309427914580437\\
17.32	0.031882240488252\\
17.34	0.0242648893648072\\
17.36	0.00924235829526965\\
17.38	-0.00968610826388554\\
17.4	-0.0277530893779051\\
17.42	-0.040295758221639\\
17.44	-0.0441422804162077\\
17.46	-0.0385285986356794\\
17.48	-0.0253067762026381\\
17.5	-0.00833074614297277\\
17.52	0.00773160083766403\\
17.54	0.0188034766128312\\
17.56	0.022592307939635\\
17.58	0.0191903846434593\\
17.6	0.010948657707191\\
17.62	0.00159053838534503\\
17.64	-0.00502848566181478\\
17.66	-0.00621468043752926\\
17.68	-0.00131177694407091\\
17.7	0.00808809511928673\\
17.72	0.0186686286156873\\
17.74	0.0264649529927343\\
17.76	0.0281677166461285\\
17.78	0.0222494714685517\\
17.8	0.00946413137132949\\
17.82	-0.00724801086175841\\
17.84	-0.0236660055063017\\
17.86	-0.0355118781848535\\
17.88	-0.0397265177622953\\
17.9	-0.0353661053520336\\
17.92	-0.0238705896499492\\
17.94	-0.00858038587574355\\
17.96	0.00629181944961293\\
17.98	0.0169382158514702\\
18	0.0210701235766846\\
18.02	0.0185369908637103\\
18.04	0.011283680191749\\
18.06	0.00260465116679846\\
18.08	-0.00395652545962691\\
18.1	-0.00579633384372049\\
18.12	-0.00210082970179029\\
18.14	0.00589983162753746\\
18.16	0.0153396249438515\\
18.18	0.0226543751715673\\
18.2	0.0247547860428493\\
18.22	0.0200834961214707\\
18.24	0.0091221470954308\\
18.26	-0.00563632314936402\\
18.28	-0.0204513104787481\\
18.3	-0.0314283116126186\\
18.32	-0.0356823998058985\\
18.34	-0.0321934861938878\\
18.36	-0.0221026189310638\\
18.38	-0.00832623314351309\\
18.4	0.00534080621208117\\
18.42	0.0153806435984826\\
18.44	0.0195830589355878\\
18.46	0.0176534991114875\\
18.48	0.011225030674109\\
18.5	0.00322176539487052\\
18.52	-0.00311934128118017\\
18.54	-0.00533446104857899\\
18.56	-0.00253866615246823\\
18.58	0.00430167390138695\\
18.6	0.0126928255111729\\
18.62	0.019436676383141\\
18.64	0.0216843364206543\\
18.66	0.0179157550962864\\
18.68	0.00843506538706922\\
18.7	-0.00461961408700669\\
18.72	-0.0179246726741228\\
18.74	-0.0279507716941956\\
18.76	-0.0320201149559097\\
18.78	-0.0291123958623999\\
18.8	-0.0201582982984908\\
18.82	-0.0077261080680219\\
18.84	0.00476800178550373\\
18.86	0.0140935541826088\\
18.88	0.0181685697191185\\
18.9	0.0166363458753105\\
18.92	0.0108822211534211\\
18.94	0.00352261197936167\\
18.96	-0.00249773083180242\\
18.98	-0.00488780354757925\\
19	-0.00274873175762106\\
19.02	0.00314055425046748\\
19.04	0.0105908119882526\\
19.06	0.0167275298393227\\
19.08	0.0189599559463152\\
19.1	0.0158345504157202\\
19.12	0.00755338593945506\\
19.14	-0.00402005342043014\\
19.16	-0.0159265393773334\\
19.18	-0.0249774427112578\\
19.2	-0.0287230991220762\\
19.22	-0.0261850325609097\\
19.24	-0.0181516863001712\\
19.26	-0.00690751906797673\\
19.28	0.00446669770271556\\
19.3	0.0130283402728079\\
19.32	0.0168485809056283\\
19.34	0.015550482557151\\
19.36	0.0103479203608826\\
19.38	0.00358473328864902\\
19.4	-0.00206281035026846\\
19.42	-0.00448470289953113\\
19.44	-0.00281463486103117\\
19.46	0.00229767709227626\\
19.48	0.00891354152821858\\
19.5	0.0144511145903986\\
19.52	0.0165560434176837\\
19.54	0.0138881776656499\\
19.56	0.00658626564643057\\
19.58	-0.00370261751465405\\
19.6	-0.0143293094043753\\
19.62	-0.0224220339731532\\
19.64	-0.0257599031450754\\
19.66	-0.0234401966562417\\
19.68	-0.0161575635356303\\
19.7	-0.00596417645479976\\
19.72	0.00435731812680213\\
19.74	0.0121385172882108\\
19.76	0.0156187967601697\\
19.78	0.014439335783519\\
19.8	0.00968467438993349\\
19.82	0.00346947479993568\\
19.84	-0.00177840731226622\\
19.86	-0.00413372137542656\\
19.88	-0.00278984398948333\\
19.9	0.00168973903777604\\
19.92	0.00757137176311815\\
19.94	0.0125327045811443\\
19.96	0.0144470066623177\\
19.98	0.0120984120952516\\
20	0.00560114035502842\\
};
\end{axis}


\end{tikzpicture}%

==> SimStrato.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-20,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	2.00993752479553\\
0.100000001490116	1.05508065223694\\
0.200000002980232	0.97616171836853\\
0.300000011920929	1.38246536254883\\
0.400000005960464	1.80937302112579\\
0.5	1.56484544277191\\
0.600000023841858	0.933316886425018\\
0.699999988079071	1.71934413909912\\
0.800000011920929	1.30066919326782\\
0.899999976158142	0.979895710945129\\
1	1.38354182243347\\
1.10000002384186	1.68258893489838\\
1.20000004768372	1.41877913475037\\
1.29999995231628	2.16792988777161\\
1.39999997615814	1.67739593982697\\
1.5	1.39786839485168\\
1.60000002384186	1.2045567035675\\
1.70000004768372	0.557377755641937\\
1.79999995231628	0.528073072433472\\
1.89999997615814	0.54822313785553\\
2	0.523612499237061\\
2.09999990463257	0.56970226764679\\
2.20000004768372	0.337606072425842\\
2.29999995231628	0.296428084373474\\
2.40000009536743	0.287374138832092\\
2.5	0.140402048826218\\
2.59999990463257	0.11804910749197\\
2.70000004768372	0.14173386991024\\
2.79999995231628	0.100008033216\\
2.90000009536743	0.0843709036707878\\
3	0.0813478976488113\\
3.09999990463257	0.0783698856830597\\
3.20000004768372	0.106664292514324\\
3.29999995231628	0.110724717378616\\
3.40000009536743	0.0977438315749168\\
3.5	0.0913752987980843\\
3.59999990463257	0.0626228973269463\\
3.70000004768372	0.0671006664633751\\
3.79999995231628	0.0853243842720985\\
3.90000009536743	0.0710935071110725\\
4	0.0423542484641075\\
4.09999990463257	0.0488810986280441\\
4.19999980926514	0.0417533591389656\\
4.30000019073486	0.0396225191652775\\
4.40000009536743	0.0329229310154915\\
4.5	0.0310714654624462\\
4.59999990463257	0.0295013524591923\\
4.69999980926514	0.0283720213919878\\
4.80000019073486	0.0206791702657938\\
4.90000009536743	0.0205534435808659\\
5	0.0147032979875803\\
5.09999990463257	0.00937455333769321\\
5.19999980926514	0.00784153118729591\\
5.30000019073486	0.0047531658783555\\
5.40000009536743	0.00427860161289573\\
5.5	0.00313985743559897\\
5.59999990463257	0.00244252989068627\\
5.69999980926514	0.0010077953338623\\
5.80000019073486	0.00118195591494441\\
5.90000009536743	0.000977981253527105\\
6	0.000647787644993514\\
6.09999990463257	0.000897536927368492\\
6.19999980926514	0.000733966357074678\\
6.30000019073486	0.000774699205067009\\
6.40000009536743	0.00091224821517244\\
6.5	0.000541324610821903\\
6.59999990463257	0.000675883959047496\\
6.69999980926514	0.000879526836797595\\
6.80000019073486	0.000892520300112665\\
6.90000009536743	0.00136731099337339\\
7	0.000773329869844019\\
7.09999990463257	0.000573873810935766\\
7.19999980926514	0.000633216404821724\\
7.30000019073486	0.000515180174261332\\
7.40000009536743	0.000331009854562581\\
7.5	0.000258306536125019\\
7.59999990463257	0.000167774400324561\\
7.69999980926514	0.000155462301336229\\
7.80000019073486	0.000127164123114198\\
7.90000009536743	0.000138878982397728\\
8	8.40768843772821e-05\\
8.10000038146973	5.89725023019128e-05\\
8.19999980926514	5.93604163441341e-05\\
8.30000019073486	5.94873927184381e-05\\
8.39999961853027	2.93262801278615e-05\\
8.5	3.18455931846984e-05\\
8.60000038146973	2.46097461058525e-05\\
8.69999980926514	1.76021785591729e-05\\
8.80000019073486	1.89995662367437e-05\\
8.89999961853027	2.31225894822273e-05\\
9	2.90304433292476e-05\\
9.10000038146973	2.75518304988509e-05\\
9.19999980926514	1.84320706466679e-05\\
9.30000019073486	2.43394570134114e-05\\
9.39999961853027	4.04360180255026e-05\\
9.5	3.90718705602922e-05\\
9.60000038146973	3.61023558070883e-05\\
9.69999980926514	2.32866168516921e-05\\
9.80000019073486	1.80294337042142e-05\\
9.89999961853027	1.20325039461022e-05\\
10	1.95594220713247e-05\\
10.1000003814697	2.21565078390995e-05\\
10.1999998092651	1.42237076943275e-05\\
10.3000001907349	1.29526233649813e-05\\
10.3999996185303	7.13138661012636e-06\\
10.5	3.97985968447756e-06\\
10.6000003814697	2.0486897938099e-06\\
10.6999998092651	1.42743783726473e-06\\
10.8000001907349	1.19660921882314e-06\\
10.8999996185303	8.75494833962875e-07\\
11	8.57166298828815e-07\\
11.1000003814697	8.16783654045139e-07\\
11.1999998092651	6.86878081523901e-07\\
11.3000001907349	8.49563264182507e-07\\
11.3999996185303	7.69005850997928e-07\\
11.5	5.61455237857444e-07\\
11.6000003814697	6.40093674064701e-07\\
11.6999998092651	7.95945311438118e-07\\
11.8000001907349	3.8586881601077e-07\\
11.8999996185303	3.41895059818853e-07\\
12	3.96716501427363e-07\\
12.1000003814697	3.72799945580482e-07\\
12.1999998092651	3.31362173255911e-07\\
12.3000001907349	2.78507116036053e-07\\
12.3999996185303	1.94249679452696e-07\\
12.5	1.85071939995396e-07\\
12.6000003814697	2.78691459243419e-07\\
12.6999998092651	4.62519551547302e-07\\
12.8000001907349	4.79667505715042e-07\\
12.8999996185303	2.53608277489548e-07\\
13	4.82669747725595e-07\\
13.1000003814697	4.93477784857532e-07\\
13.1999998092651	5.49469518773549e-07\\
13.3000001907349	5.31881937604339e-07\\
13.3999996185303	9.26244410948129e-07\\
13.5	1.14773069981311e-06\\
13.6000003814697	7.36582592253399e-07\\
13.6999998092651	8.22335209704761e-07\\
13.8000001907349	7.13598922175152e-07\\
13.8999996185303	4.46565479705896e-07\\
14	3.76323271211731e-07\\
14.1000003814697	2.49499294113775e-07\\
14.1999998092651	2.39512900179761e-07\\
14.3000001907349	3.08301025597757e-07\\
14.3999996185303	2.09065333933722e-07\\
14.5	1.61350541816319e-07\\
14.6000003814697	1.4761380384698e-07\\
14.6999998092651	8.6945469490729e-08\\
14.8000001907349	9.88557999903605e-08\\
14.8999996185303	1.37766221541824e-07\\
15	1.70631651030817e-07\\
15.1000003814697	1.86794764545084e-07\\
15.1999998092651	2.79424483551338e-07\\
15.3000001907349	1.66979532423284e-07\\
15.3999996185303	1.55039302285331e-07\\
15.5	1.47525341276378e-07\\
15.6000003814697	9.96273925579771e-08\\
15.6999998092651	1.17020960033187e-07\\
15.8000001907349	9.94296485146151e-08\\
15.8999996185303	9.18525628890166e-08\\
16	7.72505472923513e-08\\
16.1000003814697	7.11128578245734e-08\\
16.2000007629395	3.55951925712361e-08\\
16.2999992370605	3.56351641528363e-08\\
16.3999996185303	3.27289519930218e-08\\
16.5	3.32967253768857e-08\\
16.6000003814697	3.64079575376763e-08\\
16.7000007629395	5.25765493364361e-08\\
16.7999992370605	5.60197470633739e-08\\
16.8999996185303	3.12533927626646e-08\\
17	3.46679023266461e-08\\
17.1000003814697	3.19785797842087e-08\\
17.2000007629395	3.84372000894473e-08\\
17.2999992370605	2.54611443040176e-08\\
17.3999996185303	2.06656487478085e-08\\
17.5	2.38808066654883e-08\\
17.6000003814697	1.64429039273273e-08\\
17.7000007629395	1.22472600949664e-08\\
17.7999992370605	7.74959207916481e-09\\
17.8999996185303	9.01621532989338e-09\\
18	6.43139053124742e-09\\
18.1000003814697	8.86369999619774e-09\\
18.2000007629395	9.32227006700259e-09\\
18.2999992370605	1.24948753565945e-08\\
18.3999996185303	9.77271952251613e-09\\
18.5	3.43836270566555e-09\\
18.6000003814697	3.51494944261788e-09\\
18.7000007629395	4.56561055628413e-09\\
18.7999992370605	3.87147203184668e-09\\
18.8999996185303	3.28246052561099e-09\\
19	4.25721857766348e-09\\
19.1000003814697	3.4948786087341e-09\\
19.2000007629395	2.45775733098696e-09\\
19.2999992370605	2.26029639449621e-09\\
19.3999996185303	1.90669080524231e-09\\
19.5	1.6150228931977e-09\\
19.6000003814697	6.71595556944737e-10\\
19.7000007629395	8.48455583568608e-10\\
19.7999992370605	4.17814588482557e-10\\
19.8999996185303	7.47421347035981e-10\\
20	8.89532114634051e-10\\
20.1000003814697	6.65316413073214e-10\\
20.2000007629395	1.06211306416526e-09\\
20.2999992370605	1.72866398973071e-09\\
20.3999996185303	1.04377095855313e-09\\
20.5	7.00132452013946e-10\\
20.6000003814697	3.76571079874211e-10\\
20.7000007629395	2.18904450122182e-10\\
20.7999992370605	2.86961038264977e-10\\
20.8999996185303	1.51338247489363e-10\\
21	1.8510838695196e-10\\
21.1000003814697	2.17395129675779e-10\\
21.2000007629395	2.42151992901896e-10\\
21.2999992370605	2.52504489539618e-10\\
21.3999996185303	1.530238435965e-10\\
21.5	1.12732718993147e-10\\
21.6000003814697	8.92216717174321e-11\\
21.7000007629395	1.02348310382361e-10\\
21.7999992370605	6.26065449482738e-11\\
21.8999996185303	4.79447592738325e-11\\
22	3.39909246582781e-11\\
22.1000003814697	5.72342728766273e-11\\
22.2000007629395	3.17872290989119e-11\\
22.2999992370605	4.27473126340949e-11\\
22.3999996185303	4.54527041005015e-11\\
22.5	3.23165522120306e-11\\
22.6000003814697	2.4872026313516e-11\\
22.7000007629395	1.63050233037421e-11\\
22.7999992370605	1.30347043922341e-11\\
22.8999996185303	5.34546538977221e-12\\
23	5.64658562962617e-12\\
23.1000003814697	8.52004057583233e-12\\
23.2000007629395	9.42975645484845e-12\\
23.2999992370605	7.00772296094443e-12\\
23.3999996185303	7.82196703241755e-12\\
23.5	5.65228593096823e-12\\
23.6000003814697	6.92569005616983e-12\\
23.7000007629395	6.54904212457619e-12\\
23.7999992370605	1.11165356433962e-11\\
23.8999996185303	1.18764859058373e-11\\
24	1.8108479993284e-11\\
24.1000003814697	1.50684846544902e-11\\
24.2000007629395	1.33642966484993e-11\\
24.2999992370605	1.02369519111578e-11\\
24.3999996185303	9.04333032070159e-12\\
24.5	7.11257875513072e-12\\
24.6000003814697	4.19718079736064e-12\\
24.7000007629395	4.88772000303839e-12\\
24.7999992370605	4.50335298565752e-12\\
24.8999996185303	6.01471953839972e-12\\
25	1.31444403972392e-11\\
25.1000003814697	1.09182021063026e-11\\
25.2000007629395	1.21825587812152e-11\\
25.2999992370605	8.45648551184297e-12\\
25.3999996185303	7.54585456619328e-12\\
25.5	7.34312784189672e-12\\
25.6000003814697	9.7864433570849e-12\\
25.7000007629395	1.58286318080458e-11\\
25.7999992370605	1.81389764319917e-11\\
25.8999996185303	2.04047664181806e-11\\
26	1.56899285230772e-11\\
26.1000003814697	1.96665964763421e-11\\
26.2000007629395	2.06761396198685e-11\\
26.2999992370605	1.08805872298112e-11\\
26.3999996185303	1.11866852586795e-11\\
26.5	1.31561515154255e-11\\
26.6000003814697	1.45278129803916e-11\\
26.7000007629395	9.82900913437668e-12\\
26.7999992370605	1.16569557825907e-11\\
26.8999996185303	8.4820674789432e-12\\
27	5.12690671167215e-12\\
27.1000003814697	3.78492636537997e-12\\
27.2000007629395	3.22465296652419e-12\\
27.2999992370605	2.67771308598563e-12\\
27.3999996185303	2.70545977114345e-12\\
27.5	2.36629119076959e-12\\
27.6000003814697	2.04046632021337e-12\\
27.7000007629395	1.19529711649358e-12\\
27.7999992370605	1.06185112785928e-12\\
27.8999996185303	6.92638221083675e-13\\
28	5.5198272168322e-13\\
28.1000003814697	3.66384602778352e-13\\
28.2000007629395	4.9706468325042e-13\\
28.2999992370605	7.24918877096498e-13\\
28.3999996185303	4.32589511087378e-13\\
28.5	2.28267816974881e-13\\
28.6000003814697	1.26710721450908e-13\\
28.7000007629395	1.68181698493967e-13\\
28.7999992370605	1.12124746336553e-13\\
28.8999996185303	1.25906582252103e-13\\
29	1.42304394721952e-13\\
29.1000003814697	1.2392365779379e-13\\
29.2000007629395	1.0184825124113e-13\\
29.2999992370605	6.75377180396619e-14\\
29.3999996185303	5.83026465647563e-14\\
29.5	8.13143362322563e-14\\
29.6000003814697	8.96116948007064e-14\\
29.7000007629395	1.05217917711897e-13\\
29.7999992370605	8.11274943166192e-14\\
29.8999996185303	7.32848840206274e-14\\
30	9.58084861988652e-14\\
30.1000003814697	1.02304056610707e-13\\
30.2000007629395	9.82724508323193e-14\\
30.2999992370605	8.15010900564669e-14\\
30.3999996185303	5.82750400669393e-14\\
30.5	3.99509052684439e-14\\
30.6000003814697	4.52737653410754e-14\\
30.7000007629395	6.14141035118823e-14\\
30.7999992370605	9.95696038640081e-14\\
30.8999996185303	1.20009172955085e-13\\
31	8.65248899004772e-14\\
31.1000003814697	5.6873769745374e-14\\
31.2000007629395	4.01494125218307e-14\\
31.2999992370605	3.4527316037725e-14\\
31.3999996185303	4.23793419519584e-14\\
31.5	3.87358703869255e-14\\
31.6000003814697	7.23239353063627e-14\\
31.7000007629395	7.30286802710055e-14\\
31.7999992370605	6.7795588750124e-14\\
31.8999996185303	6.27936626849436e-14\\
32	5.07779683914505e-14\\
32.0999984741211	8.09854367269693e-14\\
32.2000007629395	5.9856484460781e-14\\
32.2999992370605	3.40265637118354e-14\\
32.4000015258789	3.03632851283639e-14\\
32.5	1.87436346418867e-14\\
32.5999984741211	1.50266795805477e-14\\
32.7000007629395	1.26853432949993e-14\\
32.7999992370605	7.95923487436744e-15\\
32.9000015258789	1.74266390163755e-14\\
33	1.20416067254155e-14\\
33.0999984741211	7.40661702705158e-15\\
33.2000007629395	5.86106650138276e-15\\
33.2999992370605	4.72573572613509e-15\\
33.4000015258789	2.94689623316644e-15\\
33.5	2.70980959364759e-15\\
33.5999984741211	2.21754326734007e-15\\
33.7000007629395	2.07284293489473e-15\\
33.7999992370605	2.03235116012594e-15\\
33.9000015258789	2.33983386085815e-15\\
34	2.87922931210913e-15\\
34.0999984741211	1.16826151041278e-15\\
34.2000007629395	7.28123126926512e-16\\
34.2999992370605	9.66208365350612e-16\\
34.4000015258789	1.88053765674779e-15\\
34.5	1.18457292975718e-15\\
34.5999984741211	1.26890554168907e-15\\
34.7000007629395	1.1175250839052e-15\\
34.7999992370605	7.89910633478246e-16\\
34.9000015258789	8.6045582542988e-16\\
35	6.18086664935482e-16\\
35.0999984741211	4.44830681316265e-16\\
35.2000007629395	5.66920475086283e-16\\
35.2999992370605	2.78961301453139e-16\\
35.4000015258789	2.91802029765939e-16\\
35.5	1.88602989778713e-16\\
35.5999984741211	1.50753759282018e-16\\
35.7000007629395	2.23870331503279e-16\\
35.7999992370605	1.60504604047462e-16\\
35.9000015258789	1.17984476537583e-16\\
36	1.23690977207904e-16\\
36.0999984741211	5.47466973789159e-17\\
36.2000007629395	6.40642649395051e-17\\
36.2999992370605	5.7835118470948e-17\\
36.4000015258789	6.48378839530341e-17\\
36.5	9.04091932082657e-17\\
36.5999984741211	1.11621313574902e-16\\
36.7000007629395	1.13934507614294e-16\\
36.7999992370605	1.6649779890065e-16\\
36.9000015258789	1.27084932348434e-16\\
37	7.77427750115882e-17\\
37.0999984741211	7.50296887768633e-17\\
37.2000007629395	5.52576137560654e-17\\
37.2999992370605	3.45264691371266e-17\\
37.4000015258789	4.29841559811874e-17\\
37.5	3.6107737374585e-17\\
37.5999984741211	2.50075972483053e-17\\
37.7000007629395	1.73036555763763e-17\\
37.7999992370605	1.61192818317107e-17\\
37.9000015258789	1.6382527098572e-17\\
38	1.23190569333257e-17\\
38.0999984741211	1.01707398423499e-17\\
38.2000007629395	5.9714821892887e-18\\
38.2999992370605	5.50829909656718e-18\\
38.4000015258789	3.10157016184438e-18\\
38.5	2.09556240663928e-18\\
38.5999984741211	1.54081000651784e-18\\
38.7000007629395	1.77361047734384e-18\\
38.7999992370605	1.72264177934743e-18\\
38.9000015258789	1.7506760676802e-18\\
39	1.69057860444365e-18\\
39.0999984741211	3.05254337373352e-18\\
39.2000007629395	2.63110643216633e-18\\
39.2999992370605	1.30691786407842e-18\\
39.4000015258789	1.87168452628573e-18\\
39.5	1.29109048684025e-18\\
39.5999984741211	1.29433530958814e-18\\
39.7000007629395	1.26064786215404e-18\\
39.7999992370605	1.13098068369145e-18\\
39.9000015258789	1.21480065292025e-18\\
40	1.04412237667517e-18\\
};
\addlegendentry{$\|x_1(t)\|$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2.00993752479553\\
0.100000001490116	0.591708242893219\\
0.200000002980232	0.87858247756958\\
0.300000011920929	0.814465045928955\\
0.400000005960464	1.10391199588776\\
0.5	0.833524227142334\\
0.600000023841858	0.666445374488831\\
0.699999988079071	0.983582437038422\\
0.800000011920929	1.14813828468323\\
0.899999976158142	1.48273003101349\\
1	1.71360981464386\\
1.10000002384186	1.77310848236084\\
1.20000004768372	2.45364308357239\\
1.29999995231628	2.85331296920776\\
1.39999997615814	1.57627844810486\\
1.5	2.32445240020752\\
1.60000002384186	2.45840573310852\\
1.70000004768372	2.13447499275208\\
1.79999995231628	2.469482421875\\
1.89999997615814	2.14985466003418\\
2	1.70750212669373\\
2.09999990463257	1.98176789283752\\
2.20000004768372	2.36185479164124\\
2.29999995231628	4.43681907653809\\
2.40000009536743	2.78201127052307\\
2.5	4.4157395362854\\
2.59999990463257	2.89051175117493\\
2.70000004768372	2.66644096374512\\
2.79999995231628	2.31888389587402\\
2.90000009536743	1.46283292770386\\
3	1.21589243412018\\
3.09999990463257	1.46586346626282\\
3.20000004768372	2.34534239768982\\
3.29999995231628	2.07253527641296\\
3.40000009536743	1.94416546821594\\
3.5	1.89029717445374\\
3.59999990463257	1.95714175701141\\
3.70000004768372	1.00911390781403\\
3.79999995231628	1.18577873706818\\
3.90000009536743	1.33858060836792\\
4	1.89336657524109\\
4.09999990463257	1.7102746963501\\
4.19999980926514	2.09857153892517\\
4.30000019073486	1.5704882144928\\
4.40000009536743	2.16568994522095\\
4.5	1.34072017669678\\
4.59999990463257	0.708508312702179\\
4.69999980926514	0.632360339164734\\
4.80000019073486	0.462550073862076\\
4.90000009536743	0.52651834487915\\
5	0.477904736995697\\
5.09999990463257	0.253306567668915\\
5.19999980926514	0.240505933761597\\
5.30000019073486	0.189443528652191\\
5.40000009536743	0.209776028990746\\
5.5	0.147736310958862\\
5.59999990463257	0.137123584747314\\
5.69999980926514	0.21890863776207\\
5.80000019073486	0.136351689696312\\
5.90000009536743	0.0654418468475342\\
6	0.043827373534441\\
6.09999990463257	0.121044553816319\\
6.19999980926514	0.0990813598036766\\
6.30000019073486	0.101281240582466\\
6.40000009536743	0.118955567479134\\
6.5	0.0875204876065254\\
6.59999990463257	0.110213875770569\\
6.69999980926514	0.106851011514664\\
6.80000019073486	0.0805858597159386\\
6.90000009536743	0.0711932480335236\\
7	0.0776166915893555\\
7.09999990463257	0.0596782639622688\\
7.19999980926514	0.0882544964551926\\
7.30000019073486	0.151626110076904\\
7.40000009536743	0.135783895850182\\
7.5	0.13184218108654\\
7.59999990463257	0.089182086288929\\
7.69999980926514	0.0775235369801521\\
7.80000019073486	0.0522219426929951\\
7.90000009536743	0.0661357939243317\\
8	0.0662841200828552\\
8.10000038146973	0.0551752783358097\\
8.19999980926514	0.0266920309513807\\
8.30000019073486	0.0376771837472916\\
8.39999961853027	0.0355493761599064\\
8.5	0.0431220978498459\\
8.60000038146973	0.0236751139163971\\
8.69999980926514	0.0134500218555331\\
8.80000019073486	0.00880450755357742\\
8.89999961853027	0.0132236527279019\\
9	0.0122048985213041\\
9.10000038146973	0.0111693656072021\\
9.19999980926514	0.00804098509252071\\
9.30000019073486	0.00792607199400663\\
9.39999961853027	0.00587897654622793\\
9.5	0.00445066532120109\\
9.60000038146973	0.00537201762199402\\
9.69999980926514	0.003105508396402\\
9.80000019073486	0.00355300516821444\\
9.89999961853027	0.00243098754435778\\
10	0.0022426403593272\\
10.1000003814697	0.00280211353674531\\
10.1999998092651	0.00206719525158405\\
10.3000001907349	0.0014748761896044\\
10.3999996185303	0.00196200446225703\\
10.5	0.00154765043407679\\
10.6000003814697	0.00111090624704957\\
10.6999998092651	0.00121224287431687\\
10.8000001907349	0.000684305792674422\\
10.8999996185303	0.000686260580550879\\
11	0.000759336107876152\\
11.1000003814697	0.000799959350842983\\
11.1999998092651	0.000690780230797827\\
11.3000001907349	0.000572666933294386\\
11.3999996185303	0.00055396172683686\\
11.5	0.000482624367577955\\
11.6000003814697	0.00036545263719745\\
11.6999998092651	0.000443495518993586\\
11.8000001907349	0.000474531610962003\\
11.8999996185303	0.00042584293987602\\
12	0.00045116213732399\\
12.1000003814697	0.000350803748006001\\
12.1999998092651	0.000165496618137695\\
12.3000001907349	0.000158709081006236\\
12.3999996185303	0.0001840647746576\\
12.5	0.000193591113202274\\
12.6000003814697	0.000185214230441488\\
12.6999998092651	0.000374310766346753\\
12.8000001907349	0.000563945213798434\\
12.8999996185303	0.000601541076321155\\
13	0.000709038460627198\\
13.1000003814697	0.000856332015246153\\
13.1999998092651	0.000483391137095168\\
13.3000001907349	0.00059653545031324\\
13.3999996185303	0.000599118182435632\\
13.5	0.000489991391077638\\
13.6000003814697	0.000541877874638885\\
13.6999998092651	0.000369712361134589\\
13.8000001907349	0.000313188036670908\\
13.8999996185303	0.000301987485727295\\
14	0.000320452614687383\\
14.1000003814697	0.000251551682595164\\
14.1999998092651	0.0012574844295159\\
14.3000001907349	0.000655881594866514\\
14.3999996185303	0.00035873832530342\\
14.5	0.000295678939437494\\
14.6000003814697	0.000370844558347017\\
14.6999998092651	0.0004358637961559\\
14.8000001907349	0.000678960757795721\\
14.8999996185303	0.00076626124791801\\
15	0.000975200207903981\\
15.1000003814697	0.00103846925776452\\
15.1999998092651	0.000614448566921055\\
15.3000001907349	0.000448855513241142\\
15.3999996185303	0.000389162363717332\\
15.5	0.000463420932646841\\
15.6000003814697	0.000302282889606431\\
15.6999998092651	0.00042574160033837\\
15.8000001907349	0.000456954905530438\\
15.8999996185303	0.000475221429951489\\
16	0.000757111411076039\\
16.1000003814697	0.000478086352813989\\
16.2000007629395	0.000610713846981525\\
16.2999992370605	0.000487868906930089\\
16.3999996185303	0.000521954381838441\\
16.5	0.000980665674433112\\
16.6000003814697	0.0011684896890074\\
16.7000007629395	0.000739217270165682\\
16.7999992370605	0.000477559253340587\\
16.8999996185303	0.000548310636077076\\
17	0.000451295432867482\\
17.1000003814697	0.000614556833170354\\
17.2000007629395	0.00077507650712505\\
17.2999992370605	0.00053038343321532\\
17.3999996185303	0.000487205717945471\\
17.5	0.000333846284775063\\
17.6000003814697	0.000273401179583743\\
17.7000007629395	0.000274170131888241\\
17.7999992370605	0.000158397262566723\\
17.8999996185303	0.000108341046143323\\
18	0.00010264844604535\\
18.1000003814697	8.70371441124007e-05\\
18.2000007629395	4.769637962454e-05\\
18.2999992370605	5.04074087075423e-05\\
18.3999996185303	3.13054370053578e-05\\
18.5	2.39980290643871e-05\\
18.6000003814697	1.71434603544185e-05\\
18.7000007629395	1.09633547253907e-05\\
18.7999992370605	1.11906992970034e-05\\
18.8999996185303	7.58010355639271e-06\\
19	6.9371162680909e-06\\
19.1000003814697	4.83387066196883e-06\\
19.2000007629395	7.21608557796571e-06\\
19.2999992370605	8.13188762549544e-06\\
19.3999996185303	4.18485660702572e-06\\
19.5	7.21326068742201e-06\\
19.6000003814697	5.18294427820365e-06\\
19.7000007629395	4.75451088277623e-06\\
19.7999992370605	7.67972687754082e-06\\
19.8999996185303	5.94758239458315e-06\\
20	2.59033618021931e-06\\
20.1000003814697	2.36035270972934e-06\\
20.2000007629395	1.94877861758869e-06\\
20.2999992370605	2.36030700762058e-06\\
20.3999996185303	1.79890389517823e-06\\
20.5	1.17358467832673e-06\\
20.6000003814697	8.25393442482891e-07\\
20.7000007629395	6.71397287987929e-07\\
20.7999992370605	7.61001274440787e-07\\
20.8999996185303	6.23840378466411e-07\\
21	5.27241695635894e-07\\
21.1000003814697	4.23060185994473e-07\\
21.2000007629395	4.32575234299293e-07\\
21.2999992370605	3.76256252820895e-07\\
21.3999996185303	2.21779089315532e-07\\
21.5	3.62432331257878e-07\\
21.6000003814697	3.62241820539566e-07\\
21.7000007629395	1.98051310462688e-07\\
21.7999992370605	2.69145516540448e-07\\
21.8999996185303	2.64905736457877e-07\\
22	2.04157373673297e-07\\
22.1000003814697	2.43046798686919e-07\\
22.2000007629395	2.8568911147886e-07\\
22.2999992370605	2.07566685617167e-07\\
22.3999996185303	2.1126268734406e-07\\
22.5	2.25915712803726e-07\\
22.6000003814697	2.70457150008951e-07\\
22.7000007629395	1.95992100771036e-07\\
22.7999992370605	1.40519134106398e-07\\
22.8999996185303	1.5188332724847e-07\\
23	1.64908058764013e-07\\
23.1000003814697	1.56545056029245e-07\\
23.2000007629395	1.17666964172258e-07\\
23.2999992370605	9.07188777432566e-08\\
23.3999996185303	8.59877076209159e-08\\
23.5	7.09956040623183e-08\\
23.6000003814697	5.06038055902991e-08\\
23.7000007629395	4.5835133022365e-08\\
23.7999992370605	2.91901578464149e-08\\
23.8999996185303	2.41095516884116e-08\\
24	2.04126422431727e-08\\
24.1000003814697	1.76674355145678e-08\\
24.2000007629395	1.61779691865149e-08\\
24.2999992370605	1.24680346047512e-08\\
24.3999996185303	1.02614139407819e-08\\
24.5	8.34123436987966e-09\\
24.6000003814697	5.46827960690166e-09\\
24.7000007629395	4.08482980773783e-09\\
24.7999992370605	4.18043866190487e-09\\
24.8999996185303	3.89289178670538e-09\\
25	3.50110651581304e-09\\
25.1000003814697	4.68694016930726e-09\\
25.2000007629395	4.30083613167653e-09\\
25.2999992370605	5.17798159904714e-09\\
25.3999996185303	2.36363861816358e-09\\
25.5	2.05486760940232e-09\\
25.6000003814697	1.59921853537526e-09\\
25.7000007629395	1.94915061868528e-09\\
25.7999992370605	2.33019759043884e-09\\
25.8999996185303	3.01660030288531e-09\\
26	1.72122349706427e-09\\
26.1000003814697	2.18804840912412e-09\\
26.2000007629395	2.75438005736817e-09\\
26.2999992370605	3.95325372437583e-09\\
26.3999996185303	2.42745534784206e-09\\
26.5	1.67427871566872e-09\\
26.6000003814697	9.82771419799633e-10\\
26.7000007629395	8.9934210079079e-10\\
26.7999992370605	1.05018393981027e-09\\
26.8999996185303	8.02927946352838e-10\\
27	6.03307181989976e-10\\
27.1000003814697	5.36760969005456e-10\\
27.2000007629395	5.03270980445336e-10\\
27.2999992370605	2.68071259634795e-10\\
27.3999996185303	3.05013264645382e-10\\
27.5	1.97123456446846e-10\\
27.6000003814697	1.35132988132725e-10\\
27.7000007629395	9.92385479348101e-11\\
27.7999992370605	9.58524301597485e-11\\
27.8999996185303	1.08997734449279e-10\\
28	7.54560303128926e-11\\
28.1000003814697	1.18678664118299e-10\\
28.2000007629395	1.48323575643872e-10\\
28.2999992370605	8.49453354878626e-11\\
28.3999996185303	1.00480783415957e-10\\
28.5	8.91713994310983e-11\\
28.6000003814697	6.06113492729321e-11\\
28.7000007629395	8.12836187247257e-11\\
28.7999992370605	7.45820974423772e-11\\
28.8999996185303	6.09961456343733e-11\\
29	7.72279878935578e-11\\
29.1000003814697	6.0343237351379e-11\\
29.2000007629395	4.82599446516296e-11\\
29.2999992370605	6.23831333812497e-11\\
29.3999996185303	7.84252801588892e-11\\
29.5	7.25692284042623e-11\\
29.6000003814697	4.62896179720396e-11\\
29.7000007629395	3.12897555088121e-11\\
29.7999992370605	4.08702065246569e-11\\
29.8999996185303	4.15267195630342e-11\\
30	4.00550322077198e-11\\
30.1000003814697	2.91245708106125e-11\\
30.2000007629395	2.81179558803135e-11\\
30.2999992370605	2.51062590855833e-11\\
30.3999996185303	2.26359625488115e-11\\
30.5	4.16743480002868e-11\\
30.6000003814697	4.49058498719346e-11\\
30.7000007629395	3.27424094781481e-11\\
30.7999992370605	3.7609467623545e-11\\
30.8999996185303	4.29246811706196e-11\\
31	4.06816524911591e-11\\
31.1000003814697	2.84185834587003e-11\\
31.2000007629395	2.21914257803046e-11\\
31.2999992370605	1.71667784154561e-11\\
31.3999996185303	1.22914248223971e-11\\
31.5	8.47866221675986e-12\\
31.6000003814697	9.6113655229102e-12\\
31.7000007629395	9.54607313335964e-12\\
31.7999992370605	9.0021592610845e-12\\
31.8999996185303	8.90261562386252e-12\\
32	8.48600877068062e-12\\
32.0999984741211	5.90572382663801e-12\\
32.2000007629395	5.54406087011072e-12\\
32.2999992370605	6.08302817839412e-12\\
32.4000015258789	5.286646988234e-12\\
32.5	3.09805609985392e-12\\
32.5999984741211	2.95629319635449e-12\\
32.7000007629395	4.48334208300039e-12\\
32.7999992370605	4.27751931098008e-12\\
32.9000015258789	4.10807325657014e-12\\
33	3.65735870408446e-12\\
33.0999984741211	3.07668408978945e-12\\
33.2000007629395	2.8003341832894e-12\\
33.2999992370605	2.51355576977308e-12\\
33.4000015258789	3.46393378390653e-12\\
33.5	2.56777281729126e-12\\
33.5999984741211	2.85492961736578e-12\\
33.7000007629395	3.61564120657243e-12\\
33.7999992370605	2.74077939163564e-12\\
33.9000015258789	3.3795535814285e-12\\
34	3.00078213145982e-12\\
34.0999984741211	2.03334636454666e-12\\
34.2000007629395	2.6533480274038e-12\\
34.2999992370605	2.11137596121957e-12\\
34.4000015258789	2.57881823534367e-12\\
34.5	5.16851882473301e-12\\
34.5999984741211	5.27393189883596e-12\\
34.7000007629395	2.86647680418362e-12\\
34.7999992370605	1.96157998698376e-12\\
34.9000015258789	1.93324327900368e-12\\
35	1.75415639045579e-12\\
35.0999984741211	9.10268822124083e-13\\
35.2000007629395	7.24413909934662e-13\\
35.2999992370605	1.04986158655507e-12\\
35.4000015258789	6.27808623230447e-13\\
35.5	4.14053204699991e-13\\
35.5999984741211	4.03325972880147e-13\\
35.7000007629395	2.84795733003496e-13\\
35.7999992370605	3.24169944360131e-13\\
35.9000015258789	2.90465297213965e-13\\
36	2.1407296779425e-13\\
36.0999984741211	2.94908737187571e-13\\
36.2000007629395	2.1371251122948e-13\\
36.2999992370605	2.56209170632765e-13\\
36.4000015258789	1.87783748511854e-13\\
36.5	2.15912696250632e-13\\
36.5999984741211	2.1943968723289e-13\\
36.7000007629395	1.65962594144906e-13\\
36.7999992370605	1.8133324702907e-13\\
36.9000015258789	1.27815089783802e-13\\
37	1.01945219572932e-13\\
37.0999984741211	5.72600980844849e-14\\
37.2000007629395	3.84950385912304e-14\\
37.2999992370605	4.60150445307991e-14\\
37.4000015258789	3.15616741184029e-14\\
37.5	3.52549478326025e-14\\
37.5999984741211	4.29372859424466e-14\\
37.7000007629395	4.28345442340765e-14\\
37.7999992370605	3.5359017688634e-14\\
37.9000015258789	4.9630204866603e-14\\
38	7.49584991516575e-14\\
38.0999984741211	6.87736272011324e-14\\
38.2000007629395	6.25069657492205e-14\\
38.2999992370605	6.70321274615776e-14\\
38.4000015258789	4.90437260301877e-14\\
38.5	3.60297119287971e-14\\
38.5999984741211	4.4039235149243e-14\\
38.7000007629395	2.393690206172e-14\\
38.7999992370605	2.00694631269718e-14\\
38.9000015258789	1.33969593909102e-14\\
39	1.81821415833495e-14\\
39.0999984741211	1.27404571877783e-14\\
39.2000007629395	1.22012216139961e-14\\
39.2999992370605	8.6576940075086e-15\\
39.4000015258789	1.33297795137976e-14\\
39.5	1.02573555389469e-14\\
39.5999984741211	1.18991645828076e-14\\
39.7000007629395	9.2154211575623e-15\\
39.7999992370605	8.44614668189889e-15\\
39.9000015258789	6.4850163813187e-15\\
40	6.59695136178188e-15\\
};
\addlegendentry{$\|x_2(t)\|$}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.08530902862549\\
0.100000001490116	1.31139981746674\\
0.200000002980232	0.845148742198944\\
0.300000011920929	1.19992387294769\\
0.400000005960464	1.22830832004547\\
0.5	1.55111622810364\\
0.600000023841858	2.30153894424438\\
0.699999988079071	3.75891399383545\\
0.800000011920929	2.18562602996826\\
0.899999976158142	1.54416191577911\\
1	2.40344524383545\\
1.10000002384186	2.28765726089478\\
1.20000004768372	2.32929992675781\\
1.29999995231628	2.25512933731079\\
1.39999997615814	1.83538055419922\\
1.5	1.66853547096252\\
1.60000002384186	1.64638614654541\\
1.70000004768372	1.81059312820435\\
1.79999995231628	1.74662458896637\\
1.89999997615814	1.22590339183807\\
2	0.911467313766479\\
2.09999990463257	0.907101154327393\\
2.20000004768372	0.70586770772934\\
2.29999995231628	0.616219520568848\\
2.40000009536743	0.567551493644714\\
2.5	0.38553050160408\\
2.59999990463257	0.459682524204254\\
2.70000004768372	0.441990196704865\\
2.79999995231628	0.56666499376297\\
2.90000009536743	0.753929913043976\\
3	0.640098094940186\\
3.09999990463257	0.784244239330292\\
3.20000004768372	0.586995482444763\\
3.29999995231628	0.387095749378204\\
3.40000009536743	0.524409413337708\\
3.5	0.369379162788391\\
3.59999990463257	0.340155422687531\\
3.70000004768372	0.212623804807663\\
3.79999995231628	0.199468940496445\\
3.90000009536743	0.16886904835701\\
4	0.128491342067719\\
4.09999990463257	0.194885447621346\\
4.19999980926514	0.231027379631996\\
4.30000019073486	0.228747144341469\\
4.40000009536743	0.197546720504761\\
4.5	0.222581207752228\\
4.59999990463257	0.18689227104187\\
4.69999980926514	0.164871543645859\\
4.80000019073486	0.314497470855713\\
4.90000009536743	0.352806568145752\\
5	0.292241632938385\\
5.09999990463257	0.220057427883148\\
5.19999980926514	0.322753399610519\\
5.30000019073486	0.319118618965149\\
5.40000009536743	0.256405830383301\\
5.5	0.152950465679169\\
5.59999990463257	0.0947083085775375\\
5.69999980926514	0.142536640167236\\
5.80000019073486	0.122066050767899\\
5.90000009536743	0.08814337849617\\
6	0.0912632793188095\\
6.09999990463257	0.148079425096512\\
6.19999980926514	0.169996827840805\\
6.30000019073486	0.175667986273766\\
6.40000009536743	0.128793090581894\\
6.5	0.216473579406738\\
6.59999990463257	0.193673655390739\\
6.69999980926514	0.228357434272766\\
6.80000019073486	0.255132347345352\\
6.90000009536743	0.150821313261986\\
7	0.12275392562151\\
7.09999990463257	0.0526639968156815\\
7.19999980926514	0.0584332793951035\\
7.30000019073486	0.0698553025722504\\
7.40000009536743	0.0879263803362846\\
7.5	0.111273355782032\\
7.59999990463257	0.0775347948074341\\
7.69999980926514	0.0525025874376297\\
7.80000019073486	0.0623041316866875\\
7.90000009536743	0.0443217530846596\\
8	0.0584974028170109\\
8.10000038146973	0.078154169023037\\
8.19999980926514	0.0432655997574329\\
8.30000019073486	0.0347570851445198\\
8.39999961853027	0.0553892515599728\\
8.5	0.0580297037959099\\
8.60000038146973	0.044357281178236\\
8.69999980926514	0.0407015010714531\\
8.80000019073486	0.0405577644705772\\
8.89999961853027	0.0482291243970394\\
9	0.0641911700367928\\
9.10000038146973	0.0427966192364693\\
9.19999980926514	0.040044229477644\\
9.30000019073486	0.0620055049657822\\
9.39999961853027	0.0455686971545219\\
9.5	0.0321733616292477\\
9.60000038146973	0.029725581407547\\
9.69999980926514	0.0273876711726189\\
9.80000019073486	0.0220448803156614\\
9.89999961853027	0.0150560475885868\\
10	0.0119782444089651\\
10.1000003814697	0.0100761838257313\\
10.1999998092651	0.00914525613188744\\
10.3000001907349	0.0104032661765814\\
10.3999996185303	0.0240880586206913\\
10.5	0.0222662892192602\\
10.6000003814697	0.0152398478239775\\
10.6999998092651	0.0155051629990339\\
10.8000001907349	0.0150884808972478\\
10.8999996185303	0.011132744140923\\
11	0.00715709337964654\\
11.1000003814697	0.00598146952688694\\
11.1999998092651	0.00569208199158311\\
11.3000001907349	0.00568249262869358\\
11.3999996185303	0.0103009305894375\\
11.5	0.00961353536695242\\
11.6000003814697	0.00926631782203913\\
11.6999998092651	0.0102091720327735\\
11.8000001907349	0.00969407614320517\\
11.8999996185303	0.0102525670081377\\
12	0.00855384115129709\\
12.1000003814697	0.00951438210904598\\
12.1999998092651	0.0093039833009243\\
12.3000001907349	0.00909068156033754\\
12.3999996185303	0.00758989714086056\\
12.5	0.00449592852964997\\
12.6000003814697	0.00485072983428836\\
12.6999998092651	0.00498311873525381\\
12.8000001907349	0.00341544160619378\\
12.8999996185303	0.00895267818123102\\
13	0.0107059516012669\\
13.1000003814697	0.00546745117753744\\
13.1999998092651	0.00544199114665389\\
13.3000001907349	0.00549885863438249\\
13.3999996185303	0.00539721408858895\\
13.5	0.00363846844993532\\
13.6000003814697	0.00357508868910372\\
13.6999998092651	0.00388079136610031\\
13.8000001907349	0.00312115857377648\\
13.8999996185303	0.00276872026734054\\
14	0.00229219207540154\\
14.1000003814697	0.00280540902167559\\
14.1999998092651	0.00332185346633196\\
14.3000001907349	0.00331649254076183\\
14.3999996185303	0.00284122209995985\\
14.5	0.00224588485434651\\
14.6000003814697	0.00102419417817146\\
14.6999998092651	0.000843058456666768\\
14.8000001907349	0.000743181037250906\\
14.8999996185303	0.000577715516556054\\
15	0.000377015763660893\\
15.1000003814697	0.000269780779490247\\
15.1999998092651	0.000212407321669161\\
15.3000001907349	0.000211872844374739\\
15.3999996185303	0.000229075376410037\\
15.5	0.000143216690048575\\
15.6000003814697	8.72175878612325e-05\\
15.6999998092651	0.00010330077202525\\
15.8000001907349	9.76016308413818e-05\\
15.8999996185303	0.000137240887852386\\
16	0.000116960713057779\\
16.1000003814697	0.00016201424296014\\
16.2000007629395	0.000136466740514152\\
16.2999992370605	0.0001293046225328\\
16.3999996185303	0.000103530939668417\\
16.5	0.000101991900010034\\
16.6000003814697	8.10643614386208e-05\\
16.7000007629395	8.12832658994012e-05\\
16.7999992370605	4.60986484540626e-05\\
16.8999996185303	4.70137129013892e-05\\
17	4.18975505454e-05\\
17.1000003814697	5.03867195220664e-05\\
17.2000007629395	2.68322582996916e-05\\
17.2999992370605	2.54758615483297e-05\\
17.3999996185303	1.87516652658815e-05\\
17.5	1.58431230374845e-05\\
17.6000003814697	1.50372834468726e-05\\
17.7000007629395	1.98663037735969e-05\\
17.7999992370605	1.37864799398812e-05\\
17.8999996185303	1.47955051943427e-05\\
18	2.13559687836096e-05\\
18.1000003814697	2.18014083657181e-05\\
18.2000007629395	9.90557691693539e-06\\
18.2999992370605	1.27887487906264e-05\\
18.3999996185303	8.77862839843147e-06\\
18.5	5.89449518884066e-06\\
18.6000003814697	4.93651532451622e-06\\
18.7000007629395	4.54346309197717e-06\\
18.7999992370605	5.78080016566673e-06\\
18.8999996185303	5.53286008653231e-06\\
19	4.46913827545359e-06\\
19.1000003814697	3.02732814816409e-06\\
19.2000007629395	2.9676743906748e-06\\
19.2999992370605	2.27304462896427e-06\\
19.3999996185303	1.15255363652977e-06\\
19.5	2.75489128398476e-06\\
19.6000003814697	1.90401760846726e-06\\
19.7000007629395	1.85170665645273e-06\\
19.7999992370605	2.21806249101064e-06\\
19.8999996185303	1.88904425613146e-06\\
20	1.96424207388191e-06\\
20.1000003814697	2.91313017442008e-06\\
20.2000007629395	4.62690559288603e-06\\
20.2999992370605	3.84608210879378e-06\\
20.3999996185303	3.44910040439572e-06\\
20.5	2.43607109950972e-06\\
20.6000003814697	2.98508098239836e-06\\
20.7000007629395	2.84705902231508e-06\\
20.7999992370605	3.37853498422191e-06\\
20.8999996185303	2.92401568913192e-06\\
21	2.79353025689488e-06\\
21.1000003814697	1.29000738979812e-06\\
21.2000007629395	1.43044394462777e-06\\
21.2999992370605	1.67163102560153e-06\\
21.3999996185303	1.69871941579913e-06\\
21.5	1.33848698169459e-06\\
21.6000003814697	1.39009466693096e-06\\
21.7000007629395	1.89205525202851e-06\\
21.7999992370605	3.97273925045738e-06\\
21.8999996185303	3.37031519848097e-06\\
22	3.57346880264231e-06\\
22.1000003814697	2.73056866717525e-06\\
22.2000007629395	1.77066920059588e-06\\
22.2999992370605	1.69419274698157e-06\\
22.3999996185303	1.18893240141915e-06\\
22.5	1.53234964272997e-06\\
22.6000003814697	1.11506710709364e-06\\
22.7000007629395	1.45507499382802e-06\\
22.7999992370605	1.71207864241296e-06\\
22.8999996185303	1.79074527295597e-06\\
23	1.43520105666539e-06\\
23.1000003814697	1.1405248869778e-06\\
23.2000007629395	9.24186906559044e-07\\
23.2999992370605	8.41067048895638e-07\\
23.3999996185303	9.10113385543809e-07\\
23.5	1.18784009828232e-06\\
23.6000003814697	9.83513700703043e-07\\
23.7000007629395	1.33257572088041e-06\\
23.7999992370605	1.9645235624921e-06\\
23.8999996185303	1.6853903161973e-06\\
24	1.55403722601477e-06\\
24.1000003814697	8.64080561768787e-07\\
24.2000007629395	4.59415446130151e-07\\
24.2999992370605	4.54424849749557e-07\\
24.3999996185303	4.71377973099152e-07\\
24.5	3.51325098790767e-07\\
24.6000003814697	3.61987076757941e-07\\
24.7000007629395	2.34260994602664e-07\\
24.7999992370605	2.32941388844665e-07\\
24.8999996185303	1.44431709259152e-07\\
25	1.17619023853877e-07\\
25.1000003814697	1.11032747440731e-07\\
25.2000007629395	1.03984810095881e-07\\
25.2999992370605	9.40188087383831e-08\\
25.3999996185303	5.79243035758736e-08\\
25.5	3.31396705632869e-08\\
25.6000003814697	3.68048134191667e-08\\
25.7000007629395	3.82513789531913e-08\\
25.7999992370605	3.42166259770238e-08\\
25.8999996185303	3.40592549719076e-08\\
26	2.88223489519623e-08\\
26.1000003814697	3.42540111830658e-08\\
26.2000007629395	3.82794382858265e-08\\
26.2999992370605	2.52865888228371e-08\\
26.3999996185303	1.79930097488068e-08\\
26.5	1.84945605496978e-08\\
26.6000003814697	1.25888917068551e-08\\
26.7000007629395	8.87401618854256e-09\\
26.7999992370605	9.21229581507532e-09\\
26.8999996185303	5.92688786937856e-09\\
27	4.91818852310644e-09\\
27.1000003814697	3.5826366318048e-09\\
27.2000007629395	3.21522009016917e-09\\
27.2999992370605	2.41362263508904e-09\\
27.3999996185303	1.74837100352931e-09\\
27.5	2.46306286477704e-09\\
27.6000003814697	1.92945903698671e-09\\
27.7000007629395	2.12767381491119e-09\\
27.7999992370605	1.97788141420574e-09\\
27.8999996185303	1.58887702994548e-09\\
28	1.31672051040255e-09\\
28.1000003814697	1.35466449169286e-09\\
28.2000007629395	1.05088759916327e-09\\
28.2999992370605	9.76912883920988e-10\\
28.3999996185303	9.80993064558788e-10\\
28.5	5.86497628241034e-10\\
28.6000003814697	5.28088683893202e-10\\
28.7000007629395	7.79922126881161e-10\\
28.7999992370605	8.56796911197222e-10\\
28.8999996185303	7.83208997656715e-10\\
29	5.04046027138827e-10\\
29.1000003814697	5.85780701722882e-10\\
29.2000007629395	4.46272990783925e-10\\
29.2999992370605	4.05927985669408e-10\\
29.3999996185303	2.8887278680223e-10\\
29.5	1.98266014717063e-10\\
29.6000003814697	2.06098249577735e-10\\
29.7000007629395	1.78457248978248e-10\\
29.7999992370605	1.29073751686803e-10\\
29.8999996185303	1.63801652797169e-10\\
30	1.13484575903211e-10\\
30.1000003814697	1.34080718749985e-10\\
30.2000007629395	1.49242188052234e-10\\
30.2999992370605	1.21958471099859e-10\\
30.3999996185303	1.20003632031462e-10\\
30.5	1.02835545634505e-10\\
30.6000003814697	1.36813282924919e-10\\
30.7000007629395	1.63836430533415e-10\\
30.7999992370605	1.0004860828694e-10\\
30.8999996185303	1.219789130813e-10\\
31	1.44347200858874e-10\\
31.1000003814697	1.80500892010826e-10\\
31.2000007629395	1.12204967539498e-10\\
31.2999992370605	1.03896821701532e-10\\
31.3999996185303	1.69064914845585e-10\\
31.5	2.55975129981323e-10\\
31.6000003814697	4.77090034145533e-10\\
31.7000007629395	2.60751809033621e-10\\
31.7999992370605	2.5090834965269e-10\\
31.8999996185303	2.69212763193138e-10\\
32	2.02800248816359e-10\\
32.0999984741211	2.1940919914254e-10\\
32.2000007629395	1.77635225973027e-10\\
32.2999992370605	2.44835041129932e-10\\
32.4000015258789	3.57245510951287e-10\\
32.5	3.74472897135547e-10\\
32.5999984741211	2.80863499124706e-10\\
32.7000007629395	4.69339234143717e-10\\
32.7999992370605	6.44670539173831e-10\\
32.9000015258789	6.54918230758028e-10\\
33	7.53075268811187e-10\\
33.0999984741211	6.44272191152595e-10\\
33.2000007629395	7.74076303056148e-10\\
33.2999992370605	9.26837384618295e-10\\
33.4000015258789	9.04183283800819e-10\\
33.5	8.41351488478637e-10\\
33.5999984741211	4.86673978894459e-10\\
33.7000007629395	4.73544981005602e-10\\
33.7999992370605	9.23329190882782e-10\\
33.9000015258789	7.05836056269504e-10\\
34	9.34577859545982e-10\\
34.0999984741211	8.71217209486019e-10\\
34.2000007629395	8.81260064922174e-10\\
34.2999992370605	1.32584743184339e-09\\
34.4000015258789	2.3807311677615e-09\\
34.5	1.25425891894793e-09\\
34.5999984741211	1.05017394780305e-09\\
34.7000007629395	6.04223060474141e-10\\
34.7999992370605	5.69839619934953e-10\\
34.9000015258789	6.17502049493623e-10\\
35	7.10695391425986e-10\\
35.0999984741211	5.56184653888181e-10\\
35.2000007629395	3.60687812950289e-10\\
35.2999992370605	4.96532703841979e-10\\
35.4000015258789	7.0595940204754e-10\\
35.5	4.97455410197745e-10\\
35.5999984741211	4.75849915027027e-10\\
35.7000007629395	9.14051667688653e-10\\
35.7999992370605	8.3141626916472e-10\\
35.9000015258789	1.01688357734275e-09\\
36	1.36458777610926e-09\\
36.0999984741211	1.35222055774875e-09\\
36.2000007629395	1.34147049024591e-09\\
36.2999992370605	8.25251533775884e-10\\
36.4000015258789	8.81484274461997e-10\\
36.5	9.58099710679505e-10\\
36.5999984741211	1.29114674507491e-09\\
36.7000007629395	1.97101157617396e-09\\
36.7999992370605	2.47657405694213e-09\\
36.9000015258789	2.1899997371122e-09\\
37	1.41020928268176e-09\\
37.0999984741211	1.41085143567921e-09\\
37.2000007629395	1.37434674751802e-09\\
37.2999992370605	1.09786602031647e-09\\
37.4000015258789	1.6450536488577e-09\\
37.5	2.2173887170851e-09\\
37.5999984741211	1.45710576937574e-09\\
37.7000007629395	1.01256392159854e-09\\
37.7999992370605	1.13173748150786e-09\\
37.9000015258789	9.69623714652812e-10\\
38	1.12474995983547e-09\\
38.0999984741211	1.22805077218402e-09\\
38.2000007629395	1.18122178704994e-09\\
38.2999992370605	1.44624623388268e-09\\
38.4000015258789	1.18853782371531e-09\\
38.5	1.06402164856689e-09\\
38.5999984741211	1.14692166874875e-09\\
38.7000007629395	1.32552036014033e-09\\
38.7999992370605	1.10523901142301e-09\\
38.9000015258789	1.35802580292221e-09\\
39	1.32280886244729e-09\\
39.0999984741211	8.76500871882513e-10\\
39.2000007629395	1.07556463735392e-09\\
39.2999992370605	7.07430725110925e-10\\
39.4000015258789	4.74581540732544e-10\\
39.5	4.39368402771478e-10\\
39.5999984741211	4.60986360195648e-10\\
39.7000007629395	4.62941240897408e-10\\
39.7999992370605	3.46155104580248e-10\\
39.9000015258789	2.67424721256404e-10\\
40	1.72833650169402e-10\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.08530902862549\\
0.100000001490116	1.21587121486664\\
0.200000002980232	0.882290065288544\\
0.300000011920929	0.506389737129211\\
0.400000005960464	0.42447555065155\\
0.5	0.391145080327988\\
0.600000023841858	0.480684280395508\\
0.699999988079071	0.209167182445526\\
0.800000011920929	0.406006217002869\\
0.899999976158142	0.261869132518768\\
1	0.264991044998169\\
1.10000002384186	0.345773875713348\\
1.20000004768372	0.447870343923569\\
1.29999995231628	0.387591034173965\\
1.39999997615814	0.531413435935974\\
1.5	0.488963007926941\\
1.60000002384186	1.17702555656433\\
1.70000004768372	0.740385234355927\\
1.79999995231628	0.677583038806915\\
1.89999997615814	0.520678102970123\\
2	0.566970646381378\\
2.09999990463257	0.545307695865631\\
2.20000004768372	0.618382811546326\\
2.29999995231628	1.0592737197876\\
2.40000009536743	1.30334973335266\\
2.5	1.25895190238953\\
2.59999990463257	1.26726531982422\\
2.70000004768372	1.20054519176483\\
2.79999995231628	1.151087641716\\
2.90000009536743	0.73255980014801\\
3	1.32598423957825\\
3.09999990463257	0.954108953475952\\
3.20000004768372	1.14424157142639\\
3.29999995231628	1.33162319660187\\
3.40000009536743	1.55010223388672\\
3.5	1.99285924434662\\
3.59999990463257	1.90926826000214\\
3.70000004768372	1.6329174041748\\
3.79999995231628	1.69705557823181\\
3.90000009536743	1.40502738952637\\
4	1.91807532310486\\
4.09999990463257	2.34161567687988\\
4.19999980926514	3.62984395027161\\
4.30000019073486	2.76333999633789\\
4.40000009536743	1.94922041893005\\
4.5	1.28923845291138\\
4.59999990463257	1.92538940906525\\
4.69999980926514	2.68143653869629\\
4.80000019073486	3.29368257522583\\
4.90000009536743	3.17077493667603\\
5	3.07116723060608\\
5.09999990463257	2.45567178726196\\
5.19999980926514	5.72838258743286\\
5.30000019073486	7.40322113037109\\
5.40000009536743	5.89567756652832\\
5.5	3.49813199043274\\
5.59999990463257	2.15431833267212\\
5.69999980926514	2.96980571746826\\
5.80000019073486	2.75886535644531\\
5.90000009536743	2.74650406837463\\
6	3.21180200576782\\
6.09999990463257	3.76418209075928\\
6.19999980926514	3.03094148635864\\
6.30000019073486	3.13018226623535\\
6.40000009536743	3.52320551872253\\
6.5	5.3375129699707\\
6.59999990463257	5.44121360778809\\
6.69999980926514	7.34268569946289\\
6.80000019073486	4.08718872070312\\
6.90000009536743	3.09348201751709\\
7	2.32111024856567\\
7.09999990463257	1.69791841506958\\
7.19999980926514	1.59786450862885\\
7.30000019073486	0.731658935546875\\
7.40000009536743	0.713239967823029\\
7.5	0.676756978034973\\
7.59999990463257	1.06116724014282\\
7.69999980926514	0.902122437953949\\
7.80000019073486	0.971253454685211\\
7.90000009536743	0.869945406913757\\
8	0.674501001834869\\
8.10000038146973	0.601514101028442\\
8.19999980926514	0.393494993448257\\
8.30000019073486	0.391878962516785\\
8.39999961853027	0.275422334671021\\
8.5	0.505277752876282\\
8.60000038146973	0.623692750930786\\
8.69999980926514	0.601208508014679\\
8.80000019073486	0.355278730392456\\
8.89999961853027	0.344974160194397\\
9	0.420252710580826\\
9.10000038146973	0.373896420001984\\
9.19999980926514	0.266985714435577\\
9.30000019073486	0.465783029794693\\
9.39999961853027	0.388686299324036\\
9.5	0.258130341768265\\
9.60000038146973	0.191292941570282\\
9.69999980926514	0.0935363993048668\\
9.80000019073486	0.0828319862484932\\
9.89999961853027	0.0827413201332092\\
10	0.0803810581564903\\
10.1000003814697	0.0604695975780487\\
10.1999998092651	0.0522772930562496\\
10.3000001907349	0.0517374947667122\\
10.3999996185303	0.0687312856316566\\
10.5	0.0604950301349163\\
10.6000003814697	0.0394090041518211\\
10.6999998092651	0.0305090993642807\\
10.8000001907349	0.0350767225027084\\
10.8999996185303	0.0289303008466959\\
11	0.0286164451390505\\
11.1000003814697	0.0307771116495132\\
11.1999998092651	0.0291219614446163\\
11.3000001907349	0.0322708487510681\\
11.3999996185303	0.0254468563944101\\
11.5	0.0478374287486076\\
11.6000003814697	0.0606338754296303\\
11.6999998092651	0.0399772934615612\\
11.8000001907349	0.0388338528573513\\
11.8999996185303	0.045431736856699\\
12	0.0355115458369255\\
12.1000003814697	0.0369393154978752\\
12.1999998092651	0.0178187787532806\\
12.3000001907349	0.0110945887863636\\
12.3999996185303	0.00976141635328531\\
12.5	0.0131975309923291\\
12.6000003814697	0.0110588222742081\\
12.6999998092651	0.00701784761622548\\
12.8000001907349	0.0102372448891401\\
12.8999996185303	0.010382030159235\\
13	0.00458057038486004\\
13.1000003814697	0.0043231463059783\\
13.1999998092651	0.00585719803348184\\
13.3000001907349	0.00456884130835533\\
13.3999996185303	0.00467660604044795\\
13.5	0.00618684384971857\\
13.6000003814697	0.00380895100533962\\
13.6999998092651	0.00451603438705206\\
13.8000001907349	0.00407916726544499\\
13.8999996185303	0.00382678885944188\\
14	0.00442175660282373\\
14.1000003814697	0.00388620654121041\\
14.1999998092651	0.00564735848456621\\
14.3000001907349	0.00536667788401246\\
14.3999996185303	0.00530686322599649\\
14.5	0.00614464934915304\\
14.6000003814697	0.00413328176364303\\
14.6999998092651	0.00690245814621449\\
14.8000001907349	0.00542051531374454\\
14.8999996185303	0.00783087033778429\\
15	0.00825070217251778\\
15.1000003814697	0.00501271756365895\\
15.1999998092651	0.00425083003938198\\
15.3000001907349	0.0031368681229651\\
15.3999996185303	0.00376635883003473\\
15.5	0.00479384558275342\\
15.6000003814697	0.0052377637475729\\
15.6999998092651	0.00467993272468448\\
15.8000001907349	0.00485536642372608\\
15.8999996185303	0.00455013429746032\\
16	0.00353760411962867\\
16.1000003814697	0.00303957727737725\\
16.2000007629395	0.00314739998430014\\
16.2999992370605	0.00268281064927578\\
16.3999996185303	0.00277571403421462\\
16.5	0.00354122812859714\\
16.6000003814697	0.00210197037085891\\
16.7000007629395	0.00249551283195615\\
16.7999992370605	0.0023756567388773\\
16.8999996185303	0.00222577014937997\\
17	0.0012565046781674\\
17.1000003814697	0.00111301266588271\\
17.2000007629395	0.000998656963929534\\
17.2999992370605	0.000902254658285528\\
17.3999996185303	0.00110271130688488\\
17.5	0.00117456039879471\\
17.6000003814697	0.00100590195506811\\
17.7000007629395	0.00130751228425652\\
17.7999992370605	0.00200750073418021\\
17.8999996185303	0.00205612811259925\\
18	0.00207191146910191\\
18.1000003814697	0.00292279734276235\\
18.2000007629395	0.00399288721382618\\
18.2999992370605	0.00265990663319826\\
18.3999996185303	0.00259217363782227\\
18.5	0.00194882031064481\\
18.6000003814697	0.00221287296153605\\
18.7000007629395	0.00206377101130784\\
18.7999992370605	0.00164709682576358\\
18.8999996185303	0.00166594178881496\\
19	0.00196716212667525\\
19.1000003814697	0.00210210727527738\\
19.2000007629395	0.00271068466827273\\
19.2999992370605	0.00337717123329639\\
19.3999996185303	0.00484413933008909\\
19.5	0.004103047773242\\
19.6000003814697	0.00333753135055304\\
19.7000007629395	0.00540556013584137\\
19.7999992370605	0.0066780224442482\\
19.8999996185303	0.0100961290299892\\
20	0.00877420976758003\\
20.1000003814697	0.0083979582414031\\
20.2000007629395	0.00678911060094833\\
20.2999992370605	0.00537041109055281\\
20.3999996185303	0.00373110175132751\\
20.5	0.00281184678897262\\
20.6000003814697	0.00237307208590209\\
20.7000007629395	0.00148405937943608\\
20.7999992370605	0.00144728412851691\\
20.8999996185303	0.00142858829349279\\
21	0.00156158837489784\\
21.1000003814697	0.0017136539099738\\
21.2000007629395	0.0014325906522572\\
21.2999992370605	0.00139975373167545\\
21.3999996185303	0.00126048852689564\\
21.5	0.00253531290218234\\
21.6000003814697	0.00124744232743979\\
21.7000007629395	0.00211180420592427\\
21.7999992370605	0.00230552302673459\\
21.8999996185303	0.00258779618889093\\
22	0.00185622787103057\\
22.1000003814697	0.00218518869951367\\
22.2000007629395	0.00213760579936206\\
22.2999992370605	0.00175395107362419\\
22.3999996185303	0.00143428181763738\\
22.5	0.00127505697309971\\
22.6000003814697	0.000726256053894758\\
22.7000007629395	0.00120346713811159\\
22.7999992370605	0.000887620204593986\\
22.8999996185303	0.000884783337824047\\
23	0.000796056585386395\\
23.1000003814697	0.000735500187147409\\
23.2000007629395	0.000581750471610576\\
23.2999992370605	0.000736917369067669\\
23.3999996185303	0.000800430774688721\\
23.5	0.00133711087983102\\
23.6000003814697	0.00320140668191016\\
23.7000007629395	0.00235194386914372\\
23.7999992370605	0.0026662852615118\\
23.8999996185303	0.00246111140586436\\
24	0.00203298078849912\\
24.1000003814697	0.0014229251537472\\
24.2000007629395	0.000748474732972682\\
24.2999992370605	0.000799585017375648\\
24.3999996185303	0.000396807095967233\\
24.5	0.000254632468568161\\
24.6000003814697	0.000280273292446509\\
24.7000007629395	0.000330087321344763\\
24.7999992370605	0.000318553560646251\\
24.8999996185303	0.000279864121694118\\
25	0.000245356088271365\\
25.1000003814697	0.000311472162138671\\
25.2000007629395	0.000378367403754964\\
25.2999992370605	0.000275613914709538\\
25.3999996185303	0.000479663198348135\\
25.5	0.000342971150530502\\
25.6000003814697	0.000350918824551627\\
25.7000007629395	0.000397839059587568\\
25.7999992370605	0.000340862636221573\\
25.8999996185303	0.000262435438344255\\
26	0.000364499108400196\\
26.1000003814697	0.000252992787864059\\
26.2000007629395	0.00018986887880601\\
26.2999992370605	0.000242075591813773\\
26.3999996185303	0.000282378983683884\\
26.5	0.000362291582860053\\
26.6000003814697	0.000225357798626646\\
26.7000007629395	0.000162912212545052\\
26.7999992370605	0.000134952730149962\\
26.8999996185303	7.1574431785848e-05\\
27	0.000106124985904898\\
27.1000003814697	0.000115595124952961\\
27.2000007629395	0.000106357954791747\\
27.2999992370605	7.97520115156658e-05\\
27.3999996185303	5.93304503127001e-05\\
27.5	5.65280570299365e-05\\
27.6000003814697	6.68295106152073e-05\\
27.7000007629395	7.46878795325756e-05\\
27.7999992370605	0.000108158317743801\\
27.8999996185303	6.40878643025644e-05\\
28	7.09614396328107e-05\\
28.1000003814697	7.36598449293524e-05\\
28.2000007629395	5.45105140190572e-05\\
28.2999992370605	6.67291969875805e-05\\
28.3999996185303	3.72686990885995e-05\\
28.5	1.91565650311531e-05\\
28.6000003814697	1.62204996740911e-05\\
28.7000007629395	1.32431250676746e-05\\
28.7999992370605	1.13562182377791e-05\\
28.8999996185303	1.49044435602264e-05\\
29	1.13180831249338e-05\\
29.1000003814697	2.26035663217772e-05\\
29.2000007629395	2.38153897953453e-05\\
29.2999992370605	1.46606689668261e-05\\
29.3999996185303	2.0143674191786e-05\\
29.5	3.97959047404584e-05\\
29.6000003814697	2.68286075879587e-05\\
29.7000007629395	3.32321942551062e-05\\
29.7999992370605	2.53490961767966e-05\\
29.8999996185303	2.62192861555377e-05\\
30	2.57708161370829e-05\\
30.1000003814697	3.98454285459593e-05\\
30.2000007629395	3.46074448316358e-05\\
30.2999992370605	2.17282322410028e-05\\
30.3999996185303	2.12364211620297e-05\\
30.5	2.26495249080472e-05\\
30.6000003814697	1.41773471113993e-05\\
30.7000007629395	1.73158532561501e-05\\
30.7999992370605	1.52292523125652e-05\\
30.8999996185303	1.93098585441476e-05\\
31	1.94111344171688e-05\\
31.1000003814697	2.57059055002173e-05\\
31.2000007629395	3.12368902086746e-05\\
31.2999992370605	2.60347569565056e-05\\
31.3999996185303	1.77988003997598e-05\\
31.5	1.13700280053308e-05\\
31.6000003814697	1.04418895716663e-05\\
31.7000007629395	1.26230897876667e-05\\
31.7999992370605	2.13216444535647e-05\\
31.8999996185303	1.97225963347591e-05\\
32	1.26569912026753e-05\\
32.0999984741211	6.021939952916e-06\\
32.2000007629395	6.75193678034702e-06\\
32.2999992370605	7.52077903598547e-06\\
32.4000015258789	8.81251889950363e-06\\
32.5	1.19809974421514e-05\\
32.5999984741211	7.39608594813035e-06\\
32.7000007629395	5.94142056797864e-06\\
32.7999992370605	7.43029022487462e-06\\
32.9000015258789	8.10314486443531e-06\\
33	9.91726119536906e-06\\
33.0999984741211	1.06867173599312e-05\\
33.2000007629395	1.07563337223837e-05\\
33.2999992370605	7.52508231016691e-06\\
33.4000015258789	6.1275909502001e-06\\
33.5	5.39232541996171e-06\\
33.5999984741211	3.65391497325618e-06\\
33.7000007629395	4.19590332967346e-06\\
33.7999992370605	5.2372706704773e-06\\
33.9000015258789	4.68088728666771e-06\\
34	4.58792464996804e-06\\
34.0999984741211	4.72926967631793e-06\\
34.2000007629395	3.72244676327682e-06\\
34.2999992370605	2.75864476861898e-06\\
34.4000015258789	3.25022142533271e-06\\
34.5	4.28020621257019e-06\\
34.5999984741211	4.3861682570423e-06\\
34.7000007629395	3.3643668757577e-06\\
34.7999992370605	4.43808266936685e-06\\
34.9000015258789	4.63730611954816e-06\\
35	5.44028262083884e-06\\
35.0999984741211	6.90374145051464e-06\\
35.2000007629395	4.93726429340313e-06\\
35.2999992370605	4.21429967900622e-06\\
35.4000015258789	3.94377593693207e-06\\
35.5	4.70839358968078e-06\\
35.5999984741211	3.8170296647877e-06\\
35.7000007629395	2.93025618702814e-06\\
35.7999992370605	2.01390730580897e-06\\
35.9000015258789	2.50493530984386e-06\\
36	1.54556050802057e-06\\
36.0999984741211	1.406347791999e-06\\
36.2000007629395	9.37067568429484e-07\\
36.2999992370605	1.08930396436335e-06\\
36.4000015258789	8.01575140485511e-07\\
36.5	6.80839036704128e-07\\
36.5999984741211	6.13241525115882e-07\\
36.7000007629395	5.80584696763253e-07\\
36.7999992370605	5.94414700572088e-07\\
36.9000015258789	4.673049147641e-07\\
37	4.88064586079417e-07\\
37.0999984741211	6.64003152905934e-07\\
37.2000007629395	5.86660803492123e-07\\
37.2999992370605	5.47770753200894e-07\\
37.4000015258789	6.09877872648212e-07\\
37.5	6.65519166886952e-07\\
37.5999984741211	8.18899593468814e-07\\
37.7000007629395	1.10814596609998e-06\\
37.7999992370605	1.19531910058868e-06\\
37.9000015258789	8.67653739078378e-07\\
38	7.5722334713646e-07\\
38.0999984741211	5.97447865402501e-07\\
38.2000007629395	4.57076481552576e-07\\
38.2999992370605	3.65276491720579e-07\\
38.4000015258789	7.26721282262588e-07\\
38.5	5.50643221686187e-07\\
38.5999984741211	5.16208729095524e-07\\
38.7000007629395	4.48436622946247e-07\\
38.7999992370605	6.60575949495978e-07\\
38.9000015258789	5.57117402877338e-07\\
39	4.85582859255373e-07\\
39.0999984741211	9.64215928433987e-07\\
39.2000007629395	1.43451234180247e-06\\
39.2999992370605	1.12841291866062e-06\\
39.4000015258789	1.3162705272407e-06\\
39.5	1.16105081815476e-06\\
39.5999984741211	1.0742093081717e-06\\
39.7000007629395	9.65723756962689e-07\\
39.7999992370605	1.02903720744507e-06\\
39.9000015258789	1.01334171631606e-06\\
40	1.27574799080321e-06\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.11796617507935\\
0.100000001490116	1.80820500850677\\
0.200000002980232	1.02600681781769\\
0.300000011920929	0.595156192779541\\
0.400000005960464	0.448298215866089\\
0.5	0.454120874404907\\
0.600000023841858	0.335976481437683\\
0.699999988079071	0.372454762458801\\
0.800000011920929	0.344999551773071\\
0.899999976158142	0.343919515609741\\
1	0.219341278076172\\
1.10000002384186	0.144666448235512\\
1.20000004768372	0.108673386275768\\
1.29999995231628	0.10528551787138\\
1.39999997615814	0.0753052830696106\\
1.5	0.0902551934123039\\
1.60000002384186	0.0692238211631775\\
1.70000004768372	0.0554326400160789\\
1.79999995231628	0.038276094943285\\
1.89999997615814	0.0279332343488932\\
2	0.0417101942002773\\
2.09999990463257	0.033026535063982\\
2.20000004768372	0.0178437680006027\\
2.29999995231628	0.0113961836323142\\
2.40000009536743	0.0089502427726984\\
2.5	0.007947763428092\\
2.59999990463257	0.00716705759987235\\
2.70000004768372	0.00463678361847997\\
2.79999995231628	0.00363572221249342\\
2.90000009536743	0.0023093877825886\\
3	0.00158463441766798\\
3.09999990463257	0.00127336208242923\\
3.20000004768372	0.00138021993916482\\
3.29999995231628	0.000812017417047173\\
3.40000009536743	0.000809935794677585\\
3.5	0.000634325726423413\\
3.59999990463257	0.000531093683093786\\
3.70000004768372	0.000434827932622284\\
3.79999995231628	0.000539467204362154\\
3.90000009536743	0.000301212596241385\\
4	0.000305059133097529\\
4.09999990463257	0.000288244511466473\\
4.19999980926514	0.000390302855521441\\
4.30000019073486	0.00039002628182061\\
4.40000009536743	0.000303975713904947\\
4.5	0.00023201217118185\\
4.59999990463257	0.000343756284564734\\
4.69999980926514	0.000389141438063234\\
4.80000019073486	0.000310873409034684\\
4.90000009536743	0.000348222645698115\\
5	0.000251785269938409\\
5.09999990463257	0.000311367475660518\\
5.19999980926514	0.000471675797598436\\
5.30000019073486	0.000284001405816525\\
5.40000009536743	0.000223094888497144\\
5.5	0.000356829492375255\\
5.59999990463257	0.000558251165784895\\
5.69999980926514	0.000653569295536727\\
5.80000019073486	0.000299513048958033\\
5.90000009536743	0.000258289685007185\\
6	0.000339100777637213\\
6.09999990463257	0.00018162583000958\\
6.19999980926514	0.000186196775757708\\
6.30000019073486	8.55614925967529e-05\\
6.40000009536743	5.36025218025316e-05\\
6.5	7.50412000343204e-05\\
6.59999990463257	4.63029573438689e-05\\
6.69999980926514	4.45431542175356e-05\\
6.80000019073486	4.38976530858781e-05\\
6.90000009536743	5.75117774133105e-05\\
7	0.000104781684058253\\
7.09999990463257	9.13717449293472e-05\\
7.19999980926514	0.00010422634659335\\
7.30000019073486	0.000102289275673684\\
7.40000009536743	0.000146384118124843\\
7.5	0.000151088432176039\\
7.59999990463257	0.000109323213109747\\
7.69999980926514	5.9580233937595e-05\\
7.80000019073486	5.14222301717382e-05\\
7.90000009536743	6.12920557614416e-05\\
8	4.49624931206927e-05\\
8.10000038146973	2.93928151222644e-05\\
8.19999980926514	2.89935196633451e-05\\
8.30000019073486	2.09742756851483e-05\\
8.39999961853027	1.83730444405228e-05\\
8.5	1.77669990080176e-05\\
8.60000038146973	1.2058457286912e-05\\
8.69999980926514	9.89223190117627e-06\\
8.80000019073486	7.42217162041925e-06\\
8.89999961853027	2.71053818323708e-06\\
9	1.89414060969284e-06\\
9.10000038146973	1.79741653028032e-06\\
9.19999980926514	2.46711624640739e-06\\
9.30000019073486	4.05141372539219e-06\\
9.39999961853027	7.64466767577687e-06\\
9.5	7.37932896299753e-06\\
9.60000038146973	5.67585993849207e-06\\
9.69999980926514	6.92693083692575e-06\\
9.80000019073486	7.66252014727797e-06\\
9.89999961853027	7.72069779486628e-06\\
10	7.46415480534779e-06\\
10.1000003814697	7.58956048230175e-06\\
10.1999998092651	1.04539294625283e-05\\
10.3000001907349	1.3545099136536e-05\\
10.3999996185303	9.96359540295089e-06\\
10.5	1.07955793282599e-05\\
10.6000003814697	7.71660688769771e-06\\
10.6999998092651	8.3826707850676e-06\\
10.8000001907349	7.3713626989047e-06\\
10.8999996185303	8.9336735982215e-06\\
11	8.38490814203396e-06\\
11.1000003814697	5.94177163293352e-06\\
11.1999998092651	6.02713816988398e-06\\
11.3000001907349	3.3847711620183e-06\\
11.3999996185303	1.93024334294023e-06\\
11.5	1.59331159466092e-06\\
11.6000003814697	8.10900246506208e-07\\
11.6999998092651	5.07313188791159e-07\\
11.8000001907349	4.88141722598812e-07\\
11.8999996185303	4.05376539447388e-07\\
12	4.13763473261497e-07\\
12.1000003814697	3.64336500524587e-07\\
12.1999998092651	2.44348996147892e-07\\
12.3000001907349	1.69212697187504e-07\\
12.3999996185303	2.57484344956538e-07\\
12.5	2.1454297893797e-07\\
12.6000003814697	1.95487672272066e-07\\
12.6999998092651	2.14653809393894e-07\\
12.8000001907349	2.30737228434919e-07\\
12.8999996185303	1.87889028779864e-07\\
13	1.74879971837072e-07\\
13.1000003814697	1.51458749542144e-07\\
13.1999998092651	1.02502824006478e-07\\
13.3000001907349	7.21549540116939e-08\\
13.3999996185303	7.44259480711662e-08\\
13.5	4.86700599822143e-08\\
13.6000003814697	5.59902062491346e-08\\
13.6999998092651	6.99045017427125e-08\\
13.8000001907349	5.46215410679451e-08\\
13.8999996185303	3.6363829281072e-08\\
14	3.13666106421806e-08\\
14.1000003814697	2.97908488988696e-08\\
14.1999998092651	3.84157843313915e-08\\
14.3000001907349	3.07206988736652e-08\\
14.3999996185303	5.98893805658918e-08\\
14.5	4.0747952567699e-08\\
14.6000003814697	5.29259978065966e-08\\
14.6999998092651	4.69621284082677e-08\\
14.8000001907349	3.08182066532936e-08\\
14.8999996185303	4.48895178806197e-08\\
15	2.83211392115845e-08\\
15.1000003814697	3.54563312043865e-08\\
15.1999998092651	3.51666251674487e-08\\
15.3000001907349	2.9181407512624e-08\\
15.3999996185303	2.51468623702067e-08\\
15.5	2.26867093999772e-08\\
15.6000003814697	2.36516157769984e-08\\
15.6999998092651	1.77602661466381e-08\\
15.8000001907349	2.11314450382361e-08\\
15.8999996185303	1.86928250656138e-08\\
16	1.83347363957864e-08\\
16.1000003814697	2.11756923107487e-08\\
16.2000007629395	2.96966877755267e-08\\
16.2999992370605	2.2107812469585e-08\\
16.3999996185303	1.46120378019532e-08\\
16.5	1.87158377684682e-08\\
16.6000003814697	2.63502535347016e-08\\
16.7000007629395	2.53945522388221e-08\\
16.7999992370605	2.22644711556086e-08\\
16.8999996185303	3.04519431892913e-08\\
17	3.33894369930476e-08\\
17.1000003814697	1.76171699450833e-08\\
17.2000007629395	1.30005108900377e-08\\
17.2999992370605	1.46577390225389e-08\\
17.3999996185303	1.57902277919675e-08\\
17.5	1.10612043968672e-08\\
17.6000003814697	1.45427936359965e-08\\
17.7000007629395	9.56500656457138e-09\\
17.7999992370605	5.85804205144314e-09\\
17.8999996185303	5.1602118134042e-09\\
18	4.2188972315671e-09\\
18.1000003814697	5.8667914970556e-09\\
18.2000007629395	4.82150852576524e-09\\
18.2999992370605	4.61002169771518e-09\\
18.3999996185303	3.67210994944855e-09\\
18.5	4.15187928481942e-09\\
18.6000003814697	3.36005268053441e-09\\
18.7000007629395	4.71786609779201e-09\\
18.7999992370605	6.34243146890867e-09\\
18.8999996185303	6.94229829178994e-09\\
19	8.45835224083658e-09\\
19.1000003814697	7.07152691958868e-09\\
19.2000007629395	9.05649422122679e-09\\
19.2999992370605	1.03548183361113e-08\\
19.3999996185303	8.62142179869352e-09\\
19.5	8.08121836115561e-09\\
19.6000003814697	7.74336950115639e-09\\
19.7000007629395	8.11505351805408e-09\\
19.7999992370605	5.06966379987261e-09\\
19.8999996185303	5.62962565453518e-09\\
20	4.43481074086094e-09\\
20.1000003814697	5.63098101480364e-09\\
20.2000007629395	5.85178172585188e-09\\
20.2999992370605	6.3300298336344e-09\\
20.3999996185303	7.08851333186544e-09\\
20.5	5.07832931262442e-09\\
20.6000003814697	4.61429028320026e-09\\
20.7000007629395	3.94965438132999e-09\\
20.7999992370605	2.22473994782035e-09\\
20.8999996185303	2.82339485124794e-09\\
21	1.93314764196373e-09\\
21.1000003814697	2.4042432489324e-09\\
21.2000007629395	2.70874012109346e-09\\
21.2999992370605	2.25714336110627e-09\\
21.3999996185303	1.78606296419304e-09\\
21.5	2.85692558499306e-09\\
21.6000003814697	2.14362438910598e-09\\
21.7000007629395	1.79463410798775e-09\\
21.7999992370605	1.27085941770133e-09\\
21.8999996185303	1.19563925427002e-09\\
22	9.30200194648734e-10\\
22.1000003814697	8.04610433835506e-10\\
22.2000007629395	8.63153437613562e-10\\
22.2999992370605	7.37752914314882e-10\\
22.3999996185303	7.53251905294405e-10\\
22.5	7.21323945018781e-10\\
22.6000003814697	5.65748892178419e-10\\
22.7000007629395	5.95033633477016e-10\\
22.7999992370605	4.38466263297244e-10\\
22.8999996185303	6.37229879973944e-10\\
23	4.73835914949206e-10\\
23.1000003814697	3.94706045625526e-10\\
23.2000007629395	4.69678629322345e-10\\
23.2999992370605	3.64773294903031e-10\\
23.3999996185303	3.62561203282041e-10\\
23.5	2.60740151691863e-10\\
23.6000003814697	1.82676040960672e-10\\
23.7000007629395	2.15205755993431e-10\\
23.7999992370605	2.30404181844612e-10\\
23.8999996185303	1.31009689208206e-10\\
24	1.39164485490895e-10\\
24.1000003814697	1.22765200782915e-10\\
24.2000007629395	9.54834128430448e-11\\
24.2999992370605	1.12891140879867e-10\\
24.3999996185303	1.07805250837423e-10\\
24.5	1.07112568814571e-10\\
24.6000003814697	9.31083127264642e-11\\
24.7000007629395	7.48247436233029e-11\\
24.7999992370605	7.6302887619395e-11\\
24.8999996185303	6.95179538934276e-11\\
25	6.37539188108605e-11\\
25.1000003814697	7.0623250303381e-11\\
25.2000007629395	5.8085439236244e-11\\
25.2999992370605	4.54986222309106e-11\\
25.3999996185303	7.79615122459276e-11\\
25.5	6.33869970401157e-11\\
25.6000003814697	9.85676332221352e-11\\
25.7000007629395	1.0585013421327e-10\\
25.7999992370605	7.91859217086355e-11\\
25.8999996185303	9.1879094610281e-11\\
26	8.01483185375318e-11\\
26.1000003814697	7.6287358374838e-11\\
26.2000007629395	6.06200992181449e-11\\
26.2999992370605	2.86990899794892e-11\\
26.3999996185303	3.12525214041237e-11\\
26.5	3.07376069041965e-11\\
26.6000003814697	2.78670871101117e-11\\
26.7000007629395	3.19507337254166e-11\\
26.7999992370605	3.57091405056575e-11\\
26.8999996185303	2.31340658435331e-11\\
27	1.81645358476867e-11\\
27.1000003814697	1.91113930236853e-11\\
27.2000007629395	1.85182858630784e-11\\
27.2999992370605	1.8149644981369e-11\\
27.3999996185303	1.71509334512265e-11\\
27.5	1.42857800242147e-11\\
27.6000003814697	1.04413864707165e-11\\
27.7000007629395	8.07085995258028e-12\\
27.7999992370605	1.0908130301801e-11\\
27.8999996185303	8.83703093340626e-12\\
28	7.67605510404445e-12\\
28.1000003814697	6.06290972288148e-12\\
28.2000007629395	8.49664956448226e-12\\
28.2999992370605	6.761977262848e-12\\
28.3999996185303	1.09001453696411e-11\\
28.5	9.02576277606038e-12\\
28.6000003814697	9.65112191553263e-12\\
28.7000007629395	1.78551930185566e-11\\
28.7999992370605	2.48443193101577e-11\\
28.8999996185303	2.79511917083974e-11\\
29	1.8903659887437e-11\\
29.1000003814697	1.79266237271269e-11\\
29.2000007629395	1.2268037280494e-11\\
29.2999992370605	1.17878363320445e-11\\
29.3999996185303	1.30411029197752e-11\\
29.5	9.9891735508284e-12\\
29.6000003814697	1.33836015187017e-11\\
29.7000007629395	1.82316661767601e-11\\
29.7999992370605	2.89485848486981e-11\\
29.8999996185303	2.53795387483713e-11\\
30	1.06037956193461e-11\\
30.1000003814697	1.04021583013925e-11\\
30.2000007629395	9.34692427623229e-12\\
30.2999992370605	6.32230639369125e-12\\
30.3999996185303	8.07902182653475e-12\\
30.5	7.06339717618243e-12\\
30.6000003814697	7.10345541068969e-12\\
30.7000007629395	1.02975752924728e-11\\
30.7999992370605	1.04477633142142e-11\\
30.8999996185303	1.11365560870325e-11\\
31	1.0530328345415e-11\\
31.1000003814697	2.12501474750049e-11\\
31.2000007629395	2.19264415651788e-11\\
31.2999992370605	1.04156102145869e-11\\
31.3999996185303	7.85359190874635e-12\\
31.5	7.19006278127043e-12\\
31.6000003814697	8.69579842160961e-12\\
31.7000007629395	1.15953861096196e-11\\
31.7999992370605	8.83681149088655e-12\\
31.8999996185303	7.58609494666551e-12\\
32	7.93666347920219e-12\\
32.0999984741211	7.27345657661194e-12\\
32.2000007629395	6.38618454992801e-12\\
32.2999992370605	6.06630457672397e-12\\
32.4000015258789	5.50555521311447e-12\\
32.5	4.20747681487144e-12\\
32.5999984741211	3.33281991414525e-12\\
32.7000007629395	4.03174455626543e-12\\
32.7999992370605	3.43414359449401e-12\\
32.9000015258789	3.34554237611806e-12\\
33	3.31756584009968e-12\\
33.0999984741211	2.34107871976974e-12\\
33.2000007629395	2.67406452883479e-12\\
33.2999992370605	1.62533853563518e-12\\
33.4000015258789	1.47063025819627e-12\\
33.5	2.2781234364222e-12\\
33.5999984741211	2.20991822931504e-12\\
33.7000007629395	1.05915092234871e-12\\
33.7999992370605	9.65497430269191e-13\\
33.9000015258789	6.38360946134814e-13\\
34	7.31572896879584e-13\\
34.0999984741211	6.00987304626849e-13\\
34.2000007629395	9.34864382087786e-13\\
34.2999992370605	8.98036256902907e-13\\
34.4000015258789	6.40787932697923e-13\\
34.5	8.03680310235838e-13\\
34.5999984741211	5.65503427505526e-13\\
34.7000007629395	9.71262675321383e-13\\
34.7999992370605	5.67159817374541e-13\\
34.9000015258789	5.72033197719646e-13\\
35	9.41262150687405e-13\\
35.0999984741211	9.64274667059062e-13\\
35.2000007629395	9.00223526365679e-13\\
35.2999992370605	7.13451162297901e-13\\
35.4000015258789	4.85180363767046e-13\\
35.5	4.3996875370364e-13\\
35.5999984741211	4.13076907748722e-13\\
35.7000007629395	5.04523343675817e-13\\
35.7999992370605	3.86598549397335e-13\\
35.9000015258789	4.25115617621458e-13\\
36	6.56537378716099e-13\\
36.0999984741211	4.51459616218619e-13\\
36.2000007629395	4.50118132870603e-13\\
36.2999992370605	1.83988309071688e-13\\
36.4000015258789	1.63478483679834e-13\\
36.5	1.62786965981696e-13\\
36.5999984741211	1.66618671984531e-13\\
36.7000007629395	1.28116836800932e-13\\
36.7999992370605	1.30700124659731e-13\\
36.9000015258789	7.04832785018705e-14\\
37	8.76642169771701e-14\\
37.0999984741211	4.49988048938695e-14\\
37.2000007629395	3.6685169740305e-14\\
37.2999992370605	3.35424064554484e-14\\
37.4000015258789	5.54987133994603e-14\\
37.5	4.23330465191933e-14\\
37.5999984741211	4.7085751774369e-14\\
37.7000007629395	3.33382613507648e-14\\
37.7999992370605	5.5732728273996e-14\\
37.9000015258789	5.63082566684692e-14\\
38	5.33616492735377e-14\\
38.0999984741211	5.1264670134811e-14\\
38.2000007629395	3.69482480093268e-14\\
38.2999992370605	3.01569309617538e-14\\
38.4000015258789	1.64093016247462e-14\\
38.5	1.25412519792431e-14\\
38.5999984741211	8.83980524413533e-15\\
38.7000007629395	5.28708944775246e-15\\
38.7999992370605	5.45254208740554e-15\\
38.9000015258789	7.28310268268296e-15\\
39	1.10146080759899e-14\\
39.0999984741211	9.75598996120347e-15\\
39.2000007629395	6.18229273520064e-15\\
39.2999992370605	5.79501106050761e-15\\
39.4000015258789	2.94862756851063e-15\\
39.5	3.47780462604417e-15\\
39.5999984741211	3.44020229241671e-15\\
39.7000007629395	3.19383767751012e-15\\
39.7999992370605	2.73600662864027e-15\\
39.9000015258789	3.75574239405967e-15\\
40	3.21000203075904e-15\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.11796617507935\\
0.100000001490116	1.16478049755096\\
0.200000002980232	0.82347184419632\\
0.300000011920929	0.673908531665802\\
0.400000005960464	0.581029295921326\\
0.5	0.76544988155365\\
0.600000023841858	0.850000500679016\\
0.699999988079071	0.830514669418335\\
0.800000011920929	0.592963993549347\\
0.899999976158142	0.580609500408173\\
1	0.33689671754837\\
1.10000002384186	0.283192694187164\\
1.20000004768372	0.238805860280991\\
1.29999995231628	0.269301354885101\\
1.39999997615814	0.18010687828064\\
1.5	0.0965845137834549\\
1.60000002384186	0.128216654062271\\
1.70000004768372	0.11186221987009\\
1.79999995231628	0.0949429050087929\\
1.89999997615814	0.0958652272820473\\
2	0.0776369199156761\\
2.09999990463257	0.163398653268814\\
2.20000004768372	0.102211102843285\\
2.29999995231628	0.0995969176292419\\
2.40000009536743	0.0837481319904327\\
2.5	0.114077739417553\\
2.59999990463257	0.0680234134197235\\
2.70000004768372	0.0693144500255585\\
2.79999995231628	0.0972190722823143\\
2.90000009536743	0.110509403049946\\
3	0.132844269275665\\
3.09999990463257	0.0993184000253677\\
3.20000004768372	0.211807548999786\\
3.29999995231628	0.124305978417397\\
3.40000009536743	0.162379503250122\\
3.5	0.104535706341267\\
3.59999990463257	0.0956851243972778\\
3.70000004768372	0.133575975894928\\
3.79999995231628	0.061240129172802\\
3.90000009536743	0.0639588832855225\\
4	0.0254859272390604\\
4.09999990463257	0.014639388769865\\
4.19999980926514	0.0124829327687621\\
4.30000019073486	0.0106111066415906\\
4.40000009536743	0.0129384994506836\\
4.5	0.00759030180051923\\
4.59999990463257	0.0093989260494709\\
4.69999980926514	0.0101243676617742\\
4.80000019073486	0.00605739001184702\\
4.90000009536743	0.00520404148846865\\
5	0.00655853701755404\\
5.09999990463257	0.00312468665651977\\
5.19999980926514	0.00252640666440129\\
5.30000019073486	0.0023458634968847\\
5.40000009536743	0.00205592950806022\\
5.5	0.00206467299722135\\
5.59999990463257	0.00218021799810231\\
5.69999980926514	0.00361354369670153\\
5.80000019073486	0.00182105717249215\\
5.90000009536743	0.00343996332958341\\
6	0.00237202597782016\\
6.09999990463257	0.00340796774253249\\
6.19999980926514	0.00335337873548269\\
6.30000019073486	0.00328277400694788\\
6.40000009536743	0.00322622898966074\\
6.5	0.00276997010223567\\
6.59999990463257	0.00248642056249082\\
6.69999980926514	0.00282843131572008\\
6.80000019073486	0.00331909768283367\\
6.90000009536743	0.00235869036987424\\
7	0.00300325616262853\\
7.09999990463257	0.00258477474562824\\
7.19999980926514	0.00151470385026187\\
7.30000019073486	0.000992166809737682\\
7.40000009536743	0.000729327090084553\\
7.5	0.00077379634603858\\
7.59999990463257	0.000563054403755814\\
7.69999980926514	0.000509911158587784\\
7.80000019073486	0.000416380004025996\\
7.90000009536743	0.000370198162272573\\
8	0.000277591752819717\\
8.10000038146973	0.000217623979551718\\
8.19999980926514	0.00015476337284781\\
8.30000019073486	0.000102884434454609\\
8.39999961853027	0.000127628067275509\\
8.5	0.000107809326436836\\
8.60000038146973	0.000104851860669442\\
8.69999980926514	7.89048644946888e-05\\
8.80000019073486	7.80594200477935e-05\\
8.89999961853027	6.01704814471304e-05\\
9	3.99897508032154e-05\\
9.10000038146973	4.79208028991707e-05\\
9.19999980926514	3.89915003324859e-05\\
9.30000019073486	2.66575643763645e-05\\
9.39999961853027	3.54015865013935e-05\\
9.5	2.14033461816143e-05\\
9.60000038146973	2.14389474422205e-05\\
9.69999980926514	2.33485006901901e-05\\
9.80000019073486	3.54056537616998e-05\\
9.89999961853027	3.06199144688435e-05\\
10	3.66979620594066e-05\\
10.1000003814697	3.0914816306904e-05\\
10.1999998092651	3.13743257720489e-05\\
10.3000001907349	3.07311602227855e-05\\
10.3999996185303	1.95587144844467e-05\\
10.5	1.31641863845289e-05\\
10.6000003814697	7.86553482612362e-06\\
10.6999998092651	8.43291854835115e-06\\
10.8000001907349	1.14300592031213e-05\\
10.8999996185303	8.43089401314501e-06\\
11	4.48815717390971e-06\\
11.1000003814697	3.5918944831792e-06\\
11.1999998092651	2.08208211915917e-06\\
11.3000001907349	1.76499725057511e-06\\
11.3999996185303	2.51010760621284e-06\\
11.5	1.31208275888639e-06\\
11.6000003814697	1.28487704387226e-06\\
11.6999998092651	9.86692725746252e-07\\
11.8000001907349	8.4118323684379e-07\\
11.8999996185303	5.94176128743129e-07\\
12	6.13717929809354e-07\\
12.1000003814697	5.47269166872866e-07\\
12.1999998092651	6.49683101983101e-07\\
12.3000001907349	6.4785785980348e-07\\
12.3999996185303	5.40893267952924e-07\\
12.5	4.08976660537519e-07\\
12.6000003814697	4.166923304183e-07\\
12.6999998092651	3.85388034374046e-07\\
12.8000001907349	5.74048613088962e-07\\
12.8999996185303	3.37132917138661e-07\\
13	2.71792913508762e-07\\
13.1000003814697	1.75385608258694e-07\\
13.1999998092651	1.87958647757114e-07\\
13.3000001907349	1.51806347048478e-07\\
13.3999996185303	1.58120997184596e-07\\
13.5	1.86129199164498e-07\\
13.6000003814697	2.42555472595996e-07\\
13.6999998092651	1.80583114683941e-07\\
13.8000001907349	1.00629229393689e-07\\
13.8999996185303	8.34166016261406e-08\\
14	8.26517307928043e-08\\
14.1000003814697	8.57347544069853e-08\\
14.1999998092651	4.41752945334883e-08\\
14.3000001907349	3.27726716875532e-08\\
14.3999996185303	3.5453062707802e-08\\
14.5	3.77688280650545e-08\\
14.6000003814697	2.20896581026864e-08\\
14.6999998092651	1.75087695453158e-08\\
14.8000001907349	1.08014024391423e-08\\
14.8999996185303	8.20405610113539e-09\\
15	1.04496544750532e-08\\
15.1000003814697	8.87639828306419e-09\\
15.1999998092651	1.04237036779864e-08\\
15.3000001907349	7.40620542671877e-09\\
15.3999996185303	5.10795983288403e-09\\
15.5	3.91003451838401e-09\\
15.6000003814697	2.78601408609802e-09\\
15.6999998092651	2.99200042519487e-09\\
15.8000001907349	2.56859511438279e-09\\
15.8999996185303	2.13969486573262e-09\\
16	2.75821943063193e-09\\
16.1000003814697	2.32170926928177e-09\\
16.2000007629395	1.58880220091362e-09\\
16.2999992370605	1.85887094605874e-09\\
16.3999996185303	2.07620565184641e-09\\
16.5	1.5786705276355e-09\\
16.6000003814697	2.10185913118721e-09\\
16.7000007629395	1.76119951955656e-09\\
16.7999992370605	2.00320737775428e-09\\
16.8999996185303	1.57836799186128e-09\\
17	2.05558703392228e-09\\
17.1000003814697	2.48343723363575e-09\\
17.2000007629395	2.88191115416225e-09\\
17.2999992370605	3.18637582985559e-09\\
17.3999996185303	1.95528815361001e-09\\
17.5	2.22234564084545e-09\\
17.6000003814697	1.23779675398339e-09\\
17.7000007629395	9.64090141053475e-10\\
17.7999992370605	8.99894658790146e-10\\
17.8999996185303	1.24459209605021e-09\\
18	1.07216746592087e-09\\
18.1000003814697	9.5949892475744e-10\\
18.2000007629395	9.95836746398027e-10\\
18.2999992370605	8.0252404721648e-10\\
18.3999996185303	6.74797884236966e-10\\
18.5	4.21996021460203e-10\\
18.6000003814697	3.60623364503709e-10\\
18.7000007629395	2.53807530548045e-10\\
18.7999992370605	1.72961076017053e-10\\
18.8999996185303	2.19849333182864e-10\\
19	1.41517311758044e-10\\
19.1000003814697	9.2439375598552e-11\\
19.2000007629395	1.22159435345104e-10\\
19.2999992370605	1.51909512746684e-10\\
19.3999996185303	7.58506035758444e-11\\
19.5	5.98797469941736e-11\\
19.6000003814697	5.62514722302065e-11\\
19.7000007629395	5.48218276330559e-11\\
19.7999992370605	3.4378992708195e-11\\
19.8999996185303	3.38257304111078e-11\\
20	1.94694191324452e-11\\
20.1000003814697	1.73565866540271e-11\\
20.2000007629395	1.09063019032574e-11\\
20.2999992370605	1.13758317002444e-11\\
20.3999996185303	6.99817547661352e-12\\
20.5	4.97785580116927e-12\\
20.6000003814697	3.16109378256657e-12\\
20.7000007629395	2.03484711719382e-12\\
20.7999992370605	2.21138602221616e-12\\
20.8999996185303	2.03648231091036e-12\\
21	2.13669490087276e-12\\
21.1000003814697	2.05929761090684e-12\\
21.2000007629395	2.16768118212196e-12\\
21.2999992370605	2.13320832352648e-12\\
21.3999996185303	1.22440816166525e-12\\
21.5	1.12466719964788e-12\\
21.6000003814697	1.68205477758115e-12\\
21.7000007629395	1.33174146623588e-12\\
21.7999992370605	1.10946798623224e-12\\
21.8999996185303	6.34019854846291e-13\\
22	3.5853153670766e-13\\
22.1000003814697	4.24756041970953e-13\\
22.2000007629395	7.04152448155471e-13\\
22.2999992370605	4.3423438130831e-13\\
22.3999996185303	3.5057056541575e-13\\
22.5	3.17289082377506e-13\\
22.6000003814697	3.77301624188489e-13\\
22.7000007629395	4.67916883625102e-13\\
22.7999992370605	3.16418169877403e-13\\
22.8999996185303	3.03692997399158e-13\\
23	2.732940826769e-13\\
23.1000003814697	3.97743686944563e-13\\
23.2000007629395	3.08435514542044e-13\\
23.2999992370605	5.20290082718644e-13\\
23.3999996185303	4.04815504034817e-13\\
23.5	3.23612881283908e-13\\
23.6000003814697	5.22863599205364e-13\\
23.7000007629395	4.42812155216146e-13\\
23.7999992370605	4.84960541776575e-13\\
23.8999996185303	3.5310410194736e-13\\
24	2.22376357237285e-13\\
24.1000003814697	1.35611289450548e-13\\
24.2000007629395	1.21930026839023e-13\\
24.2999992370605	2.00026722073886e-13\\
24.3999996185303	1.43508048868791e-13\\
24.5	7.30955281112028e-14\\
24.6000003814697	1.27321696480158e-13\\
24.7000007629395	1.18897432047418e-13\\
24.7999992370605	8.07869667430322e-14\\
24.8999996185303	7.16989266352427e-14\\
25	6.68355073975974e-14\\
25.1000003814697	4.14979702890225e-14\\
25.2000007629395	5.50378258322003e-14\\
25.2999992370605	6.00342258544329e-14\\
25.3999996185303	3.97297754591019e-14\\
25.5	2.84929753944542e-14\\
25.6000003814697	3.26733709803562e-14\\
25.7000007629395	3.9643266290133e-14\\
25.7999992370605	3.4665694116252e-14\\
25.8999996185303	3.2779138290414e-14\\
26	3.27823095817685e-14\\
26.1000003814697	2.51931298495293e-14\\
26.2000007629395	2.00939118859614e-14\\
26.2999992370605	3.03726736415513e-14\\
26.3999996185303	2.76924343916088e-14\\
26.5	1.86165509006783e-14\\
26.6000003814697	1.58207932973893e-14\\
26.7000007629395	1.73710448559154e-14\\
26.7999992370605	1.31616451678335e-14\\
26.8999996185303	8.37841284523876e-15\\
27	1.14300235265095e-14\\
27.1000003814697	1.026475691284e-14\\
27.2000007629395	1.03364768865499e-14\\
27.2999992370605	8.40891704276822e-15\\
27.3999996185303	1.37427334865724e-14\\
27.5	9.20481122286499e-15\\
27.6000003814697	7.32586514102509e-15\\
27.7000007629395	7.55508072688158e-15\\
27.7999992370605	4.99274931022985e-15\\
27.8999996185303	3.84716985983688e-15\\
28	2.37547298387211e-15\\
28.1000003814697	2.10719202673002e-15\\
28.2000007629395	2.01439448516063e-15\\
28.2999992370605	1.69670874318315e-15\\
28.3999996185303	1.46158891416783e-15\\
28.5	9.89715964856642e-16\\
28.6000003814697	6.35535173072006e-16\\
28.7000007629395	5.31826894229913e-16\\
28.7999992370605	4.91349042565202e-16\\
28.8999996185303	4.52277636169848e-16\\
29	6.20459680676774e-16\\
29.1000003814697	9.53124776809967e-16\\
29.2000007629395	1.13060221381962e-15\\
29.2999992370605	6.21477126065104e-16\\
29.3999996185303	4.37935780186056e-16\\
29.5	2.78052488040295e-16\\
29.6000003814697	2.23552694148058e-16\\
29.7000007629395	2.1876574038621e-16\\
29.7999992370605	1.60060745548211e-16\\
29.8999996185303	1.82551296712606e-16\\
30	1.78985446823343e-16\\
30.1000003814697	2.41157638682029e-16\\
30.2000007629395	4.91310555505661e-16\\
30.2999992370605	3.63253202864e-16\\
30.3999996185303	2.37610370578046e-16\\
30.5	2.94290268457837e-16\\
30.6000003814697	3.63065558596403e-16\\
30.7000007629395	3.29856308410318e-16\\
30.7999992370605	4.64994512383891e-16\\
30.8999996185303	3.8966429896432e-16\\
31	3.1242537620745e-16\\
31.1000003814697	4.5159561582863e-16\\
31.2000007629395	3.28278841894955e-16\\
31.2999992370605	5.95341024505066e-16\\
31.3999996185303	5.02647085653035e-16\\
31.5	4.03905569785625e-16\\
31.6000003814697	3.31357859597784e-16\\
31.7000007629395	2.36787689828025e-16\\
31.7999992370605	2.45548101615223e-16\\
31.8999996185303	1.96787591215345e-16\\
32	1.681771475977e-16\\
32.0999984741211	1.51689770393403e-16\\
32.2000007629395	9.32286813395446e-17\\
32.2999992370605	1.157623650098e-16\\
32.4000015258789	1.15795253710955e-16\\
32.5	1.09250739670778e-16\\
32.5999984741211	1.02990537533303e-16\\
32.7000007629395	1.79218764695642e-16\\
32.7999992370605	1.84607125084931e-16\\
32.9000015258789	1.80926250768408e-16\\
33	2.51343898087031e-16\\
33.0999984741211	1.41406856588185e-16\\
33.2000007629395	2.7013053299176e-16\\
33.2999992370605	2.68074942847451e-16\\
33.4000015258789	2.719089051343e-16\\
33.5	1.87321150996831e-16\\
33.5999984741211	2.43873835115857e-16\\
33.7000007629395	2.9008541161921e-16\\
33.7999992370605	3.52605098744507e-16\\
33.9000015258789	2.32668912712662e-16\\
34	1.9943554855736e-16\\
34.0999984741211	3.4191204893925e-16\\
34.2000007629395	3.01608633122114e-16\\
34.2999992370605	3.38617196653549e-16\\
34.4000015258789	2.44289225367146e-16\\
34.5	4.49101844952795e-16\\
34.5999984741211	2.45237584630716e-16\\
34.7000007629395	1.37653799182689e-16\\
34.7999992370605	1.01294605519333e-16\\
34.9000015258789	1.04870050703701e-16\\
35	6.12159644531298e-17\\
35.0999984741211	6.19120270124259e-17\\
35.2000007629395	5.01436688806298e-17\\
35.2999992370605	3.03879819621279e-17\\
35.4000015258789	2.78302998034445e-17\\
35.5	1.96312160886474e-17\\
35.5999984741211	1.09815091915499e-17\\
35.7000007629395	1.59320875503675e-17\\
35.7999992370605	1.26208686690667e-17\\
35.9000015258789	2.03863939376002e-17\\
36	1.07831024770035e-17\\
36.0999984741211	9.95192906363368e-18\\
36.2000007629395	5.58927304750092e-18\\
36.2999992370605	7.04071570140944e-18\\
36.4000015258789	5.55432838893331e-18\\
36.5	4.79707514382367e-18\\
36.5999984741211	3.550523059693e-18\\
36.7000007629395	2.15909091165912e-18\\
36.7999992370605	2.5693478868622e-18\\
36.9000015258789	1.54166479428334e-18\\
37	2.08103277238464e-18\\
37.0999984741211	1.24851332936304e-18\\
37.2000007629395	7.75672230905715e-19\\
37.2999992370605	1.08099012676938e-18\\
37.4000015258789	1.38992543854811e-18\\
37.5	1.35455767709718e-18\\
37.5999984741211	1.49214738467165e-18\\
37.7000007629395	2.45412038676264e-18\\
37.7999992370605	1.58007875173757e-18\\
37.9000015258789	2.02942848948506e-18\\
38	1.86556111500616e-18\\
38.0999984741211	1.74546545020657e-18\\
38.2000007629395	9.25735460225964e-19\\
38.2999992370605	1.22212585423229e-18\\
38.4000015258789	1.29133791724098e-18\\
38.5	8.5548259721153e-19\\
38.5999984741211	1.01262902581586e-18\\
38.7000007629395	9.25188487045914e-19\\
38.7999992370605	1.42448856005818e-18\\
38.9000015258789	1.03363289932738e-18\\
39	9.99578080303726e-19\\
39.0999984741211	6.91893155418449e-19\\
39.2000007629395	1.03960193802514e-18\\
39.2999992370605	7.63592912420604e-19\\
39.4000015258789	5.5382973184693e-19\\
39.5	3.98615623002919e-19\\
39.5999984741211	3.8077333719015e-19\\
39.7000007629395	3.93424211629142e-19\\
39.7999992370605	3.13736009560045e-19\\
39.9000015258789	3.85120300556087e-19\\
40	4.7504181247702e-19\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.20000553131104\\
0.100000001490116	1.44208896160126\\
0.200000002980232	1.63601398468018\\
0.300000011920929	1.51232373714447\\
0.400000005960464	0.933950066566467\\
0.5	0.617189347743988\\
0.600000023841858	0.517500281333923\\
0.699999988079071	0.503158211708069\\
0.800000011920929	0.425705462694168\\
0.899999976158142	0.313817709684372\\
1	0.393558233976364\\
1.10000002384186	0.345432817935944\\
1.20000004768372	0.231849119067192\\
1.29999995231628	0.569325149059296\\
1.39999997615814	0.454374611377716\\
1.5	0.609310686588287\\
1.60000002384186	0.712081730365753\\
1.70000004768372	0.639325082302094\\
1.79999995231628	0.561176776885986\\
1.89999997615814	0.378177762031555\\
2	0.217139035463333\\
2.09999990463257	0.27806082367897\\
2.20000004768372	0.353798270225525\\
2.29999995231628	0.255144476890564\\
2.40000009536743	0.163842290639877\\
2.5	0.0797186195850372\\
2.59999990463257	0.0669428557157516\\
2.70000004768372	0.0491220504045486\\
2.79999995231628	0.031350664794445\\
2.90000009536743	0.0311062131077051\\
3	0.0213929265737534\\
3.09999990463257	0.0267928242683411\\
3.20000004768372	0.0178280901163816\\
3.29999995231628	0.0180909167975187\\
3.40000009536743	0.0163846593350172\\
3.5	0.0141206448897719\\
3.59999990463257	0.0170173197984695\\
3.70000004768372	0.0189965926110744\\
3.79999995231628	0.0181023813784122\\
3.90000009536743	0.0165046565234661\\
4	0.016661399975419\\
4.09999990463257	0.0143921030685306\\
4.19999980926514	0.0198046788573265\\
4.30000019073486	0.0236237943172455\\
4.40000009536743	0.0249101333320141\\
4.5	0.02348268404603\\
4.59999990463257	0.0256812013685703\\
4.69999980926514	0.0250209197402\\
4.80000019073486	0.0148604195564985\\
4.90000009536743	0.0138413216918707\\
5	0.0140312593430281\\
5.09999990463257	0.0103390207514167\\
5.19999980926514	0.011393734253943\\
5.30000019073486	0.0109540764242411\\
5.40000009536743	0.0151267992332578\\
5.5	0.0115133747458458\\
5.59999990463257	0.00787171721458435\\
5.69999980926514	0.00998208858072758\\
5.80000019073486	0.0103442166000605\\
5.90000009536743	0.00892851781100035\\
6	0.00469435285776854\\
6.09999990463257	0.0050409808754921\\
6.19999980926514	0.00577655760571361\\
6.30000019073486	0.00532078929245472\\
6.40000009536743	0.00635606702417135\\
6.5	0.00631692679598927\\
6.59999990463257	0.00973832793533802\\
6.69999980926514	0.00712142093107104\\
6.80000019073486	0.00789675861597061\\
6.90000009536743	0.00561132468283176\\
7	0.00448197592049837\\
7.09999990463257	0.00352437980473042\\
7.19999980926514	0.00275187217630446\\
7.30000019073486	0.0025599398650229\\
7.40000009536743	0.00160550454165787\\
7.5	0.00274314754642546\\
7.59999990463257	0.00278057996183634\\
7.69999980926514	0.00270112790167332\\
7.80000019073486	0.00233415793627501\\
7.90000009536743	0.0020809737034142\\
8	0.001406125491485\\
8.10000038146973	0.000883946137037128\\
8.19999980926514	0.000600864761509001\\
8.30000019073486	0.000523863709531724\\
8.39999961853027	0.000591399963013828\\
8.5	0.000709764484781772\\
8.60000038146973	0.000537097104825079\\
8.69999980926514	0.000566285452805459\\
8.80000019073486	0.000535530794877559\\
8.89999961853027	0.000335646123858169\\
9	0.000397074938518927\\
9.10000038146973	0.000403852987801656\\
9.19999980926514	0.000320778257446364\\
9.30000019073486	0.0003692377358675\\
9.39999961853027	0.000469773513032123\\
9.5	0.00045541618601419\\
9.60000038146973	0.000605560024268925\\
9.69999980926514	0.000608610454946756\\
9.80000019073486	0.000430997199146077\\
9.89999961853027	0.00031511700944975\\
10	0.000519054476171732\\
10.1000003814697	0.000344966450938955\\
10.1999998092651	0.000187959492905065\\
10.3000001907349	0.000288155570160598\\
10.3999996185303	0.000399041775381193\\
10.5	0.000439520896179602\\
10.6000003814697	0.000435840338468552\\
10.6999998092651	0.00043198186904192\\
10.8000001907349	0.000285767338937148\\
10.8999996185303	0.000289308140054345\\
11	0.000267353199888021\\
11.1000003814697	0.000246932846494019\\
11.1999998092651	0.000173919514054433\\
11.3000001907349	0.000184901815373451\\
11.3999996185303	0.00018048107449431\\
11.5	0.000209005025681108\\
11.6000003814697	0.000167117090313695\\
11.6999998092651	0.000169787454069592\\
11.8000001907349	0.000215479682083242\\
11.8999996185303	0.000114903494250029\\
12	9.56320509430952e-05\\
12.1000003814697	7.97207176219672e-05\\
12.1999998092651	8.87864953256212e-05\\
12.3000001907349	8.13030274002813e-05\\
12.3999996185303	8.78244682098739e-05\\
12.5	8.4784667706117e-05\\
12.6000003814697	7.19264498911798e-05\\
12.6999998092651	6.37038829154335e-05\\
12.8000001907349	5.67779752600472e-05\\
12.8999996185303	4.03982267016545e-05\\
13	4.51092710136436e-05\\
13.1000003814697	4.27804516220931e-05\\
13.1999998092651	2.64458176388871e-05\\
13.3000001907349	2.31523063121131e-05\\
13.3999996185303	2.72637462330749e-05\\
13.5	2.78630868706387e-05\\
13.6000003814697	4.30734144174494e-05\\
13.6999998092651	3.31625124090351e-05\\
13.8000001907349	5.19952409376856e-05\\
13.8999996185303	5.68825089430902e-05\\
14	5.40792098036036e-05\\
14.1000003814697	5.73662509850692e-05\\
14.1999998092651	3.50380760210101e-05\\
14.3000001907349	4.26030237576924e-05\\
14.3999996185303	2.85672940663062e-05\\
14.5	2.91675605694763e-05\\
14.6000003814697	1.69079230545321e-05\\
14.6999998092651	2.14649644476594e-05\\
14.8000001907349	3.191149153281e-05\\
14.8999996185303	2.49064833042212e-05\\
15	1.87114237633068e-05\\
15.1000003814697	1.59171468112618e-05\\
15.1999998092651	1.198964764626e-05\\
15.3000001907349	9.09240770852193e-06\\
15.3999996185303	1.33338489831658e-05\\
15.5	1.01636378531111e-05\\
15.6000003814697	7.46587738831295e-06\\
15.6999998092651	8.00098041509045e-06\\
15.8000001907349	5.1973861445731e-06\\
15.8999996185303	6.08969003224047e-06\\
16	7.93692925071809e-06\\
16.1000003814697	6.8642461883428e-06\\
16.2000007629395	7.43760392651893e-06\\
16.2999992370605	7.4655981734395e-06\\
16.3999996185303	6.35065316600958e-06\\
16.5	4.47945240011904e-06\\
16.6000003814697	2.65546736955002e-06\\
16.7000007629395	4.09154654334998e-06\\
16.7999992370605	3.29674776367028e-06\\
16.8999996185303	3.55391762241197e-06\\
17	3.47973605130392e-06\\
17.1000003814697	2.52272411671584e-06\\
17.2000007629395	1.58456805365859e-06\\
17.2999992370605	1.02876060736889e-06\\
17.3999996185303	1.31477577269834e-06\\
17.5	1.80923507286934e-06\\
17.6000003814697	1.07431560536497e-06\\
17.7000007629395	9.21340756576683e-07\\
17.7999992370605	9.34400532059954e-07\\
17.8999996185303	6.65649281472724e-07\\
18	5.90522802212945e-07\\
18.1000003814697	5.67841084375686e-07\\
18.2000007629395	6.7504578282751e-07\\
18.2999992370605	5.7561550192986e-07\\
18.3999996185303	3.10555321902939e-07\\
18.5	2.24376734081488e-07\\
18.6000003814697	1.79839162228745e-07\\
18.7000007629395	1.20135098313767e-07\\
18.7999992370605	1.19105408202813e-07\\
18.8999996185303	9.68330056139166e-08\\
19	1.27914518088801e-07\\
19.1000003814697	1.20553821147951e-07\\
19.2000007629395	6.2070164119632e-08\\
19.2999992370605	3.60419250000632e-08\\
19.3999996185303	4.09959604041887e-08\\
19.5	4.31570938985715e-08\\
19.6000003814697	5.58877637502064e-08\\
19.7000007629395	5.02044095185283e-08\\
19.7999992370605	2.64779789205249e-08\\
19.8999996185303	1.49401344629041e-08\\
20	6.92241641786495e-09\\
20.1000003814697	5.73088998478966e-09\\
20.2000007629395	3.45793926825877e-09\\
20.2999992370605	3.08551939554036e-09\\
20.3999996185303	3.01788261047875e-09\\
20.5	3.82475651150571e-09\\
20.6000003814697	4.33940083865991e-09\\
20.7000007629395	2.48870302144155e-09\\
20.7999992370605	2.69280775455627e-09\\
20.8999996185303	2.46046250040877e-09\\
21	3.71241526408994e-09\\
21.1000003814697	3.69513575293468e-09\\
21.2000007629395	2.4507074147806e-09\\
21.2999992370605	1.28316113290339e-09\\
21.3999996185303	1.66879776664075e-09\\
21.5	1.65269153917791e-09\\
21.6000003814697	1.27626775814349e-09\\
21.7000007629395	1.17669285426558e-09\\
21.7999992370605	1.35836186743177e-09\\
21.8999996185303	1.28052379810839e-09\\
22	1.1806700062067e-09\\
22.1000003814697	1.64304903016443e-09\\
22.2000007629395	1.23566268328545e-09\\
22.2999992370605	8.53857207161468e-10\\
22.3999996185303	6.88833767803487e-10\\
22.5	4.29746210839355e-10\\
22.6000003814697	4.50642134719459e-10\\
22.7000007629395	5.00461339036917e-10\\
22.7999992370605	3.61297353146384e-10\\
22.8999996185303	3.52860629604379e-10\\
23	2.41163228276164e-10\\
23.1000003814697	3.41128153502623e-10\\
23.2000007629395	3.41111583423981e-10\\
23.2999992370605	2.89320345459032e-10\\
23.3999996185303	2.10045147941429e-10\\
23.5	2.19379792110175e-10\\
23.6000003814697	2.46399955994292e-10\\
23.7000007629395	1.99392682920241e-10\\
23.7999992370605	1.30753380345183e-10\\
23.8999996185303	1.14490486535779e-10\\
24	1.16222281798528e-10\\
24.1000003814697	6.59240856348831e-11\\
24.2000007629395	5.69771452241241e-11\\
24.2999992370605	5.17636419838929e-11\\
24.3999996185303	4.64780297582124e-11\\
24.5	3.26433914621393e-11\\
24.6000003814697	2.7956059342471e-11\\
24.7000007629395	3.58004181855165e-11\\
24.7999992370605	1.90929771992643e-11\\
24.8999996185303	1.96721007539313e-11\\
25	1.36112215248785e-11\\
25.1000003814697	1.06940281283108e-11\\
25.2000007629395	1.1358509618975e-11\\
25.2999992370605	9.28911027958668e-12\\
25.3999996185303	1.41619407173499e-11\\
25.5	1.2660517599572e-11\\
25.6000003814697	1.10756915791543e-11\\
25.7000007629395	1.13198643167389e-11\\
25.7999992370605	7.91810974426488e-12\\
25.8999996185303	7.75462853652709e-12\\
26	7.20563712863775e-12\\
26.1000003814697	7.7794428884892e-12\\
26.2000007629395	9.57942926371746e-12\\
26.2999992370605	1.24388884609195e-11\\
26.3999996185303	9.28046528514415e-12\\
26.5	8.52345017482437e-12\\
26.6000003814697	1.02736343737808e-11\\
26.7000007629395	8.87356941398076e-12\\
26.7999992370605	8.46206264781824e-12\\
26.8999996185303	6.22859793256159e-12\\
27	6.10290203789665e-12\\
27.1000003814697	6.2388111170264e-12\\
27.2000007629395	3.29629422715638e-12\\
27.2999992370605	3.61530141761157e-12\\
27.3999996185303	3.55357410164459e-12\\
27.5	3.52773062498035e-12\\
27.6000003814697	3.02462612247756e-12\\
27.7000007629395	2.75571189131685e-12\\
27.7999992370605	1.73228749053567e-12\\
27.8999996185303	1.53388825079037e-12\\
28	2.16119244896007e-12\\
28.1000003814697	1.62645472177175e-12\\
28.2000007629395	1.25394345514701e-12\\
28.2999992370605	1.10970043917802e-12\\
28.3999996185303	1.14798231684587e-12\\
28.5	1.00765446334194e-12\\
28.6000003814697	1.29207061716485e-12\\
28.7000007629395	1.28471192017976e-12\\
28.7999992370605	1.15316252640579e-12\\
28.8999996185303	1.15576114217281e-12\\
29	1.24342268252586e-12\\
29.1000003814697	1.39426567079964e-12\\
29.2000007629395	1.41450382223213e-12\\
29.2999992370605	7.81326067213206e-13\\
29.3999996185303	7.18944868915994e-13\\
29.5	5.29544398782111e-13\\
29.6000003814697	8.14940671368947e-13\\
29.7000007629395	8.92535015079715e-13\\
29.7999992370605	7.09497185395064e-13\\
29.8999996185303	8.41786330311317e-13\\
30	1.0100616090053e-12\\
30.1000003814697	7.25655213001941e-13\\
30.2000007629395	4.84638316890912e-13\\
30.2999992370605	5.90827896589791e-13\\
30.3999996185303	5.19866810190506e-13\\
30.5	3.17577480155387e-13\\
30.6000003814697	2.41989479669857e-13\\
30.7000007629395	1.96847299203072e-13\\
30.7999992370605	2.22886745409982e-13\\
30.8999996185303	2.36217485459142e-13\\
31	2.75481785820542e-13\\
31.1000003814697	3.35352568197472e-13\\
31.2000007629395	2.62866985123456e-13\\
31.2999992370605	2.37402247383126e-13\\
31.3999996185303	2.14139646227858e-13\\
31.5	1.75418314314439e-13\\
31.6000003814697	2.19970255118523e-13\\
31.7000007629395	2.02586333667744e-13\\
31.7999992370605	2.74322340017286e-13\\
31.8999996185303	2.37077908303227e-13\\
32	2.49058260994028e-13\\
32.0999984741211	2.6912467480239e-13\\
32.2000007629395	2.69024087945838e-13\\
32.2999992370605	3.4119107821147e-13\\
32.4000015258789	3.8636802091041e-13\\
32.5	4.6392962171557e-13\\
32.5999984741211	4.00663009714197e-13\\
32.7000007629395	3.60014616859403e-13\\
32.7999992370605	4.78112504014722e-13\\
32.9000015258789	5.19320263875356e-13\\
33	3.17935971603719e-13\\
33.0999984741211	3.43400817764267e-13\\
33.2000007629395	3.52903849806102e-13\\
33.2999992370605	3.04158255656425e-13\\
33.4000015258789	2.11747150846361e-13\\
33.5	1.65274193528013e-13\\
33.5999984741211	1.42857459802664e-13\\
33.7000007629395	1.17592716705577e-13\\
33.7999992370605	9.0744008444596e-14\\
33.9000015258789	5.96837642784405e-14\\
34	6.2740679080027e-14\\
34.0999984741211	5.21129329739047e-14\\
34.2000007629395	2.91352838664889e-14\\
34.2999992370605	3.09209275751229e-14\\
34.4000015258789	2.94093024130575e-14\\
34.5	2.28774603563487e-14\\
34.5999984741211	2.80772855052597e-14\\
34.7000007629395	3.10514011421861e-14\\
34.7999992370605	3.49280269962803e-14\\
34.9000015258789	3.28228994006009e-14\\
35	5.9047859375487e-14\\
35.0999984741211	5.12644024723997e-14\\
35.2000007629395	4.31299520566291e-14\\
35.2999992370605	2.92455980494075e-14\\
35.4000015258789	2.19998766247528e-14\\
35.5	2.44490994967929e-14\\
35.5999984741211	1.24904867536153e-14\\
35.7000007629395	9.62166662939494e-15\\
35.7999992370605	9.56392269931472e-15\\
35.9000015258789	1.64260559364429e-14\\
36	1.37288667101929e-14\\
36.0999984741211	1.43761786058471e-14\\
36.2000007629395	1.79020616690104e-14\\
36.2999992370605	2.3754425753893e-14\\
36.4000015258789	1.60000457978191e-14\\
36.5	2.07161151839601e-14\\
36.5999984741211	2.52778212857935e-14\\
36.7000007629395	2.87059398061847e-14\\
36.7999992370605	3.49272985479456e-14\\
36.9000015258789	4.37187890327696e-14\\
37	3.46187447740516e-14\\
37.0999984741211	1.74871544382591e-14\\
37.2000007629395	1.75155656173759e-14\\
37.2999992370605	1.6305003069819e-14\\
37.4000015258789	1.32635652542448e-14\\
37.5	1.51293179508983e-14\\
37.5999984741211	1.283882227691e-14\\
37.7000007629395	1.24493251875434e-14\\
37.7999992370605	1.51044287347761e-14\\
37.9000015258789	1.05927627983677e-14\\
38	9.35228135304786e-15\\
38.0999984741211	1.02407257410934e-14\\
38.2000007629395	1.17460117085816e-14\\
38.2999992370605	1.05662337264597e-14\\
38.4000015258789	6.5702211195489e-15\\
38.5	3.39505967149279e-15\\
38.5999984741211	2.68015433488951e-15\\
38.7000007629395	4.28613875552079e-15\\
38.7999992370605	3.30378213054725e-15\\
38.9000015258789	4.64046830746679e-15\\
39	4.55276482204219e-15\\
39.0999984741211	9.23120138136965e-15\\
39.2000007629395	1.17209912023526e-14\\
39.2999992370605	7.16109436289455e-15\\
39.4000015258789	6.95736938655274e-15\\
39.5	7.62606547599328e-15\\
39.5999984741211	5.81890077775197e-15\\
39.7000007629395	7.41483324663995e-15\\
39.7999992370605	7.93726453378156e-15\\
39.9000015258789	9.26162172263734e-15\\
40	6.81240139169606e-15\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.20000553131104\\
0.100000001490116	1.18720960617065\\
0.200000002980232	0.832125842571259\\
0.300000011920929	0.964737415313721\\
0.400000005960464	0.924394845962524\\
0.5	0.757790505886078\\
0.600000023841858	0.687905430793762\\
0.699999988079071	0.871465921401978\\
0.800000011920929	1.07701015472412\\
0.899999976158142	1.4140567779541\\
1	1.27762603759766\\
1.10000002384186	1.13531613349915\\
1.20000004768372	1.68478965759277\\
1.29999995231628	1.53191554546356\\
1.39999997615814	1.70693016052246\\
1.5	1.65726959705353\\
1.60000002384186	1.48145854473114\\
1.70000004768372	2.61142063140869\\
1.79999995231628	2.35306620597839\\
1.89999997615814	2.63385510444641\\
2	1.95819985866547\\
2.09999990463257	2.07012796401978\\
2.20000004768372	1.67340397834778\\
2.29999995231628	1.66673040390015\\
2.40000009536743	1.02492845058441\\
2.5	0.885270237922668\\
2.59999990463257	1.02812159061432\\
2.70000004768372	0.964406371116638\\
2.79999995231628	1.22444033622742\\
2.90000009536743	2.87249994277954\\
3	2.85639357566833\\
3.09999990463257	1.94902634620667\\
3.20000004768372	1.13165962696075\\
3.29999995231628	1.00413525104523\\
3.40000009536743	0.623755931854248\\
3.5	0.571772933006287\\
3.59999990463257	0.772501826286316\\
3.70000004768372	0.889784276485443\\
3.79999995231628	0.988598942756653\\
3.90000009536743	0.890149474143982\\
4	1.39189016819\\
4.09999990463257	0.954084873199463\\
4.19999980926514	1.25649976730347\\
4.30000019073486	0.9233438372612\\
4.40000009536743	0.68644791841507\\
4.5	0.752883553504944\\
4.59999990463257	0.537547290325165\\
4.69999980926514	0.66608202457428\\
4.80000019073486	0.943804502487183\\
4.90000009536743	0.756783306598663\\
5	0.725873410701752\\
5.09999990463257	0.626156747341156\\
5.19999980926514	0.620845794677734\\
5.30000019073486	1.01911449432373\\
5.40000009536743	0.893217861652374\\
5.5	0.728548228740692\\
5.59999990463257	0.682725548744202\\
5.69999980926514	0.544964730739594\\
5.80000019073486	0.461273193359375\\
5.90000009536743	0.497526407241821\\
6	0.5339235663414\\
6.09999990463257	0.972560524940491\\
6.19999980926514	0.78205019235611\\
6.30000019073486	0.420817852020264\\
6.40000009536743	0.302774518728256\\
6.5	0.301169872283936\\
6.59999990463257	0.351289093494415\\
6.69999980926514	0.237106114625931\\
6.80000019073486	0.209244802594185\\
6.90000009536743	0.225908637046814\\
7	0.164062529802322\\
7.09999990463257	0.119600914418697\\
7.19999980926514	0.158257052302361\\
7.30000019073486	0.117907680571079\\
7.40000009536743	0.165149912238121\\
7.5	0.323936283588409\\
7.59999990463257	0.327717870473862\\
7.69999980926514	0.291208505630493\\
7.80000019073486	0.283548653125763\\
7.90000009536743	0.184834346175194\\
8	0.13702654838562\\
8.10000038146973	0.0811729729175568\\
8.19999980926514	0.0772538781166077\\
8.30000019073486	0.0835335031151772\\
8.39999961853027	0.057032123208046\\
8.5	0.0515597872436047\\
8.60000038146973	0.03187345713377\\
8.69999980926514	0.0339825190603733\\
8.80000019073486	0.0441570393741131\\
8.89999961853027	0.0416808985173702\\
9	0.052046112716198\\
9.10000038146973	0.047358300536871\\
9.19999980926514	0.0298767685890198\\
9.30000019073486	0.0236679650843143\\
9.39999961853027	0.0195779073983431\\
9.5	0.0220915898680687\\
9.60000038146973	0.0182142835110426\\
9.69999980926514	0.0248848348855972\\
9.80000019073486	0.0210981518030167\\
9.89999961853027	0.0153530854731798\\
10	0.0168366469442844\\
10.1000003814697	0.0148513875901699\\
10.1999998092651	0.0124238226562738\\
10.3000001907349	0.0103575149551034\\
10.3999996185303	0.0109072579070926\\
10.5	0.0069752442650497\\
10.6000003814697	0.00835323892533779\\
10.6999998092651	0.0096242306753993\\
10.8000001907349	0.0126879177987576\\
10.8999996185303	0.0113850459456444\\
11	0.00686043314635754\\
11.1000003814697	0.00722185196354985\\
11.1999998092651	0.00724539998918772\\
11.3000001907349	0.0102483881637454\\
11.3999996185303	0.00844929181039333\\
11.5	0.00779539486393332\\
11.6000003814697	0.00987791456282139\\
11.6999998092651	0.00889224372804165\\
11.8000001907349	0.00653555197641253\\
11.8999996185303	0.00454524951055646\\
12	0.00368702318519354\\
12.1000003814697	0.00204914552159607\\
12.1999998092651	0.00174565799534321\\
12.3000001907349	0.0017321368213743\\
12.3999996185303	0.00158242555335164\\
12.5	0.00135435780975968\\
12.6000003814697	0.000854036537930369\\
12.6999998092651	0.00123448309022933\\
12.8000001907349	0.00086987653048709\\
12.8999996185303	0.00103960325941443\\
13	0.00130546267610043\\
13.1000003814697	0.00183084094896913\\
13.1999998092651	0.00436229771003127\\
13.3000001907349	0.00417541991919279\\
13.3999996185303	0.00326832011342049\\
13.5	0.00354290008544922\\
13.6000003814697	0.00265274522826076\\
13.6999998092651	0.00303334323689342\\
13.8000001907349	0.00229672156274319\\
13.8999996185303	0.00157732225488871\\
14	0.0012139230966568\\
14.1000003814697	0.000933249713853002\\
14.1999998092651	0.000858068058732897\\
14.3000001907349	0.00148441107012331\\
14.3999996185303	0.00100063823629171\\
14.5	0.000703628815244883\\
14.6000003814697	0.000846064300276339\\
14.6999998092651	0.000711079803295434\\
14.8000001907349	0.000855233403854072\\
14.8999996185303	0.000964943552389741\\
15	0.00132944085635245\\
15.1000003814697	0.00160832377150655\\
15.1999998092651	0.00126631872262806\\
15.3000001907349	0.00142533262260258\\
15.3999996185303	0.00148548895958811\\
15.5	0.00110587617382407\\
15.6000003814697	0.000881753105204552\\
15.6999998092651	0.000812935584690422\\
15.8000001907349	0.000707231753040105\\
15.8999996185303	0.000400127551984042\\
16	0.000292002398055047\\
16.1000003814697	0.000330294977175072\\
16.2000007629395	0.000231456346227787\\
16.2999992370605	0.000194727734196931\\
16.3999996185303	0.000171361316461116\\
16.5	0.000256789120612666\\
16.6000003814697	0.00022965666721575\\
16.7000007629395	0.000197418848983943\\
16.7999992370605	0.000113435846287757\\
16.8999996185303	7.77747336542234e-05\\
17	5.22241025464609e-05\\
17.1000003814697	4.17924165958539e-05\\
17.2000007629395	3.29672002408188e-05\\
17.2999992370605	3.38413519784808e-05\\
17.3999996185303	5.72557910345495e-05\\
17.5	6.04201195528731e-05\\
17.6000003814697	5.23360540682916e-05\\
17.7000007629395	5.02510301885195e-05\\
17.7999992370605	5.29590179212391e-05\\
17.8999996185303	3.50068585248664e-05\\
18	2.85513669950888e-05\\
18.1000003814697	2.75193178822519e-05\\
18.2000007629395	3.48502653650939e-05\\
18.2999992370605	2.89471445285017e-05\\
18.3999996185303	3.02436601486988e-05\\
18.5	1.09061984403525e-05\\
18.6000003814697	1.36414346343372e-05\\
18.7000007629395	8.27308213047218e-06\\
18.7999992370605	1.13444275484653e-05\\
18.8999996185303	7.4554650382197e-06\\
19	6.51130312689929e-06\\
19.1000003814697	6.97858649800764e-06\\
19.2000007629395	5.7811448641587e-06\\
19.2999992370605	6.07504898653133e-06\\
19.3999996185303	6.4612650021445e-06\\
19.5	7.0981423050398e-06\\
19.6000003814697	8.03741295385407e-06\\
19.7000007629395	6.25565280643059e-06\\
19.7999992370605	4.45575096819084e-06\\
19.8999996185303	3.4789195524354e-06\\
20	2.51600340561708e-06\\
20.1000003814697	3.44756040249194e-06\\
20.2000007629395	1.56827297814743e-06\\
20.2999992370605	2.04519255930791e-06\\
20.3999996185303	1.0939668300125e-06\\
20.5	1.1267959507677e-06\\
20.6000003814697	1.0191440651397e-06\\
20.7000007629395	1.15750765417033e-06\\
20.7999992370605	1.02367653198598e-06\\
20.8999996185303	1.02311969385482e-06\\
21	9.40951224492892e-07\\
21.1000003814697	6.96318863901979e-07\\
21.2000007629395	8.93337983143283e-07\\
21.2999992370605	7.7627839800698e-07\\
21.3999996185303	8.74853185450775e-07\\
21.5	8.82702181570494e-07\\
21.6000003814697	8.27321798624325e-07\\
21.7000007629395	8.15910766505112e-07\\
21.7999992370605	4.78337767617631e-07\\
21.8999996185303	3.85523151180678e-07\\
22	3.12320992179593e-07\\
22.1000003814697	2.31904991210286e-07\\
22.2000007629395	1.25073540857557e-07\\
22.2999992370605	1.98877202706171e-07\\
22.3999996185303	1.99590090232959e-07\\
22.5	3.0344881452038e-07\\
22.6000003814697	3.25886730934144e-07\\
22.7000007629395	3.06942069983052e-07\\
22.7999992370605	3.41285357308152e-07\\
22.8999996185303	2.56348471339152e-07\\
23	2.67934524345037e-07\\
23.1000003814697	1.62104242917849e-07\\
23.2000007629395	1.99954385493584e-07\\
23.2999992370605	1.22092558285658e-07\\
23.3999996185303	1.32890136228525e-07\\
23.5	1.28876919802678e-07\\
23.6000003814697	1.40020716798972e-07\\
23.7000007629395	1.17270872124209e-07\\
23.7999992370605	1.14278769558496e-07\\
23.8999996185303	8.04481032901094e-08\\
24	6.803282559531e-08\\
24.1000003814697	8.82453718986653e-08\\
24.2000007629395	4.89399738512475e-08\\
24.2999992370605	3.81289879669566e-08\\
24.3999996185303	8.99793590747322e-08\\
24.5	5.87817687858205e-08\\
24.6000003814697	5.23510124139648e-08\\
24.7000007629395	8.50177244160477e-08\\
24.7999992370605	1.23936388263246e-07\\
24.8999996185303	1.68109195897159e-07\\
25	2.42738764200112e-07\\
25.1000003814697	1.62727218366854e-07\\
25.2000007629395	2.09540445439416e-07\\
25.2999992370605	2.88655144231598e-07\\
25.3999996185303	4.48456972890199e-07\\
25.5	2.83040975546101e-07\\
25.6000003814697	1.50671226606391e-07\\
25.7000007629395	1.01879408020977e-07\\
25.7999992370605	6.60839916122313e-08\\
25.8999996185303	4.11371630093527e-08\\
26	3.27332116967227e-08\\
26.1000003814697	6.56076366567504e-08\\
26.2000007629395	7.63064278430647e-08\\
26.2999992370605	4.24877484306307e-08\\
26.3999996185303	3.90344325751357e-08\\
26.5	3.16089092677885e-08\\
26.6000003814697	3.84894249805257e-08\\
26.7000007629395	4.04491657945982e-08\\
26.7999992370605	2.6577238187997e-08\\
26.8999996185303	3.29946132637815e-08\\
27	3.53114479878514e-08\\
27.1000003814697	3.97415291786274e-08\\
27.2000007629395	4.92333498414155e-08\\
27.2999992370605	4.14634442336137e-08\\
27.3999996185303	3.59274849870417e-08\\
27.5	2.33680417238702e-08\\
27.6000003814697	1.62306541540147e-08\\
27.7000007629395	1.2813725192018e-08\\
27.7999992370605	9.44565847760259e-09\\
27.8999996185303	6.98885838090746e-09\\
28	1.07486304301574e-08\\
28.1000003814697	1.22915118083711e-08\\
28.2000007629395	1.65606426349996e-08\\
28.2999992370605	1.53005235148385e-08\\
28.3999996185303	1.22109362621359e-08\\
28.5	1.27701937913116e-08\\
28.6000003814697	1.25959953578558e-08\\
28.7000007629395	1.56944164331208e-08\\
28.7999992370605	1.15545475409817e-08\\
28.8999996185303	5.2316218024373e-09\\
29	3.90682908246731e-09\\
29.1000003814697	4.09522593614042e-09\\
29.2000007629395	5.42590683494382e-09\\
29.2999992370605	4.12941414396073e-09\\
29.3999996185303	6.54322152016107e-09\\
29.5	5.48769296671026e-09\\
29.6000003814697	3.86583831613052e-09\\
29.7000007629395	2.45378406482644e-09\\
29.7999992370605	2.02133976223706e-09\\
29.8999996185303	1.94452676183232e-09\\
30	1.82716497487689e-09\\
30.1000003814697	1.22316567985337e-09\\
30.2000007629395	9.55099110910851e-10\\
30.2999992370605	1.11244435885283e-09\\
30.3999996185303	1.08833841938605e-09\\
30.5	7.85250586776698e-10\\
30.6000003814697	9.24388232625972e-10\\
30.7000007629395	4.83476036983177e-10\\
30.7999992370605	4.60205679120307e-10\\
30.8999996185303	3.33487071291216e-10\\
31	2.99220481725371e-10\\
31.1000003814697	2.36487329718926e-10\\
31.2000007629395	3.51928097774845e-10\\
31.2999992370605	2.79055195617772e-10\\
31.3999996185303	1.68985964110746e-10\\
31.5	1.75101003141442e-10\\
31.6000003814697	2.35207492371714e-10\\
31.7000007629395	1.53716595008291e-10\\
31.7999992370605	1.15837554826026e-10\\
31.8999996185303	1.15202146433457e-10\\
32	9.96800419983401e-11\\
32.0999984741211	9.3638138909391e-11\\
32.2000007629395	6.67880750704342e-11\\
32.2999992370605	9.87145781783383e-11\\
32.4000015258789	6.46275741256197e-11\\
32.5	5.45645854888033e-11\\
32.5999984741211	3.74466464780898e-11\\
32.7000007629395	6.80567338595672e-11\\
32.7999992370605	6.7698367745006e-11\\
32.9000015258789	8.24470422489121e-11\\
33	5.28668012145239e-11\\
33.0999984741211	4.26807686415565e-11\\
33.2000007629395	3.77368518378329e-11\\
33.2999992370605	4.22432505642334e-11\\
33.4000015258789	3.75433607813225e-11\\
33.5	4.21287241203494e-11\\
33.5999984741211	2.63097599262352e-11\\
33.7000007629395	1.76110515059946e-11\\
33.7999992370605	1.86522533529576e-11\\
33.9000015258789	2.48929869772763e-11\\
34	3.20740309311951e-11\\
34.0999984741211	2.5176791207393e-11\\
34.2000007629395	3.82311717006534e-11\\
34.2999992370605	3.48490750146091e-11\\
34.4000015258789	3.5172222773161e-11\\
34.5	2.8798720352885e-11\\
34.5999984741211	2.01789245035666e-11\\
34.7000007629395	1.68901663488707e-11\\
34.7999992370605	1.70581621744548e-11\\
34.9000015258789	1.26185121379629e-11\\
35	1.3479144883588e-11\\
35.0999984741211	6.76672129787392e-12\\
35.2000007629395	7.25058468126205e-12\\
35.2999992370605	8.3516084672941e-12\\
35.4000015258789	4.24513636049229e-12\\
35.5	3.6877870548957e-12\\
35.5999984741211	5.7760944464913e-12\\
35.7000007629395	8.44175510744671e-12\\
35.7999992370605	8.1984974364957e-12\\
35.9000015258789	5.39042725386518e-12\\
36	4.46630319533847e-12\\
36.0999984741211	3.52984633709974e-12\\
36.2000007629395	1.99282821147784e-12\\
36.2999992370605	1.18519387012905e-12\\
36.4000015258789	1.04172833553795e-12\\
36.5	8.48366949607327e-13\\
36.5999984741211	4.59636506373179e-13\\
36.7000007629395	1.01736392747742e-12\\
36.7999992370605	1.12550507108677e-12\\
36.9000015258789	1.08391008842024e-12\\
37	7.51823408216834e-13\\
37.0999984741211	5.03158441560875e-13\\
37.2000007629395	3.14048185243512e-13\\
37.2999992370605	3.48073322551865e-13\\
37.4000015258789	3.78354736863679e-13\\
37.5	3.68833436015237e-13\\
37.5999984741211	4.51473277165992e-13\\
37.7000007629395	1.82125121190799e-13\\
37.7999992370605	1.80557947608052e-13\\
37.9000015258789	1.44564915594003e-13\\
38	2.15915054390357e-13\\
38.0999984741211	1.48484170922267e-13\\
38.2000007629395	1.36998363499917e-13\\
38.2999992370605	1.40311725996614e-13\\
38.4000015258789	1.13807807579011e-13\\
38.5	1.47376495772747e-13\\
38.5999984741211	1.44893835428081e-13\\
38.7000007629395	1.73109939469e-13\\
38.7999992370605	1.63884571603538e-13\\
38.9000015258789	1.63564298281786e-13\\
39	1.45090807857767e-13\\
39.0999984741211	2.15024300990498e-13\\
39.2000007629395	1.46608853529573e-13\\
39.2999992370605	1.03957512357592e-13\\
39.4000015258789	1.16541406516499e-13\\
39.5	1.59006217480967e-13\\
39.5999984741211	2.23723370016381e-13\\
39.7000007629395	2.88365983652436e-13\\
39.7999992370605	2.98248676190022e-13\\
39.9000015258789	4.42601033948109e-13\\
40	5.40803242032178e-13\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.83069980144501\\
0.100000001490116	1.7524186372757\\
0.200000002980232	1.65860962867737\\
0.300000011920929	2.36542105674744\\
0.400000005960464	1.74823331832886\\
0.5	3.1021842956543\\
0.600000023841858	2.56638312339783\\
0.699999988079071	1.64846396446228\\
0.800000011920929	1.38893556594849\\
0.899999976158142	1.23227572441101\\
1	1.49242758750916\\
1.10000002384186	1.18337345123291\\
1.20000004768372	0.606514692306519\\
1.29999995231628	0.616173148155212\\
1.39999997615814	0.605391204357147\\
1.5	0.522207081317902\\
1.60000002384186	0.338962942361832\\
1.70000004768372	0.200919687747955\\
1.79999995231628	0.206405401229858\\
1.89999997615814	0.291839390993118\\
2	0.147435814142227\\
2.09999990463257	0.159358039498329\\
2.20000004768372	0.180287301540375\\
2.29999995231628	0.15811912715435\\
2.40000009536743	0.175195276737213\\
2.5	0.124492309987545\\
2.59999990463257	0.0898581519722939\\
2.70000004768372	0.0677132830023766\\
2.79999995231628	0.08944121748209\\
2.90000009536743	0.0875429436564445\\
3	0.0583845004439354\\
3.09999990463257	0.0477777533233166\\
3.20000004768372	0.0360611490905285\\
3.29999995231628	0.0414745509624481\\
3.40000009536743	0.0301480852067471\\
3.5	0.0315915755927563\\
3.59999990463257	0.0307732746005058\\
3.70000004768372	0.0195487383753061\\
3.79999995231628	0.0165311936289072\\
3.90000009536743	0.00982714910060167\\
4	0.00729627069085836\\
4.09999990463257	0.00769995385780931\\
4.19999980926514	0.00747684948146343\\
4.30000019073486	0.00749948713928461\\
4.40000009536743	0.00693971524015069\\
4.5	0.00960681401193142\\
4.59999990463257	0.00980897154659033\\
4.69999980926514	0.0071385744959116\\
4.80000019073486	0.00814707949757576\\
4.90000009536743	0.00935723539441824\\
5	0.00702632730826735\\
5.09999990463257	0.00413593603298068\\
5.19999980926514	0.00482890708371997\\
5.30000019073486	0.00744273839518428\\
5.40000009536743	0.00749035738408566\\
5.5	0.00653680833056569\\
5.59999990463257	0.00867250934243202\\
5.69999980926514	0.00632702512666583\\
5.80000019073486	0.00568486843258142\\
5.90000009536743	0.00487314769998193\\
6	0.00641988543793559\\
6.09999990463257	0.0077453083358705\\
6.19999980926514	0.00569271948188543\\
6.30000019073486	0.00544397393241525\\
6.40000009536743	0.00487710488960147\\
6.5	0.00509873731061816\\
6.59999990463257	0.00247029098682106\\
6.69999980926514	0.00215839478187263\\
6.80000019073486	0.00224488344974816\\
6.90000009536743	0.00197958666831255\\
7	0.00261434353888035\\
7.09999990463257	0.00215523177757859\\
7.19999980926514	0.00231962441466749\\
7.30000019073486	0.0021187870297581\\
7.40000009536743	0.00212498148903251\\
7.5	0.00155638181604445\\
7.59999990463257	0.000889904447831213\\
7.69999980926514	0.00100741698406637\\
7.80000019073486	0.00129530834965408\\
7.90000009536743	0.001143959001638\\
8	0.000946903135627508\\
8.10000038146973	0.00056839594617486\\
8.19999980926514	0.000328774389345199\\
8.30000019073486	0.000190312741324306\\
8.39999961853027	0.000206722441362217\\
8.5	0.000211483114981093\\
8.60000038146973	0.000155943533172831\\
8.69999980926514	0.000169263628777117\\
8.80000019073486	0.00026403644005768\\
8.89999961853027	0.000115329035907052\\
9	0.000138772913487628\\
9.10000038146973	0.000176320958416909\\
9.19999980926514	9.02718747965991e-05\\
9.30000019073486	8.05075251264498e-05\\
9.39999961853027	6.51372247375548e-05\\
9.5	7.32451007934287e-05\\
9.60000038146973	6.18823833065107e-05\\
9.69999980926514	5.63856119697448e-05\\
9.80000019073486	6.52738090138882e-05\\
9.89999961853027	5.65320660825819e-05\\
10	0.000110992979898583\\
10.1000003814697	0.000131381617393345\\
10.1999998092651	0.000126926475786604\\
10.3000001907349	0.000138851959491149\\
10.3999996185303	0.000137330483994447\\
10.5	0.00010682588617783\\
10.6000003814697	8.88846116140485e-05\\
10.6999998092651	8.43716115923598e-05\\
10.8000001907349	5.01881586387753e-05\\
10.8999996185303	8.01788919488899e-05\\
11	9.02164247236215e-05\\
11.1000003814697	6.23114538029768e-05\\
11.1999998092651	9.6026218670886e-05\\
11.3000001907349	6.80358134559356e-05\\
11.3999996185303	4.81862589367665e-05\\
11.5	4.38841198047157e-05\\
11.6000003814697	4.62243115180172e-05\\
11.6999998092651	3.29002723447047e-05\\
11.8000001907349	2.96496800729074e-05\\
11.8999996185303	3.33219322783407e-05\\
12	2.97879814752378e-05\\
12.1000003814697	4.34001995017752e-05\\
12.1999998092651	2.04438820219366e-05\\
12.3000001907349	2.1199924958637e-05\\
12.3999996185303	1.65190213010646e-05\\
12.5	1.70162293215981e-05\\
12.6000003814697	1.15486054710345e-05\\
12.6999998092651	8.35437731439015e-06\\
12.8000001907349	6.12449866821407e-06\\
12.8999996185303	4.69158567284467e-06\\
13	4.28736302637844e-06\\
13.1000003814697	4.79528534924611e-06\\
13.1999998092651	3.94651306123706e-06\\
13.3000001907349	4.28312750955229e-06\\
13.3999996185303	2.50645643973257e-06\\
13.5	1.55310704030853e-06\\
13.6000003814697	7.94232164480491e-07\\
13.6999998092651	9.13692360882123e-07\\
13.8000001907349	1.1035056104447e-06\\
13.8999996185303	7.37552113605489e-07\\
14	7.71392762999312e-07\\
14.1000003814697	8.56680117067299e-07\\
14.1999998092651	8.78916694091458e-07\\
14.3000001907349	8.74725287758338e-07\\
14.3999996185303	4.54484933243293e-07\\
14.5	4.00676697154267e-07\\
14.6000003814697	3.19337431164968e-07\\
14.6999998092651	3.20648240403898e-07\\
14.8000001907349	3.88149885566236e-07\\
14.8999996185303	2.86045548136826e-07\\
15	4.16906658529115e-07\\
15.1000003814697	3.01336200436708e-07\\
15.1999998092651	4.5950483240631e-07\\
15.3000001907349	3.18928215392589e-07\\
15.3999996185303	2.0753930130013e-07\\
15.5	3.33516595674155e-07\\
15.6000003814697	2.96779887776211e-07\\
15.6999998092651	3.78424829250434e-07\\
15.8000001907349	2.93561072339799e-07\\
15.8999996185303	3.28093477719449e-07\\
16	2.0348137752535e-07\\
16.1000003814697	1.67960394037436e-07\\
16.2000007629395	1.75896829546218e-07\\
16.2999992370605	1.73740289710622e-07\\
16.3999996185303	1.50631734641138e-07\\
16.5	1.16717252751641e-07\\
16.6000003814697	8.98132483939662e-08\\
16.7000007629395	8.29155766268741e-08\\
16.7999992370605	6.66735360255188e-08\\
16.8999996185303	3.5690217004003e-08\\
17	2.10666506461621e-08\\
17.1000003814697	2.04788666025024e-08\\
17.2000007629395	1.56368624715242e-08\\
17.2999992370605	2.21082121498739e-08\\
17.3999996185303	1.8449330951853e-08\\
17.5	1.54335157986907e-08\\
17.6000003814697	1.2314043118522e-08\\
17.7000007629395	1.42745282261103e-08\\
17.7999992370605	1.83740382908582e-08\\
17.8999996185303	1.70024225809584e-08\\
18	2.03195327230787e-08\\
18.1000003814697	1.90176567826938e-08\\
18.2000007629395	2.39445583360975e-08\\
18.2999992370605	2.11573478736682e-08\\
18.3999996185303	2.59315804385096e-08\\
18.5	2.63336659145352e-08\\
18.6000003814697	2.86745613919948e-08\\
18.7000007629395	4.62128539879814e-08\\
18.7999992370605	4.54326709586894e-08\\
18.8999996185303	2.90882411491111e-08\\
19	3.19380255575652e-08\\
19.1000003814697	3.30044898078086e-08\\
19.2000007629395	3.23636122345761e-08\\
19.2999992370605	1.93987599317325e-08\\
19.3999996185303	1.48413450418161e-08\\
19.5	2.77455018959927e-08\\
19.6000003814697	1.96446361400149e-08\\
19.7000007629395	1.89639504100114e-08\\
19.7999992370605	1.92726794523423e-08\\
19.8999996185303	1.13876259533185e-08\\
20	9.9250510032789e-09\\
20.1000003814697	5.07711650499232e-09\\
20.2000007629395	5.45109779537256e-09\\
20.2999992370605	4.04684330490568e-09\\
20.3999996185303	4.41958514230123e-09\\
20.5	3.07272318700313e-09\\
20.6000003814697	2.89553914178953e-09\\
20.7000007629395	4.814302290157e-09\\
20.7999992370605	4.66769378704157e-09\\
20.8999996185303	6.22644025227714e-09\\
21	6.80153355858693e-09\\
21.1000003814697	6.42978070786171e-09\\
21.2000007629395	2.78217693328031e-09\\
21.2999992370605	3.21756932208928e-09\\
21.3999996185303	2.78042655565969e-09\\
21.5	3.15508641435258e-09\\
21.6000003814697	4.35503988427399e-09\\
21.7000007629395	3.90922849646813e-09\\
21.7999992370605	3.31346394766285e-09\\
21.8999996185303	2.47272735620641e-09\\
22	1.91870430654717e-09\\
22.1000003814697	1.37050770732117e-09\\
22.2000007629395	8.04428690326375e-10\\
22.2999992370605	5.15421261226834e-10\\
22.3999996185303	8.05594035924173e-10\\
22.5	7.9604717262427e-10\\
22.6000003814697	5.13298292759146e-10\\
22.7000007629395	4.48054982005175e-10\\
22.7999992370605	5.10405051556972e-10\\
22.8999996185303	4.55843612856555e-10\\
23	5.92872140270373e-10\\
23.1000003814697	4.88776241702737e-10\\
23.2000007629395	2.56952542576627e-10\\
23.2999992370605	2.24066404319601e-10\\
23.3999996185303	1.75270964408725e-10\\
23.5	2.09932377037703e-10\\
23.6000003814697	1.24028703973877e-10\\
23.7000007629395	7.17575096564893e-11\\
23.7999992370605	6.10287584357216e-11\\
23.8999996185303	5.00606743558674e-11\\
24	5.59118168430572e-11\\
24.1000003814697	3.42532668895501e-11\\
24.2000007629395	2.82694249953419e-11\\
24.2999992370605	2.40412047908256e-11\\
24.3999996185303	2.22472804067841e-11\\
24.5	2.35421335204045e-11\\
24.6000003814697	1.43003534361363e-11\\
24.7000007629395	7.91616338452483e-12\\
24.7999992370605	1.21839396211021e-11\\
24.8999996185303	1.07000693028159e-11\\
25	8.33864748084334e-12\\
25.1000003814697	6.68833738393104e-12\\
25.2000007629395	3.53669914535115e-12\\
25.2999992370605	2.49110974903655e-12\\
25.3999996185303	1.81986934202905e-12\\
25.5	1.37072482270933e-12\\
25.6000003814697	7.15959301393621e-13\\
25.7000007629395	7.75118250834206e-13\\
25.7999992370605	4.02035609664564e-13\\
25.8999996185303	4.68811567257837e-13\\
26	3.86805577802171e-13\\
26.1000003814697	2.53837315750127e-13\\
26.2000007629395	2.48700962168086e-13\\
26.2999992370605	2.54392698312983e-13\\
26.3999996185303	2.6404383237158e-13\\
26.5	3.6095708670289e-13\\
26.6000003814697	3.77609971286344e-13\\
26.7000007629395	2.37955244701202e-13\\
26.7999992370605	2.18640657336823e-13\\
26.8999996185303	2.13909158398515e-13\\
27	1.88425447120166e-13\\
27.1000003814697	1.60656576475397e-13\\
27.2000007629395	2.30879172117421e-13\\
27.2999992370605	4.06298096295582e-13\\
27.3999996185303	4.03819935389932e-13\\
27.5	4.49347644596726e-13\\
27.6000003814697	2.92844307830942e-13\\
27.7000007629395	2.8138152615223e-13\\
27.7999992370605	1.38952868308784e-13\\
27.8999996185303	1.87361790578849e-13\\
28	1.71891865433267e-13\\
28.1000003814697	3.69269393708793e-13\\
28.2000007629395	1.95761633357654e-13\\
28.2999992370605	2.95952010728046e-13\\
28.3999996185303	2.54208980254855e-13\\
28.5	2.4767942688117e-13\\
28.6000003814697	1.64065606261289e-13\\
28.7000007629395	1.28068061255697e-13\\
28.7999992370605	1.00306014308351e-13\\
28.8999996185303	7.83694398438783e-14\\
29	4.51102574890692e-14\\
29.1000003814697	4.97335225573773e-14\\
29.2000007629395	5.71705565375648e-14\\
29.2999992370605	5.55290676721581e-14\\
29.3999996185303	9.52380467783391e-14\\
29.5	1.6386393110468e-13\\
29.6000003814697	1.03373608501336e-13\\
29.7000007629395	8.41253539811231e-14\\
29.7999992370605	6.53533149363832e-14\\
29.8999996185303	5.53263354184305e-14\\
30	5.53111633642793e-14\\
30.1000003814697	4.93257371796466e-14\\
30.2000007629395	6.4352596331179e-14\\
30.2999992370605	1.16191656448182e-13\\
30.3999996185303	9.95078992078666e-14\\
30.5	1.66035899764293e-13\\
30.6000003814697	1.69799219715099e-13\\
30.7000007629395	1.46446331623917e-13\\
30.7999992370605	1.94438405263717e-13\\
30.8999996185303	2.07336006544968e-13\\
31	2.05576902072638e-13\\
31.1000003814697	1.01388766360431e-13\\
31.2000007629395	8.70297418658315e-14\\
31.2999992370605	8.26342100757223e-14\\
31.3999996185303	6.87610775609859e-14\\
31.5	6.68538236380488e-14\\
31.6000003814697	1.17521186467247e-13\\
31.7000007629395	1.05867178630363e-13\\
31.7999992370605	9.38503831940385e-14\\
31.8999996185303	6.92483044647738e-14\\
32	4.37341101647195e-14\\
32.0999984741211	4.08497766320702e-14\\
32.2000007629395	4.20166390558124e-14\\
32.2999992370605	4.01577303853727e-14\\
32.4000015258789	2.680320734512e-14\\
32.5	1.29416088780264e-14\\
32.5999984741211	1.07923889822777e-14\\
32.7000007629395	7.09425880467498e-15\\
32.7999992370605	6.60015441687192e-15\\
32.9000015258789	6.9338968330349e-15\\
33	7.73262222075787e-15\\
33.0999984741211	5.59680619788305e-15\\
33.2000007629395	7.23860973602958e-15\\
33.2999992370605	8.76984625192275e-15\\
33.4000015258789	8.64792094136318e-15\\
33.5	1.08328602164975e-14\\
33.5999984741211	1.03498312079963e-14\\
33.7000007629395	5.29907919912084e-15\\
33.7999992370605	6.33957701262687e-15\\
33.9000015258789	4.54797569775841e-15\\
34	6.23589552120173e-15\\
34.0999984741211	3.87428041986318e-15\\
34.2000007629395	4.03200811903729e-15\\
34.2999992370605	4.04996394696966e-15\\
34.4000015258789	3.4500039459241e-15\\
34.5	1.15536744549409e-15\\
34.5999984741211	2.09749413475867e-15\\
34.7000007629395	2.48705898676102e-15\\
34.7999992370605	4.72241705104775e-15\\
34.9000015258789	5.5469828728926e-15\\
35	6.86789602578485e-15\\
35.0999984741211	4.87295852269736e-15\\
35.2000007629395	6.8271668700326e-15\\
35.2999992370605	4.27920833194636e-15\\
35.4000015258789	2.79341089850864e-15\\
35.5	3.64310183515143e-15\\
35.5999984741211	5.89598331705095e-15\\
35.7000007629395	4.25218162818184e-15\\
35.7999992370605	5.01336736271544e-15\\
35.9000015258789	4.21248839372408e-15\\
36	3.07933004622789e-15\\
36.0999984741211	1.80615270562758e-15\\
36.2000007629395	1.92099830305576e-15\\
36.2999992370605	1.34963021678212e-15\\
36.4000015258789	9.88481202577782e-16\\
36.5	7.82517835793729e-16\\
36.5999984741211	1.02190967547853e-15\\
36.7000007629395	1.14111982192568e-15\\
36.7999992370605	1.05359347226617e-15\\
36.9000015258789	1.12928846571843e-15\\
37	9.03317016049928e-16\\
37.0999984741211	6.89484130850731e-16\\
37.2000007629395	7.81331354392863e-16\\
37.2999992370605	8.95763070347195e-16\\
37.4000015258789	8.18191528339851e-16\\
37.5	9.21567611447942e-16\\
37.5999984741211	1.09845625468014e-15\\
37.7000007629395	1.74195173751132e-15\\
37.7999992370605	1.42268140864777e-15\\
37.9000015258789	1.3849098801891e-15\\
38	1.23792806450032e-15\\
38.0999984741211	1.21311952826642e-15\\
38.2000007629395	1.01949796091946e-15\\
38.2999992370605	7.64542367284895e-16\\
38.4000015258789	8.40857653552343e-16\\
38.5	6.99515065589031e-16\\
38.5999984741211	6.42698530706936e-16\\
38.7000007629395	4.70830516450914e-16\\
38.7999992370605	4.70358083824583e-16\\
38.9000015258789	4.11560206529962e-16\\
39	2.79304005689642e-16\\
39.0999984741211	2.50383548013302e-16\\
39.2000007629395	1.91406708538794e-16\\
39.2999992370605	1.35009547609818e-16\\
39.4000015258789	1.32670558770204e-16\\
39.5	1.17089546524139e-16\\
39.5999984741211	1.00853241796809e-16\\
39.7000007629395	9.36032816604678e-17\\
39.7999992370605	6.78010235782114e-17\\
39.9000015258789	8.40841004060973e-17\\
40	1.3660972519608e-16\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.83069980144501\\
0.100000001490116	0.862528860569\\
0.200000002980232	0.403926968574524\\
0.300000011920929	0.327576100826263\\
0.400000005960464	0.258599728345871\\
0.5	0.367291927337646\\
0.600000023841858	0.376052469015121\\
0.699999988079071	0.410555720329285\\
0.800000011920929	0.52713406085968\\
0.899999976158142	0.257555782794952\\
1	0.192596226930618\\
1.10000002384186	0.194146245718002\\
1.20000004768372	0.1583301872015\\
1.29999995231628	0.189127489924431\\
1.39999997615814	0.193783447146416\\
1.5	0.186480268836021\\
1.60000002384186	0.188518047332764\\
1.70000004768372	0.157861426472664\\
1.79999995231628	0.119307786226273\\
1.89999997615814	0.111846618354321\\
2	0.074880339205265\\
2.09999990463257	0.0706457942724228\\
2.20000004768372	0.0964289531111717\\
2.29999995231628	0.146679103374481\\
2.40000009536743	0.061671070754528\\
2.5	0.0834463536739349\\
2.59999990463257	0.0461831949651241\\
2.70000004768372	0.0548781529068947\\
2.79999995231628	0.0620598755776882\\
2.90000009536743	0.0488897264003754\\
3	0.0450334176421165\\
3.09999990463257	0.0140661969780922\\
3.20000004768372	0.0176173336803913\\
3.29999995231628	0.0106630073860288\\
3.40000009536743	0.00747857941314578\\
3.5	0.00486905360594392\\
3.59999990463257	0.00659062899649143\\
3.70000004768372	0.00484528439119458\\
3.79999995231628	0.00406727334484458\\
3.90000009536743	0.00225312425754964\\
4	0.00205212156288326\\
4.09999990463257	0.00157039519399405\\
4.19999980926514	0.000995611888356507\\
4.30000019073486	0.00077468465315178\\
4.40000009536743	0.000547108240425587\\
4.5	0.000429080595495179\\
4.59999990463257	0.000468942802399397\\
4.69999980926514	0.000367061467841268\\
4.80000019073486	0.000451024738140404\\
4.90000009536743	0.000262593908701092\\
5	0.000209719495614991\\
5.09999990463257	0.000150562831549905\\
5.19999980926514	9.90692496998236e-05\\
5.30000019073486	7.99994231783785e-05\\
5.40000009536743	9.98745308606885e-05\\
5.5	0.000101162288046908\\
5.59999990463257	0.000117604955448769\\
5.69999980926514	0.000195022119442001\\
5.80000019073486	0.000136815826408565\\
5.90000009536743	0.000165222867508419\\
6	0.000141289594466798\\
6.09999990463257	9.07684225239791e-05\\
6.19999980926514	8.46854673000053e-05\\
6.30000019073486	0.000111550732981414\\
6.40000009536743	0.000108907355752308\\
6.5	6.47723645670339e-05\\
6.59999990463257	7.33098349883221e-05\\
6.69999980926514	9.54393326537684e-05\\
6.80000019073486	0.000113895046524704\\
6.90000009536743	0.000117481766210403\\
7	0.000146381324157119\\
7.09999990463257	0.000101949386589695\\
7.19999980926514	6.84309197822586e-05\\
7.30000019073486	5.05041462020017e-05\\
7.40000009536743	3.81045174435712e-05\\
7.5	2.80884796666214e-05\\
7.59999990463257	1.58468774316134e-05\\
7.69999980926514	2.80174681392964e-05\\
7.80000019073486	3.26780063915066e-05\\
7.90000009536743	1.73649841599399e-05\\
8	1.74660635821056e-05\\
8.10000038146973	1.6897798559512e-05\\
8.19999980926514	2.18645709537668e-05\\
8.30000019073486	4.15090980823152e-05\\
8.39999961853027	1.95901520783082e-05\\
8.5	3.10381947201677e-05\\
8.60000038146973	4.18853705923539e-05\\
8.69999980926514	3.32243507727981e-05\\
8.80000019073486	3.58844190486707e-05\\
8.89999961853027	4.48867540399078e-05\\
9	3.76978750864509e-05\\
9.10000038146973	3.87452018912882e-05\\
9.19999980926514	2.59758253378095e-05\\
9.30000019073486	1.90342907444574e-05\\
9.39999961853027	4.58519352832809e-05\\
9.5	3.81764366466086e-05\\
9.60000038146973	2.5887926312862e-05\\
9.69999980926514	1.76940811797976e-05\\
9.80000019073486	1.3667717212229e-05\\
9.89999961853027	1.39202693389961e-05\\
10	1.71839274116792e-05\\
10.1000003814697	2.21120353671722e-05\\
10.1999998092651	2.1051168005215e-05\\
10.3000001907349	1.78993795998394e-05\\
10.3999996185303	3.03427641483722e-05\\
10.5	4.22568809881341e-05\\
10.6000003814697	3.53690629708581e-05\\
10.6999998092651	4.76484638056718e-05\\
10.8000001907349	3.1632611353416e-05\\
10.8999996185303	4.44465295004193e-05\\
11	4.59708571725059e-05\\
11.1000003814697	2.46272829826921e-05\\
11.1999998092651	3.20893777825404e-05\\
11.3000001907349	3.76988464267924e-05\\
11.3999996185303	3.13598902721424e-05\\
11.5	3.37527089868672e-05\\
11.6000003814697	3.91668800148182e-05\\
11.6999998092651	3.10318573610857e-05\\
11.8000001907349	2.41334782913327e-05\\
11.8999996185303	3.2625666790409e-05\\
12	2.98388367809821e-05\\
12.1000003814697	3.29617978422903e-05\\
12.1999998092651	3.04080040223198e-05\\
12.3000001907349	2.60952510870993e-05\\
12.3999996185303	1.90490172826685e-05\\
12.5	2.21267546294257e-05\\
12.6000003814697	1.98755278688623e-05\\
12.6999998092651	2.14296724152518e-05\\
12.8000001907349	2.25220319407526e-05\\
12.8999996185303	2.06412587431259e-05\\
13	1.37578617795953e-05\\
13.1000003814697	1.53757755469996e-05\\
13.1999998092651	8.95761604624568e-06\\
13.3000001907349	7.90833473729435e-06\\
13.3999996185303	5.96066183788935e-06\\
13.5	5.72647968510864e-06\\
13.6000003814697	4.32004071626579e-06\\
13.6999998092651	5.42041243534186e-06\\
13.8000001907349	6.89733997205622e-06\\
13.8999996185303	5.41188592251274e-06\\
14	3.83673523174366e-06\\
14.1000003814697	2.97037536256539e-06\\
14.1999998092651	3.18312845593027e-06\\
14.3000001907349	4.98272947879741e-06\\
14.3999996185303	5.47644458492869e-06\\
14.5	8.43570524011739e-06\\
14.6000003814697	5.70937027077889e-06\\
14.6999998092651	6.97853374731494e-06\\
14.8000001907349	7.12800920155132e-06\\
14.8999996185303	5.44122713108663e-06\\
15	6.15622775512747e-06\\
15.1000003814697	5.95857090956997e-06\\
15.1999998092651	8.64246612763964e-06\\
15.3000001907349	9.6277981356252e-06\\
15.3999996185303	9.7709753390518e-06\\
15.5	1.15453094622353e-05\\
15.6000003814697	1.44733749039005e-05\\
15.6999998092651	6.98775875207502e-06\\
15.8000001907349	5.4766564971942e-06\\
15.8999996185303	6.63806349621154e-06\\
16	4.17406090491568e-06\\
16.1000003814697	4.6413288146141e-06\\
16.2000007629395	3.58076863449242e-06\\
16.2999992370605	2.72924148703169e-06\\
16.3999996185303	2.95951303996844e-06\\
16.5	3.15311262966134e-06\\
16.6000003814697	3.3803637506935e-06\\
16.7000007629395	2.40599933931662e-06\\
16.7999992370605	2.26412112169783e-06\\
16.8999996185303	2.48353671850055e-06\\
17	2.67902305495227e-06\\
17.1000003814697	2.16541479858279e-06\\
17.2000007629395	1.7001822243401e-06\\
17.2999992370605	2.97398287329997e-06\\
17.3999996185303	8.28755491966149e-06\\
17.5	3.125443981844e-06\\
17.6000003814697	3.20065214509668e-06\\
17.7000007629395	3.21879770126543e-06\\
17.7999992370605	5.58400961381267e-06\\
17.8999996185303	4.08162759413244e-06\\
18	3.47455784321937e-06\\
18.1000003814697	3.20742469739344e-06\\
18.2000007629395	3.14785893351655e-06\\
18.2999992370605	3.0393000542972e-06\\
18.3999996185303	2.99177145279828e-06\\
18.5	2.87697821477195e-06\\
18.6000003814697	3.14570957016258e-06\\
18.7000007629395	2.78233096651093e-06\\
18.7999992370605	3.78840059056529e-06\\
18.8999996185303	2.92075810648385e-06\\
19	2.58984437095933e-06\\
19.1000003814697	1.70082421391271e-06\\
19.2000007629395	1.96093833437772e-06\\
19.2999992370605	2.2161323158798e-06\\
19.3999996185303	1.8597110056362e-06\\
19.5	2.25589519686764e-06\\
19.6000003814697	1.22407516300882e-06\\
19.7000007629395	1.43039846989268e-06\\
19.7999992370605	8.36170386264712e-07\\
19.8999996185303	5.21884544468776e-07\\
20	4.87561521822499e-07\\
20.1000003814697	2.75051206699573e-07\\
20.2000007629395	2.33188600873291e-07\\
20.2999992370605	1.81398689846901e-07\\
20.3999996185303	1.72159900557745e-07\\
20.5	2.22564352725385e-07\\
20.6000003814697	1.82250460056821e-07\\
20.7000007629395	2.74908046549172e-07\\
20.7999992370605	2.45605690452066e-07\\
20.8999996185303	1.59601228233441e-07\\
21	1.14846052667872e-07\\
21.1000003814697	8.66208651473244e-08\\
21.2000007629395	7.81560203222398e-08\\
21.2999992370605	8.98106904401175e-08\\
21.3999996185303	6.01234333430511e-08\\
21.5	6.26257801172869e-08\\
21.6000003814697	3.5414117860455e-08\\
21.7000007629395	4.49661037293936e-08\\
21.7999992370605	4.95861200988656e-08\\
21.8999996185303	4.55939712651343e-08\\
22	6.0992014994099e-08\\
22.1000003814697	4.64203324668233e-08\\
22.2000007629395	2.91197093105211e-08\\
22.2999992370605	3.09709555779136e-08\\
22.3999996185303	3.95470465264225e-08\\
22.5	4.64038052427895e-08\\
22.6000003814697	2.41936675138277e-08\\
22.7000007629395	3.44900961124495e-08\\
22.7999992370605	3.5282759824895e-08\\
22.8999996185303	3.43682202696982e-08\\
23	3.00409084275088e-08\\
23.1000003814697	3.64536809627225e-08\\
23.2000007629395	1.93803018078142e-08\\
23.2999992370605	2.18267999230193e-08\\
23.3999996185303	1.56761146286044e-08\\
23.5	1.18343423949341e-08\\
23.6000003814697	1.20838947736956e-08\\
23.7000007629395	1.98074197044207e-08\\
23.7999992370605	1.49143914995875e-08\\
23.8999996185303	2.36357298177836e-08\\
24	1.39570399682043e-08\\
24.1000003814697	1.76104588689441e-08\\
24.2000007629395	2.42207303102759e-08\\
24.2999992370605	1.41212783688616e-08\\
24.3999996185303	1.38118201320481e-08\\
24.5	9.56453760636577e-09\\
24.6000003814697	1.02290931280891e-08\\
24.7000007629395	9.88368320520294e-09\\
24.7999992370605	1.0907809766536e-08\\
24.8999996185303	7.06185820931182e-09\\
25	6.03179506342144e-09\\
25.1000003814697	5.45800027396126e-09\\
25.2000007629395	6.03487126937807e-09\\
25.2999992370605	5.34505151250642e-09\\
25.3999996185303	4.14228518152981e-09\\
25.5	4.16235090838768e-09\\
25.6000003814697	2.75436384811201e-09\\
25.7000007629395	1.89182425280876e-09\\
25.7999992370605	1.62264091052577e-09\\
25.8999996185303	3.82783582608681e-09\\
26	3.95688948273687e-09\\
26.1000003814697	3.95973298594754e-09\\
26.2000007629395	4.42042358272943e-09\\
26.2999992370605	2.57790677693492e-09\\
26.3999996185303	1.71003156079763e-09\\
26.5	2.12811679389802e-09\\
26.6000003814697	2.41805508949255e-09\\
26.7000007629395	2.71543898477944e-09\\
26.7999992370605	2.46345899235223e-09\\
26.8999996185303	4.87342921573486e-09\\
27	3.0877891354919e-09\\
27.1000003814697	2.27441376843274e-09\\
27.2000007629395	2.43481923511979e-09\\
27.2999992370605	2.44288966833039e-09\\
27.3999996185303	2.9454334526946e-09\\
27.5	2.56478016602557e-09\\
27.6000003814697	2.35281660820874e-09\\
27.7000007629395	3.06974246022662e-09\\
27.7999992370605	1.87966975317977e-09\\
27.8999996185303	1.15570109038288e-09\\
28	1.45522305317058e-09\\
28.1000003814697	8.36955171834575e-10\\
28.2000007629395	4.9303461313599e-10\\
28.2999992370605	5.75504366384649e-10\\
28.3999996185303	6.75617783940652e-10\\
28.5	5.75988423623386e-10\\
28.6000003814697	7.97412580411105e-10\\
28.7000007629395	6.63393562305714e-10\\
28.7999992370605	8.12502565228357e-10\\
28.8999996185303	6.12858042092768e-10\\
29	4.26466639780188e-10\\
29.1000003814697	2.88042756313445e-10\\
29.2000007629395	3.89302090564314e-10\\
29.2999992370605	4.01366745395038e-10\\
29.3999996185303	1.70794628440163e-10\\
29.5	2.21131821187548e-10\\
29.6000003814697	2.55057253095714e-10\\
29.7000007629395	2.80172579580906e-10\\
29.7999992370605	4.76076733590958e-10\\
29.8999996185303	4.91062190910441e-10\\
30	5.03799779671965e-10\\
30.1000003814697	6.55340559596596e-10\\
30.2000007629395	1.06279007816568e-09\\
30.2999992370605	1.09034570261457e-09\\
30.3999996185303	7.82772402452281e-10\\
30.5	7.07472802563558e-10\\
30.6000003814697	4.65492672185874e-10\\
30.7000007629395	3.097108125516e-10\\
30.7999992370605	2.38456643320006e-10\\
30.8999996185303	2.15272813464118e-10\\
31	1.75791631251698e-10\\
31.1000003814697	1.36413547124903e-10\\
31.2000007629395	1.09364919897992e-10\\
31.2999992370605	8.27142729309394e-11\\
31.3999996185303	8.49181350237593e-11\\
31.5	8.53795159572179e-11\\
31.6000003814697	6.29154228715123e-11\\
31.7000007629395	1.10679236609013e-10\\
31.7999992370605	1.05618472301394e-10\\
31.8999996185303	1.14320435062876e-10\\
32	5.82402459592402e-11\\
32.0999984741211	4.98854221819833e-11\\
32.2000007629395	4.97655597286872e-11\\
32.2999992370605	3.46062171974193e-11\\
32.4000015258789	4.51796447475949e-11\\
32.5	2.4843328783053e-11\\
32.5999984741211	2.1976066799656e-11\\
32.7000007629395	2.2850100284133e-11\\
32.7999992370605	1.48815907513589e-11\\
32.9000015258789	1.32989088491575e-11\\
33	1.8923664718562e-11\\
33.0999984741211	1.66896999692634e-11\\
33.2000007629395	1.90858162607555e-11\\
33.2999992370605	1.77998414618852e-11\\
33.4000015258789	1.74925629536915e-11\\
33.5	1.93129297276773e-11\\
33.5999984741211	3.0177360610395e-11\\
33.7000007629395	1.94297546801669e-11\\
33.7999992370605	2.04306467577187e-11\\
33.9000015258789	1.98636922882356e-11\\
34	1.11526907500825e-11\\
34.0999984741211	9.72853221592462e-12\\
34.2000007629395	7.41525590930436e-12\\
34.2999992370605	8.0519393236278e-12\\
34.4000015258789	8.41229690073941e-12\\
34.5	1.27246858883101e-11\\
34.5999984741211	7.20560763833866e-12\\
34.7000007629395	4.7938510799872e-12\\
34.7999992370605	4.28267664387416e-12\\
34.9000015258789	2.74685526061025e-12\\
35	2.20680353331393e-12\\
35.0999984741211	3.07814971428622e-12\\
35.2000007629395	2.15351889966409e-12\\
35.2999992370605	2.11929410652567e-12\\
35.4000015258789	1.82928173476926e-12\\
35.5	1.98472618548329e-12\\
35.5999984741211	1.16710233057787e-12\\
35.7000007629395	1.61781276309531e-12\\
35.7999992370605	1.29765360783185e-12\\
35.9000015258789	8.88547915800508e-13\\
36	1.30894828396372e-12\\
36.0999984741211	7.71787419130004e-13\\
36.2000007629395	2.07741246080473e-12\\
36.2999992370605	3.26876828556089e-12\\
36.4000015258789	2.41907318829226e-12\\
36.5	2.81762894266402e-12\\
36.5999984741211	3.41065066813973e-12\\
36.7000007629395	3.51438908356705e-12\\
36.7999992370605	1.909192205371e-12\\
36.9000015258789	3.41863776870399e-12\\
37	2.26731025447513e-12\\
37.0999984741211	1.820071437314e-12\\
37.2000007629395	1.50585154155142e-12\\
37.2999992370605	1.05677478486749e-12\\
37.4000015258789	9.90692120353409e-13\\
37.5	1.13374750126266e-12\\
37.5999984741211	8.54507111770764e-13\\
37.7000007629395	6.16021502471836e-13\\
37.7999992370605	7.07528057409396e-13\\
37.9000015258789	7.96900577210852e-13\\
38	1.11543478446829e-12\\
38.0999984741211	1.76443159128487e-12\\
38.2000007629395	1.4021382796145e-12\\
38.2999992370605	1.46284124136892e-12\\
38.4000015258789	1.98740004488107e-12\\
38.5	1.94200601780214e-12\\
38.5999984741211	2.24220620369253e-12\\
38.7000007629395	1.48095121235703e-12\\
38.7999992370605	1.2435015040238e-12\\
38.9000015258789	1.06008019203074e-12\\
39	1.13303897514294e-12\\
39.0999984741211	7.97256032893101e-13\\
39.2000007629395	9.61361415821593e-13\\
39.2999992370605	9.72307304114572e-13\\
39.4000015258789	1.23540457377946e-12\\
39.5	1.02484687403148e-12\\
39.5999984741211	1.21466942407111e-12\\
39.7000007629395	1.83666450104258e-12\\
39.7999992370605	1.80986801066874e-12\\
39.9000015258789	1.39265931686089e-12\\
40	6.37891432384019e-13\\
};
\end{axis}
\end{tikzpicture}%

==> SimStrato5a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-10,
ymax=323567.25,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	2.22274994850159\\
0.5	2.63999557495117\\
1	1.77676641941071\\
1.5	1.65792858600616\\
2	1.68015789985657\\
2.5	1.34536969661713\\
3	1.4205014705658\\
3.5	1.31036901473999\\
4	1.71785664558411\\
4.5	1.8358154296875\\
5	2.49385213851929\\
5.5	2.48394656181335\\
6	2.05351591110229\\
6.5	1.2886106967926\\
7	2.06969022750854\\
7.5	1.53848886489868\\
8	1.22257709503174\\
8.5	1.02362906932831\\
9	0.862526535987854\\
9.5	0.768636226654053\\
10	0.79398912191391\\
10.5	0.715103387832642\\
11	0.477203041315079\\
11.5	0.486060261726379\\
12	0.558545708656311\\
12.5	0.505120038986206\\
13	0.341859370470047\\
13.5	0.308823794126511\\
14	0.338206470012665\\
14.5	0.283893764019012\\
15	0.263706356287003\\
15.5	0.382769346237183\\
16	0.299008727073669\\
16.5	0.244979798793793\\
17	0.173759788274765\\
17.5	0.191174671053886\\
18	0.164286866784096\\
18.5	0.139402404427528\\
19	0.146691113710403\\
19.5	0.184943199157715\\
20	0.151576638221741\\
20.5	0.171438500285149\\
21	0.114669293165207\\
21.5	0.0963617414236069\\
22	0.0841550678014755\\
22.5	0.0780697017908096\\
23	0.0682965517044067\\
23.5	0.0739672407507896\\
24	0.0736328959465027\\
24.5	0.0812779366970062\\
25	0.085645467042923\\
25.5	0.0848662257194519\\
26	0.0849650949239731\\
26.5	0.0977111980319023\\
27	0.0737748667597771\\
27.5	0.0807805806398392\\
28	0.124286308884621\\
28.5	0.133883357048035\\
29	0.0974670797586441\\
29.5	0.0668907910585403\\
30	0.0829842016100883\\
30.5	0.0545624233782291\\
31	0.0422785468399525\\
31.5	0.0435502491891384\\
32	0.0431527718901634\\
32.5	0.0422705076634884\\
33	0.0279781091958284\\
33.5	0.0291176158934832\\
34	0.0259121954441071\\
34.5	0.0341849625110626\\
35	0.0453395582735538\\
35.5	0.0326496623456478\\
36	0.0303530264645815\\
36.5	0.0229464117437601\\
37	0.0207775663584471\\
37.5	0.0163182131946087\\
38	0.0121148880571127\\
38.5	0.0150275118649006\\
39	0.013747064396739\\
39.5	0.0152028119191527\\
40	0.0126012917608023\\
40.5	0.0102899549528956\\
41	0.0102320741862059\\
41.5	0.0103092361241579\\
42	0.00793502293527126\\
42.5	0.0148079553619027\\
43	0.00638245698064566\\
43.5	0.00362994824536145\\
44	0.00426380056887865\\
44.5	0.0039542755112052\\
45	0.00414351327344775\\
45.5	0.00411239126697183\\
46	0.00416415883228183\\
46.5	0.00541966455057263\\
47	0.00759956892579794\\
47.5	0.0064645167440176\\
48	0.00551412859931588\\
48.5	0.00550401862710714\\
49	0.00536576751619577\\
49.5	0.00757125578820705\\
50	0.00773653713986278\\
50.5	0.00675087980926037\\
51	0.00632672104984522\\
51.5	0.00666662724688649\\
52	0.00537899695336819\\
52.5	0.00484240148216486\\
53	0.0044253608211875\\
53.5	0.0033726841211319\\
54	0.00272626057267189\\
54.5	0.00309103075414896\\
55	0.0033477577380836\\
55.5	0.00295915128663182\\
56	0.00294281612150371\\
56.5	0.00190843339078128\\
57	0.00223112804815173\\
57.5	0.0026900633238256\\
58	0.00242390716448426\\
58.5	0.00201607891358435\\
59	0.00175935926381499\\
59.5	0.00182018335908651\\
60	0.00180263398215175\\
60.5	0.00149073335342109\\
61	0.00168019533157349\\
61.5	0.00161557225510478\\
62	0.00144246546551585\\
62.5	0.00153130863327533\\
63	0.00121001736260951\\
63.5	0.00127939414232969\\
64	0.00152476574294269\\
64.5	0.00117253127973527\\
65	0.00118359946645796\\
65.5	0.00119969609659165\\
66	0.00125519756693393\\
66.5	0.00126436911523342\\
67	0.0018015947425738\\
67.5	0.00173093564808369\\
68	0.00194543600082397\\
68.5	0.00300469412468374\\
69	0.00136685627512634\\
69.5	0.00115742906928062\\
70	0.001173589611426\\
70.5	0.000698808580636978\\
71	0.000950464163906872\\
71.5	0.000818953849375248\\
72	0.000560269400011748\\
72.5	0.000659735524095595\\
73	0.000574578938540071\\
73.5	0.000548779731616378\\
74	0.000539517728611827\\
74.5	0.000462773256003857\\
75	0.000440413306932896\\
75.5	0.000664107210468501\\
76	0.000503446266520768\\
76.5	0.000396211340557784\\
77	0.000378030585125089\\
77.5	0.000374898285372183\\
78	0.000362398015568033\\
78.5	0.000408514431910589\\
79	0.000387725536711514\\
79.5	0.000208750789170153\\
80	0.000231671117944643\\
80.5	0.000281554443063214\\
81	0.000360048696165904\\
81.5	0.000374126684619114\\
82	0.000245352304773405\\
82.5	0.000336278375471011\\
83	0.000313562020892277\\
83.5	0.000249862961936742\\
84	0.00014262848708313\\
84.5	0.000201969931367785\\
85	0.0002342076622881\\
85.5	0.000208784462301992\\
86	0.000247022340772673\\
86.5	0.000172573476447724\\
87	0.00019733358931262\\
87.5	0.00021931336959824\\
88	0.000139890995342284\\
88.5	0.000108760330476798\\
89	0.00010046997340396\\
89.5	6.40576399746351e-05\\
90	7.09530140738934e-05\\
90.5	5.89849150856026e-05\\
91	5.94021876167972e-05\\
91.5	6.19114289293066e-05\\
92	5.32991871295962e-05\\
92.5	4.00484786950983e-05\\
93	3.96857940359041e-05\\
93.5	3.31543524225708e-05\\
94	3.16815094265621e-05\\
94.5	2.22377875616075e-05\\
95	1.99659662030172e-05\\
95.5	1.90030696103349e-05\\
96	1.70487783179851e-05\\
96.5	1.53489927470218e-05\\
97	1.26605427794857e-05\\
97.5	1.17034896902624e-05\\
98	1.06465849967208e-05\\
98.5	8.78624359756941e-06\\
99	8.82021049619652e-06\\
99.5	1.121788227465e-05\\
100	8.83455322764348e-06\\
100.5	9.60654506343417e-06\\
101	7.64055948820896e-06\\
101.5	7.05608499629307e-06\\
102	6.50258789391955e-06\\
102.5	4.96283155371202e-06\\
103	6.3259644775826e-06\\
103.5	5.54051439394243e-06\\
104	5.60210173716769e-06\\
104.5	5.703319402528e-06\\
105	5.13277655045385e-06\\
105.5	3.17583953801659e-06\\
106	2.56812427323894e-06\\
106.5	2.5313649985037e-06\\
107	2.01507054953254e-06\\
107.5	1.90332048077835e-06\\
108	1.74850708845042e-06\\
108.5	1.46888487506658e-06\\
109	1.3297481018526e-06\\
109.5	1.13580176730466e-06\\
110	1.14451904664747e-06\\
110.5	8.09026630577137e-07\\
111	8.40349400732521e-07\\
111.5	7.88489558090077e-07\\
112	6.92667413204617e-07\\
112.5	6.9980319494789e-07\\
113	5.78233311898657e-07\\
113.5	6.08671825830243e-07\\
114	5.52629671801697e-07\\
114.5	6.82569293530833e-07\\
115	7.4058982590941e-07\\
115.5	6.82557299569453e-07\\
116	9.66141215030802e-07\\
116.5	5.67701476938964e-07\\
117	8.29790792522545e-07\\
117.5	9.08463277937699e-07\\
118	7.05025229308376e-07\\
118.5	6.46767034595541e-07\\
119	4.51965945558186e-07\\
119.5	5.71482871691842e-07\\
120	5.29425790318783e-07\\
120.5	6.35672847693058e-07\\
121	6.26973474027182e-07\\
121.5	4.13155731848747e-07\\
122	4.31618786933541e-07\\
122.5	3.88032162845775e-07\\
123	3.90765279689731e-07\\
123.5	2.89862214231107e-07\\
124	3.75201182123419e-07\\
124.5	4.46040559154426e-07\\
125	4.05872327746692e-07\\
125.5	4.58715305740043e-07\\
126	5.29434942109219e-07\\
126.5	4.38207649722244e-07\\
127	4.25602166842509e-07\\
127.5	4.61178217392444e-07\\
128	3.19909759127768e-07\\
128.5	3.11785441908796e-07\\
129	2.13048835462359e-07\\
129.5	2.05377730821965e-07\\
130	2.77987538765956e-07\\
130.5	2.53090632895692e-07\\
131	2.40508853721622e-07\\
131.5	2.25981253265672e-07\\
132	1.81397368237413e-07\\
132.5	1.6979296901809e-07\\
133	1.3122976838531e-07\\
133.5	1.45744792234836e-07\\
134	1.45891760894301e-07\\
134.5	1.44924626965803e-07\\
135	1.03873631474016e-07\\
135.5	1.28887776895681e-07\\
136	8.63813198748176e-08\\
136.5	8.77636807672388e-08\\
137	8.14728338127679e-08\\
137.5	7.39478949185468e-08\\
138	6.97149644679484e-08\\
138.5	6.865393231692e-08\\
139	6.5399056836668e-08\\
139.5	6.45874251858913e-08\\
140	5.89609641110656e-08\\
140.5	6.46914841695434e-08\\
141	4.63819809226607e-08\\
141.5	5.51041772212102e-08\\
142	5.5190586323306e-08\\
142.5	3.57349989599243e-08\\
143	3.20271702491937e-08\\
143.5	3.84104481554459e-08\\
144	3.44989601330781e-08\\
144.5	3.79218718649099e-08\\
145	3.03306144644466e-08\\
145.5	2.13848867502975e-08\\
146	2.25261373998364e-08\\
146.5	1.87947080121376e-08\\
147	1.65717324307479e-08\\
147.5	1.58808290962043e-08\\
148	1.40701645889862e-08\\
148.5	2.17550244485665e-08\\
149	1.96885778791511e-08\\
149.5	1.41121425656365e-08\\
150	1.04221022922957e-08\\
150.5	1.27952928252739e-08\\
151	1.16046017240024e-08\\
151.5	1.14463398759312e-08\\
152	1.37707125702491e-08\\
152.5	1.14963345509977e-08\\
153	7.26989934918265e-09\\
153.5	6.76627420759246e-09\\
154	1.21642376171849e-08\\
154.5	1.08296838163824e-08\\
155	1.046417352768e-08\\
155.5	1.55846233695911e-08\\
156	1.47878882472696e-08\\
156.5	1.33234614452249e-08\\
157	2.08889012753843e-08\\
157.5	2.05898178506914e-08\\
158	1.8031123261153e-08\\
158.5	1.79246093523489e-08\\
159	2.38566766341819e-08\\
159.5	1.14972724674089e-08\\
160	1.08408455545828e-08\\
160.5	8.16317236029818e-09\\
161	8.26736368253478e-09\\
161.5	8.6499234441817e-09\\
162	8.53853876492394e-09\\
162.5	7.2057906308487e-09\\
163	9.60446833175865e-09\\
163.5	1.13909734977824e-08\\
164	1.00087103049873e-08\\
164.5	1.56694373032451e-08\\
165	8.56697379703064e-09\\
165.5	7.9252018281295e-09\\
166	8.22927592736278e-09\\
166.5	9.6902805779564e-09\\
167	7.98141019942022e-09\\
167.5	5.65637225946602e-09\\
168	7.03944769142595e-09\\
168.5	3.87986176519917e-09\\
169	7.55540519037368e-09\\
169.5	7.9181505796555e-09\\
170	5.10887820937e-09\\
170.5	5.09094677525468e-09\\
171	3.69094554919513e-09\\
171.5	3.99128463612897e-09\\
172	4.26303037315279e-09\\
172.5	4.19607637525132e-09\\
173	3.43042416695027e-09\\
173.5	2.62402410911022e-09\\
174	2.49493714576943e-09\\
174.5	3.61793750514039e-09\\
175	2.42252551352351e-09\\
175.5	2.97569036078471e-09\\
176	3.10152126203889e-09\\
176.5	5.39011235645148e-09\\
177	4.56934756698502e-09\\
177.5	4.4920578368135e-09\\
178	8.44327097127007e-09\\
178.5	1.00860191309948e-08\\
179	1.26657972998601e-08\\
179.5	2.24769429735261e-08\\
180	2.36282886589834e-08\\
180.5	1.1318386228254e-08\\
181	1.01462314106016e-08\\
181.5	9.34605992597426e-09\\
182	1.62914126633495e-08\\
182.5	1.30290844779779e-08\\
183	8.80412720505319e-09\\
183.5	6.29414076414037e-09\\
184	9.35533073231909e-09\\
184.5	6.80532918906351e-09\\
185	7.96414223458441e-09\\
185.5	8.63959748187426e-09\\
186	8.01797384042402e-09\\
186.5	7.63991891972182e-09\\
187	7.06598335398212e-09\\
187.5	8.03648703140425e-09\\
188	9.75661951230222e-09\\
188.5	7.64938246078373e-09\\
189	5.22174659067787e-09\\
189.5	4.77279371580153e-09\\
190	3.66932662032582e-09\\
190.5	3.88848064858394e-09\\
191	2.75277889372205e-09\\
191.5	3.16527160038049e-09\\
192	2.00909466840926e-09\\
192.5	1.95006499836836e-09\\
193	1.43080991499289e-09\\
193.5	1.84222748167429e-09\\
194	1.69457170517973e-09\\
194.5	1.36448874421546e-09\\
195	1.07604747334733e-09\\
195.5	1.25183929888806e-09\\
196	1.18553233896534e-09\\
196.5	1.48071521710591e-09\\
197	2.12816075872979e-09\\
197.5	2.08830730485943e-09\\
198	2.84770385050592e-09\\
198.5	3.71738262394672e-09\\
199	3.9745460256313e-09\\
199.5	3.46412099005988e-09\\
200	3.37225047886136e-09\\
};
\addlegendentry{$\|x_1(t)\|$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2.22274994850159\\
0.5	1.4165290594101\\
1	1.47703230381012\\
1.5	1.45447862148285\\
2	1.43156766891479\\
2.5	1.21072173118591\\
3	0.948482036590576\\
3.5	1.14607191085815\\
4	0.931248664855957\\
4.5	1.04184341430664\\
5	1.21818780899048\\
5.5	1.54287230968475\\
6	1.81530392169952\\
6.5	1.6051459312439\\
7	1.24235653877258\\
7.5	0.836346805095673\\
8	1.07030844688416\\
8.5	1.52436864376068\\
9	0.969703078269958\\
9.5	0.752904415130615\\
10	0.591019153594971\\
10.5	0.571938395500183\\
11	0.528097808361053\\
11.5	0.62053108215332\\
12	0.441584169864655\\
12.5	0.355928033590317\\
13	0.398731261491776\\
13.5	0.590748965740204\\
14	0.586043357849121\\
14.5	0.376671731472015\\
15	0.19595642387867\\
15.5	0.159086093306541\\
16	0.224173858761787\\
16.5	0.156775593757629\\
17	0.163017779588699\\
17.5	0.178599685430527\\
18	0.163476318120956\\
18.5	0.197612285614014\\
19	0.265514612197876\\
19.5	0.373569369316101\\
20	0.56227970123291\\
20.5	0.819924890995026\\
21	1.59175777435303\\
21.5	0.553068399429321\\
22	0.685801804065704\\
22.5	1.09365487098694\\
23	1.36237251758575\\
23.5	1.60155773162842\\
24	2.03401494026184\\
24.5	2.8783061504364\\
25	3.99579334259033\\
25.5	2.97704648971558\\
26	3.74310040473938\\
26.5	1.62207198143005\\
27	1.54496896266937\\
27.5	1.51330888271332\\
28	1.13926470279694\\
28.5	1.03744029998779\\
29	0.906285405158997\\
29.5	0.757494807243347\\
30	1.17989838123322\\
30.5	0.716893196105957\\
31	0.979382038116455\\
31.5	0.901459991931915\\
32	0.968492150306702\\
32.5	1.09297370910645\\
33	0.801712334156036\\
33.5	1.01875340938568\\
34	0.766937494277954\\
34.5	0.636469841003418\\
35	0.902972459793091\\
35.5	0.818430423736572\\
36	0.976155340671539\\
36.5	1.20593762397766\\
37	0.927371025085449\\
37.5	1.12771189212799\\
38	0.674666941165924\\
38.5	0.658109068870544\\
39	0.567828774452209\\
39.5	0.590071082115173\\
40	0.638601720333099\\
40.5	0.735601544380188\\
41	0.546202659606934\\
41.5	0.680659413337708\\
42	0.529673159122467\\
42.5	0.46792197227478\\
43	0.304693818092346\\
43.5	0.397865325212479\\
44	0.400422155857086\\
44.5	0.394632458686829\\
45	0.270563542842865\\
45.5	0.159220263361931\\
46	0.102732360363007\\
46.5	0.124494194984436\\
47	0.163517311215401\\
47.5	0.165343686938286\\
48	0.293457567691803\\
48.5	0.207097694277763\\
49	0.17791061103344\\
49.5	0.130123138427734\\
50	0.21173007786274\\
50.5	0.212925881147385\\
51	0.102677747607231\\
51.5	0.15649887919426\\
52	0.0821094885468483\\
52.5	0.0879507064819336\\
53	0.0984012261033058\\
53.5	0.0824046358466148\\
54	0.0903004482388496\\
54.5	0.066999152302742\\
55	0.0576288439333439\\
55.5	0.110302068293095\\
56	0.125940665602684\\
56.5	0.133879154920578\\
57	0.169346213340759\\
57.5	0.196696162223816\\
58	0.0878698900341988\\
58.5	0.0587147548794746\\
59	0.0535052493214607\\
59.5	0.0536796264350414\\
60	0.077398955821991\\
60.5	0.0759353935718536\\
61	0.0746917575597763\\
61.5	0.069799542427063\\
62	0.0478247255086899\\
62.5	0.0668062940239906\\
63	0.0661520659923553\\
63.5	0.0568862706422806\\
64	0.0790423825383186\\
64.5	0.0941771119832993\\
65	0.109244726598263\\
65.5	0.104924127459526\\
66	0.0948577970266342\\
66.5	0.077370211482048\\
67	0.0892817825078964\\
67.5	0.0790980756282806\\
68	0.0800797641277313\\
68.5	0.0720679238438606\\
69	0.0921737179160118\\
69.5	0.11521565169096\\
70	0.138244479894638\\
70.5	0.10410588234663\\
71	0.0993732735514641\\
71.5	0.0901568755507469\\
72	0.0895719081163406\\
72.5	0.109299384057522\\
73	0.0972912460565567\\
73.5	0.105789750814438\\
74	0.0963405072689056\\
74.5	0.129577368497849\\
75	0.153182208538055\\
75.5	0.211195051670074\\
76	0.244322091341019\\
76.5	0.277036607265472\\
77	0.318891167640686\\
77.5	0.404937237501144\\
78	0.433138936758041\\
78.5	0.655175805091858\\
79	0.56052553653717\\
79.5	0.495356857776642\\
80	0.645902574062347\\
80.5	0.736909866333008\\
81	0.866110563278198\\
81.5	0.599756002426147\\
82	0.404942810535431\\
82.5	0.467920958995819\\
83	0.43881556391716\\
83.5	0.56295120716095\\
84	0.511873483657837\\
84.5	0.425533711910248\\
85	0.342811465263367\\
85.5	0.417466372251511\\
86	0.332897782325745\\
86.5	0.436793923377991\\
87	0.486706048250198\\
87.5	0.541644036769867\\
88	0.617760419845581\\
88.5	0.513830363750458\\
89	0.403271824121475\\
89.5	0.286801099777222\\
90	0.320136308670044\\
90.5	0.317963480949402\\
91	0.408803999423981\\
91.5	0.41241130232811\\
92	0.270597040653229\\
92.5	0.413325726985931\\
93	0.313848078250885\\
93.5	0.293584048748016\\
94	0.259587436914444\\
94.5	0.223738268017769\\
95	0.175714433193207\\
95.5	0.198267325758934\\
96	0.173002615571022\\
96.5	0.201360628008842\\
97	0.168464630842209\\
97.5	0.235572353005409\\
98	0.219302132725716\\
98.5	0.233584269881248\\
99	0.256793707609177\\
99.5	0.195456638932228\\
100	0.213061824440956\\
100.5	0.182797998189926\\
101	0.130030259490013\\
101.5	0.102629855275154\\
102	0.163875237107277\\
102.5	0.187309354543686\\
103	0.200061142444611\\
103.5	0.193803027272224\\
104	0.223815977573395\\
104.5	0.180442422628403\\
105	0.191402286291122\\
105.5	0.213414430618286\\
106	0.183527529239655\\
106.5	0.233218461275101\\
107	0.273744195699692\\
107.5	0.221963912248611\\
108	0.180100798606873\\
108.5	0.161133378744125\\
109	0.12654747068882\\
109.5	0.194772019982338\\
110	0.160167068243027\\
110.5	0.156405448913574\\
111	0.162307798862457\\
111.5	0.180594131350517\\
112	0.152385979890823\\
112.5	0.13608917593956\\
113	0.191332519054413\\
113.5	0.170531809329987\\
114	0.17957030236721\\
114.5	0.357999920845032\\
115	0.155055105686188\\
115.5	0.209886029362679\\
116	0.218551620841026\\
116.5	0.240978002548218\\
117	0.240062981843948\\
117.5	0.170990079641342\\
118	0.187219023704529\\
118.5	0.120143570005894\\
119	0.098913349211216\\
119.5	0.140059322118759\\
120	0.146052598953247\\
120.5	0.128043621778488\\
121	0.136610180139542\\
121.5	0.125299483537674\\
122	0.0892178863286972\\
122.5	0.0825886279344559\\
123	0.0933842957019806\\
123.5	0.0781101509928703\\
124	0.121004961431026\\
124.5	0.167862415313721\\
125	0.0878379791975021\\
125.5	0.0864276140928268\\
126	0.0659667402505875\\
126.5	0.073549211025238\\
127	0.103988118469715\\
127.5	0.113268539309502\\
128	0.0977532938122749\\
128.5	0.0968077257275581\\
129	0.14087949693203\\
129.5	0.10688766092062\\
130	0.129391297698021\\
130.5	0.191756501793861\\
131	0.186667829751968\\
131.5	0.227849066257477\\
132	0.177616119384766\\
132.5	0.163065165281296\\
133	0.114306345582008\\
133.5	0.130021095275879\\
134	0.104951173067093\\
134.5	0.141879796981812\\
135	0.146538376808167\\
135.5	0.194546639919281\\
136	0.152519062161446\\
136.5	0.29591029882431\\
137	0.134769201278687\\
137.5	0.176117897033691\\
138	0.111513137817383\\
138.5	0.122468233108521\\
139	0.180565848946571\\
139.5	0.136908292770386\\
140	0.178741544485092\\
140.5	0.0771466568112373\\
141	0.0892399027943611\\
141.5	0.145385637879372\\
142	0.12723608314991\\
142.5	0.150856405496597\\
143	0.220534920692444\\
143.5	0.207211092114449\\
144	0.152093574404716\\
144.5	0.13298836350441\\
145	0.122748479247093\\
145.5	0.0945691242814064\\
146	0.0694855377078056\\
146.5	0.0614701174199581\\
147	0.049901507794857\\
147.5	0.068575531244278\\
148	0.0512477047741413\\
148.5	0.0552874244749546\\
149	0.0568988509476185\\
149.5	0.0336172953248024\\
150	0.0313718728721142\\
150.5	0.0369098484516144\\
151	0.0427936501801014\\
151.5	0.0491580367088318\\
152	0.0527505651116371\\
152.5	0.0541775040328503\\
153	0.0672906562685966\\
153.5	0.076094925403595\\
154	0.110624678432941\\
154.5	0.0546225681900978\\
155	0.0360454209148884\\
155.5	0.0402476713061333\\
156	0.0436438955366611\\
156.5	0.0353427045047283\\
157	0.0396100208163261\\
157.5	0.04002520814538\\
158	0.0387194454669952\\
158.5	0.0483315326273441\\
159	0.047027911990881\\
159.5	0.0438468903303146\\
160	0.0479670353233814\\
160.5	0.0726330131292343\\
161	0.0817741453647614\\
161.5	0.057446327060461\\
162	0.0524202473461628\\
162.5	0.0589786469936371\\
163	0.0612675994634628\\
163.5	0.132035031914711\\
164	0.174716338515282\\
164.5	0.35310971736908\\
165	0.375784039497375\\
165.5	0.142348155379295\\
166	0.133377477526665\\
166.5	0.305225282907486\\
167	0.366866946220398\\
167.5	0.470422565937042\\
168	0.472353577613831\\
168.5	0.348731577396393\\
169	0.353845715522766\\
169.5	0.405276507139206\\
170	0.32144969701767\\
170.5	0.33332222700119\\
171	0.4704230427742\\
171.5	0.528084874153137\\
172	0.360395073890686\\
172.5	0.198354229331017\\
173	0.18477138876915\\
173.5	0.1451396048069\\
174	0.113684117794037\\
174.5	0.160093948245049\\
175	0.12803116440773\\
175.5	0.238059058785439\\
176	0.252550274133682\\
176.5	0.344803094863892\\
177	0.286537349224091\\
177.5	0.299955636262894\\
178	0.176269918680191\\
178.5	0.223153069615364\\
179	0.186469212174416\\
179.5	0.163171023130417\\
180	0.220138609409332\\
180.5	0.280524671077728\\
181	0.237936407327652\\
181.5	0.209235161542892\\
182	0.230536013841629\\
182.5	0.164338201284409\\
183	0.169186130166054\\
183.5	0.197435289621353\\
184	0.261631101369858\\
184.5	0.262182772159576\\
185	0.310121148824692\\
185.5	0.446634531021118\\
186	0.556182742118835\\
186.5	0.630009651184082\\
187	0.51267808675766\\
187.5	0.473143428564072\\
188	0.402237355709076\\
188.5	0.536684036254883\\
189	0.545097827911377\\
189.5	0.306727945804596\\
190	0.23611843585968\\
190.5	0.354416221380234\\
191	0.305675148963928\\
191.5	0.442776560783386\\
192	0.445842236280441\\
192.5	0.416919529438019\\
193	0.393551141023636\\
193.5	0.351915657520294\\
194	0.426795363426208\\
194.5	0.672818124294281\\
195	0.778767883777618\\
195.5	0.560620784759521\\
196	0.628864586353302\\
196.5	0.842166900634766\\
197	0.852338552474976\\
197.5	0.733586251735687\\
198	1.0035240650177\\
198.5	1.31993293762207\\
199	1.05993747711182\\
199.5	1.32722520828247\\
200	1.65235149860382\\
};
\addlegendentry{$\|x_2(t)\|$}

\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.25707936286926\\
0.5	2.22954607009888\\
1	1.93859624862671\\
1.5	1.14464747905731\\
2	0.874196469783783\\
2.5	0.856317222118378\\
3	0.810478091239929\\
3.5	0.659549951553345\\
4	0.585210144519806\\
4.5	0.496170848608017\\
5	0.627891778945923\\
5.5	0.488479256629944\\
6	0.244892194867134\\
6.5	0.279137134552002\\
7	0.311131507158279\\
7.5	0.214864373207092\\
8	0.205189645290375\\
8.5	0.161133393645287\\
9	0.168213188648224\\
9.5	0.181507468223572\\
10	0.150181263685226\\
10.5	0.172688752412796\\
11	0.198036447167397\\
11.5	0.182111516594887\\
12	0.134636461734772\\
12.5	0.136418521404266\\
13	0.165144577622414\\
13.5	0.135454624891281\\
14	0.0848703011870384\\
14.5	0.0893423557281494\\
15	0.0653790831565857\\
15.5	0.0599763542413712\\
16	0.0687695071101189\\
16.5	0.0473260506987572\\
17	0.0448144823312759\\
17.5	0.0480929315090179\\
18	0.0397531092166901\\
18.5	0.0373625829815865\\
19	0.0271712839603424\\
19.5	0.0285286065191031\\
20	0.0254299566149712\\
20.5	0.0197784546762705\\
21	0.0177016723901033\\
21.5	0.0190059803426266\\
22	0.0439655631780624\\
22.5	0.023970115929842\\
23	0.028801292181015\\
23.5	0.0229485556483269\\
24	0.0272159185260534\\
24.5	0.0394936986267567\\
25	0.10036239027977\\
25.5	0.116139464080334\\
26	0.0601098909974098\\
26.5	0.0573331937193871\\
27	0.0552366971969604\\
27.5	0.0478144064545631\\
28	0.0400576815009117\\
28.5	0.0431183241307735\\
29	0.0503417998552322\\
29.5	0.0599907860159874\\
30	0.053473737090826\\
30.5	0.081070676445961\\
31	0.0452204756438732\\
31.5	0.0455582849681377\\
32	0.0407973863184452\\
32.5	0.0538927428424358\\
33	0.0411757715046406\\
33.5	0.0434145778417587\\
34	0.0549807213246822\\
34.5	0.0442888550460339\\
35	0.0388398729264736\\
35.5	0.0569184757769108\\
36	0.119783282279968\\
36.5	0.0928550809621811\\
37	0.0451203994452953\\
37.5	0.0386010333895683\\
38	0.0415418371558189\\
38.5	0.0242294929921627\\
39	0.0193279124796391\\
39.5	0.0217475164681673\\
40	0.0276861432939768\\
40.5	0.0176609139889479\\
41	0.0159622989594936\\
41.5	0.0164352804422379\\
42	0.0156042668968439\\
42.5	0.0131540996953845\\
43	0.016479654237628\\
43.5	0.0300183854997158\\
44	0.0333356261253357\\
44.5	0.0300219021737576\\
45	0.0372824445366859\\
45.5	0.0364505127072334\\
46	0.0326698496937752\\
46.5	0.0409391894936562\\
47	0.0436742417514324\\
47.5	0.0498159043490887\\
48	0.0464014485478401\\
48.5	0.0510763265192509\\
49	0.0416489206254482\\
49.5	0.0443881265819073\\
50	0.050477422773838\\
50.5	0.0379752032458782\\
51	0.034060463309288\\
51.5	0.0456228069961071\\
52	0.0377668142318726\\
52.5	0.0348469018936157\\
53	0.0260927490890026\\
53.5	0.0244050770998001\\
54	0.0217254497110844\\
54.5	0.0216512866318226\\
55	0.0315823405981064\\
55.5	0.0193962547928095\\
56	0.0258242320269346\\
56.5	0.014669856056571\\
57	0.0147794904187322\\
57.5	0.0209773629903793\\
58	0.0227106120437384\\
58.5	0.0269683394581079\\
59	0.0184435900300741\\
59.5	0.0158699415624142\\
60	0.0152707491070032\\
60.5	0.0176937971264124\\
61	0.0104865003377199\\
61.5	0.0125967534258962\\
62	0.0143235847353935\\
62.5	0.0117077175527811\\
63	0.00943457987159491\\
63.5	0.00890342332422733\\
64	0.00787133630365133\\
64.5	0.00536154070869088\\
65	0.00525098107755184\\
65.5	0.00600875029340386\\
66	0.00671081710606813\\
66.5	0.00499714538455009\\
67	0.00528267724439502\\
67.5	0.00474261166527867\\
68	0.00473938835784793\\
68.5	0.00397170102223754\\
69	0.00340976566076279\\
69.5	0.00335482973605394\\
70	0.00308682071045041\\
70.5	0.00302551360800862\\
71	0.00371547881513834\\
71.5	0.00493901642039418\\
72	0.0045389118604362\\
72.5	0.00294155348092318\\
73	0.00310824858024716\\
73.5	0.00237273122183979\\
74	0.00267512677237391\\
74.5	0.00309505709446967\\
75	0.0026384680531919\\
75.5	0.00173969543538988\\
76	0.00161417271010578\\
76.5	0.00101267697755247\\
77	0.00079877523239702\\
77.5	0.000622973020654172\\
78	0.000664356630295515\\
78.5	0.000701129669323564\\
79	0.000583293673116714\\
79.5	0.000791111087892205\\
80	0.000698643270879984\\
80.5	0.000480268499813974\\
81	0.000722805911209434\\
81.5	0.000704911537468433\\
82	0.000818228465504944\\
82.5	0.000801314599812031\\
83	0.000814635772258043\\
83.5	0.000736392219550908\\
84	0.000447839091066271\\
84.5	0.000255280785495415\\
85	0.000192946608876809\\
85.5	0.000127163613797165\\
86	9.47540975175798e-05\\
86.5	0.000107121806649957\\
87	8.429228910245e-05\\
87.5	0.000110896355181467\\
88	9.99011099338531e-05\\
88.5	0.000111749213829171\\
89	7.67105520935729e-05\\
89.5	0.000126985905808397\\
90	0.000106662904727273\\
90.5	7.64875949244015e-05\\
91	7.83718132879585e-05\\
91.5	8.48290947033092e-05\\
92	0.00015716535563115\\
92.5	0.000158133043441921\\
93	0.000137062932481058\\
93.5	0.000218944856896996\\
94	0.000258546380791813\\
94.5	0.000267155875917524\\
95	0.000291667558485642\\
95.5	0.000290141848381609\\
96	0.000169795457622968\\
96.5	0.000164959725225344\\
97	0.000142926539410837\\
97.5	8.64823232404888e-05\\
98	7.64536889619194e-05\\
98.5	6.21819781372324e-05\\
99	7.16094655217603e-05\\
99.5	3.21441111736931e-05\\
100	3.7602920201607e-05\\
100.5	3.5390581615502e-05\\
101	3.71515161532443e-05\\
101.5	2.57141273323214e-05\\
102	3.81682002625894e-05\\
102.5	4.05197824875358e-05\\
103	3.71268688468263e-05\\
103.5	5.13836748723406e-05\\
104	7.39545139367692e-05\\
104.5	7.44258140912279e-05\\
105	4.71239909529686e-05\\
105.5	2.43353861151263e-05\\
106	2.32470119954087e-05\\
106.5	1.48070921568433e-05\\
107	1.87949754035799e-05\\
107.5	1.71688243426615e-05\\
108	1.97470617422368e-05\\
108.5	1.57027643581387e-05\\
109	1.49934649016359e-05\\
109.5	1.31969491121708e-05\\
110	1.47118016684544e-05\\
110.5	9.54824645305052e-06\\
111	9.74679915088927e-06\\
111.5	9.62618560151896e-06\\
112	9.74339855019934e-06\\
112.5	1.09625889308518e-05\\
113	6.37201446807012e-06\\
113.5	4.6394056880672e-06\\
114	6.8550102696463e-06\\
114.5	9.18004479899537e-06\\
115	9.48676643020008e-06\\
115.5	9.3788466983824e-06\\
116	5.59344425710151e-06\\
116.5	5.52671735931654e-06\\
117	4.20951619162224e-06\\
117.5	7.37495611247141e-06\\
118	6.66529922455084e-06\\
118.5	5.79651714360807e-06\\
119	5.94863604419515e-06\\
119.5	9.53106882661814e-06\\
120	1.04328710222035e-05\\
120.5	9.23883453651797e-06\\
121	7.37362370273331e-06\\
121.5	1.03111560747493e-05\\
122	1.49981251524878e-05\\
122.5	1.34209876705427e-05\\
123	1.47162836583448e-05\\
123.5	1.23944682854926e-05\\
124	2.08030905923806e-05\\
124.5	1.27595994854346e-05\\
125	1.75772474904079e-05\\
125.5	2.08081746677635e-05\\
126	1.29344134620624e-05\\
126.5	1.52110724229715e-05\\
127	1.50728392327437e-05\\
127.5	1.61659900186351e-05\\
128	1.31038414110662e-05\\
128.5	1.077445995179e-05\\
129	1.45040858114953e-05\\
129.5	1.07510068119154e-05\\
130	1.27103385239025e-05\\
130.5	1.17398594738916e-05\\
131	8.80359402799513e-06\\
131.5	7.42038173484616e-06\\
132	7.68783411331242e-06\\
132.5	6.88106865709415e-06\\
133	6.71825273457216e-06\\
133.5	4.87299575979705e-06\\
134	4.5287297325558e-06\\
134.5	3.64653624274069e-06\\
135	5.96650443185354e-06\\
135.5	3.09494475914107e-06\\
136	3.89235538023058e-06\\
136.5	4.33253899245756e-06\\
137	3.22432310895238e-06\\
137.5	3.07407549371419e-06\\
138	2.91565629595425e-06\\
138.5	2.70780128630577e-06\\
139	2.53156372309604e-06\\
139.5	2.27813302444702e-06\\
140	2.69765678240219e-06\\
140.5	2.84320526588999e-06\\
141	2.71541853180679e-06\\
141.5	1.9187493762729e-06\\
142	1.78863092514803e-06\\
142.5	1.91429103324481e-06\\
143	2.51490359914897e-06\\
143.5	2.27599866775563e-06\\
144	2.07694893106236e-06\\
144.5	1.37756603635353e-06\\
145	1.3235510323284e-06\\
145.5	1.77961896952183e-06\\
146	1.68834230862558e-06\\
146.5	2.26424526772462e-06\\
147	1.64709899763693e-06\\
147.5	1.82446694907412e-06\\
148	2.4099892925733e-06\\
148.5	2.95856307275244e-06\\
149	1.15698901481665e-06\\
149.5	7.96775452727161e-07\\
150	7.51915649743751e-07\\
150.5	5.8276089021092e-07\\
151	7.19979311725183e-07\\
151.5	6.81433959925926e-07\\
152	9.88820602287888e-07\\
152.5	7.32507317025011e-07\\
153	7.04033709553187e-07\\
153.5	7.80940695221943e-07\\
154	5.73499903566699e-07\\
154.5	6.86460509768949e-07\\
155	7.24650760730583e-07\\
155.5	6.36675622445182e-07\\
156	5.76154207010404e-07\\
156.5	5.29752412603557e-07\\
157	6.57253963254334e-07\\
157.5	4.68814363330239e-07\\
158	3.13420571274037e-07\\
158.5	2.87996982706318e-07\\
159	3.50895732026402e-07\\
159.5	3.68930557215208e-07\\
160	4.7069195829863e-07\\
160.5	5.1330488304302e-07\\
161	5.95574533690524e-07\\
161.5	3.80398859078923e-07\\
162	3.56608808260717e-07\\
162.5	3.86812502028988e-07\\
163	3.56261523393187e-07\\
163.5	3.86828901355329e-07\\
164	3.17944625294331e-07\\
164.5	2.57941991321786e-07\\
165	2.29649799621257e-07\\
165.5	2.14808849818837e-07\\
166	1.81953154765324e-07\\
166.5	1.35564050651737e-07\\
167	2.15679634152366e-07\\
167.5	2.31118889360005e-07\\
168	2.7577084438235e-07\\
168.5	2.07148360686915e-07\\
169	3.85214548259682e-07\\
169.5	2.59084345088922e-07\\
170	3.69111802456246e-07\\
170.5	3.52698322103606e-07\\
171	2.95550080409157e-07\\
171.5	1.71608320442829e-07\\
172	2.96612313377409e-07\\
172.5	2.05805676500859e-07\\
173	2.76099399343366e-07\\
173.5	1.85486015880088e-07\\
174	1.67977830756172e-07\\
174.5	1.48173356251391e-07\\
175	1.52991219692922e-07\\
175.5	1.56114722926759e-07\\
176	1.52347936932529e-07\\
176.5	1.18196147980143e-07\\
177	1.17321683035243e-07\\
177.5	7.75309700884463e-08\\
178	8.17898779814641e-08\\
178.5	7.54779563294505e-08\\
179	6.22031421926295e-08\\
179.5	6.36534593922988e-08\\
180	5.61317783365212e-08\\
180.5	5.00688202009769e-08\\
181	5.33098187815995e-08\\
181.5	8.75291519264465e-08\\
182	7.96069627995166e-08\\
182.5	7.01600129104918e-08\\
183	5.25410683849259e-08\\
183.5	3.31224541127995e-08\\
184	3.14957233626956e-08\\
184.5	2.30625545327712e-08\\
185	2.60291681541958e-08\\
185.5	1.73368501776849e-08\\
186	2.00226004665183e-08\\
186.5	1.85688655562899e-08\\
187	1.47007819251144e-08\\
187.5	1.35869306916447e-08\\
188	1.49630210444229e-08\\
188.5	1.07750341982182e-08\\
189	9.02951846626365e-09\\
189.5	8.71036931471281e-09\\
190	1.10376472406415e-08\\
190.5	9.67544977470425e-09\\
191	6.44079678480125e-09\\
191.5	5.35333377627012e-09\\
192	4.98704011420159e-09\\
192.5	4.89340079568024e-09\\
193	3.83303921935862e-09\\
193.5	3.60440166602416e-09\\
194	3.47753603691103e-09\\
194.5	3.71948960520285e-09\\
195	4.32530100624717e-09\\
195.5	3.61401464310518e-09\\
196	2.60985610900377e-09\\
196.5	2.81299472604246e-09\\
197	3.20660453745347e-09\\
197.5	2.76424749756643e-09\\
198	2.68630429012262e-09\\
198.5	2.28830887571974e-09\\
199	2.40565167786144e-09\\
199.5	2.92818413960561e-09\\
200	5.24964072212697e-09\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.25707936286926\\
0.5	2.596848487854\\
1	5.3473072052002\\
1.5	5.83273935317993\\
2	5.10834264755249\\
2.5	7.54263305664062\\
3	3.59172368049622\\
3.5	3.43334817886353\\
4	3.40953922271729\\
4.5	2.45074272155762\\
5	2.65698266029358\\
5.5	2.58370351791382\\
6	2.09714651107788\\
6.5	1.82610285282135\\
7	2.55476498603821\\
7.5	2.51971054077148\\
8	2.96998119354248\\
8.5	3.2743833065033\\
9	3.50434851646423\\
9.5	2.0619797706604\\
10	2.68778562545776\\
10.5	2.03229236602783\\
11	1.87167811393738\\
11.5	2.16256308555603\\
12	3.70121312141418\\
12.5	1.84031343460083\\
13	1.84871280193329\\
13.5	1.0193737745285\\
14	2.1221718788147\\
14.5	1.28417479991913\\
15	1.4290566444397\\
15.5	1.02937233448029\\
16	0.901968598365784\\
16.5	1.35955190658569\\
17	1.16569662094116\\
17.5	0.863967597484589\\
18	0.459680140018463\\
18.5	0.726658225059509\\
19	0.39560455083847\\
19.5	0.396476089954376\\
20	0.786871194839478\\
20.5	0.549286246299744\\
21	0.632442116737366\\
21.5	0.441983968019485\\
22	0.398414134979248\\
22.5	0.613799452781677\\
23	0.293694674968719\\
23.5	0.378965526819229\\
24	0.336862832307816\\
24.5	0.34864416718483\\
25	0.206925049424171\\
25.5	0.255980461835861\\
26	0.254677832126617\\
26.5	0.198384702205658\\
27	0.245799660682678\\
27.5	0.219612047076225\\
28	0.199885457754135\\
28.5	0.161284267902374\\
29	0.127429291605949\\
29.5	0.186397820711136\\
30	0.23035055398941\\
30.5	0.206980362534523\\
31	0.260938733816147\\
31.5	0.345435857772827\\
32	0.357552170753479\\
32.5	0.459680557250977\\
33	0.480399936437607\\
33.5	0.658471763134003\\
34	0.811812043190002\\
34.5	0.553347945213318\\
35	0.537194609642029\\
35.5	0.770184993743896\\
36	0.785957932472229\\
36.5	0.781110942363739\\
37	0.77416980266571\\
37.5	1.00878417491913\\
38	0.912788033485413\\
38.5	0.985356152057648\\
39	0.865086674690247\\
39.5	0.790385246276855\\
40	0.894099652767181\\
40.5	1.04271507263184\\
41	0.922776103019714\\
41.5	0.773506641387939\\
42	0.713058233261108\\
42.5	0.637570023536682\\
43	0.716326713562012\\
43.5	0.781887650489807\\
44	0.939345419406891\\
44.5	0.88387405872345\\
45	1.0925852060318\\
45.5	0.737373411655426\\
46	0.932834446430206\\
46.5	1.07592737674713\\
47	0.871511220932007\\
47.5	0.711264312267303\\
48	0.706558465957642\\
48.5	0.795100629329681\\
49	0.973464608192444\\
49.5	1.00351560115814\\
50	1.07782554626465\\
50.5	1.39668905735016\\
51	1.14486515522003\\
51.5	1.35041725635529\\
52	1.38669514656067\\
52.5	1.39992761611938\\
53	1.7249071598053\\
53.5	1.15963447093964\\
54	1.1423431634903\\
54.5	1.16499662399292\\
55	0.890521287918091\\
55.5	0.756162226200104\\
56	0.617502331733704\\
56.5	0.517036199569702\\
57	0.47137451171875\\
57.5	0.296894878149033\\
58	0.36233925819397\\
58.5	0.400712251663208\\
59	0.209682509303093\\
59.5	0.253853619098663\\
60	0.188858404755592\\
60.5	0.158211141824722\\
61	0.14901103079319\\
61.5	0.163516610860825\\
62	0.198859617114067\\
62.5	0.164786040782928\\
63	0.142072260379791\\
63.5	0.139687120914459\\
64	0.161680623888969\\
64.5	0.149155169725418\\
65	0.192964017391205\\
65.5	0.17799137532711\\
66	0.268865525722504\\
66.5	0.200918525457382\\
67	0.132916554808617\\
67.5	0.270694494247437\\
68	0.308136105537415\\
68.5	0.322606891393661\\
69	0.293015718460083\\
69.5	0.195187196135521\\
70	0.137904539704323\\
70.5	0.119999527931213\\
71	0.118171975016594\\
71.5	0.167601153254509\\
72	0.237120121717453\\
72.5	0.215772062540054\\
73	0.297279894351959\\
73.5	0.173316642642021\\
74	0.159547001123428\\
74.5	0.140621274709702\\
75	0.123738870024681\\
75.5	0.100964918732643\\
76	0.103607803583145\\
76.5	0.0689157843589783\\
77	0.08424461632967\\
77.5	0.0673158913850784\\
78	0.0536723509430885\\
78.5	0.0513230860233307\\
79	0.0524809062480927\\
79.5	0.0763566046953201\\
80	0.114184394478798\\
80.5	0.107465356588364\\
81	0.133831188082695\\
81.5	0.136540502309799\\
82	0.223720595240593\\
82.5	0.222375497221947\\
83	0.327854365110397\\
83.5	0.194298952817917\\
84	0.19623014330864\\
84.5	0.140423730015755\\
85	0.126839756965637\\
85.5	0.124906197190285\\
86	0.13131619989872\\
86.5	0.140238434076309\\
87	0.1619833111763\\
87.5	0.172645911574364\\
88	0.169782176613808\\
88.5	0.279286563396454\\
89	0.276600003242493\\
89.5	0.294486731290817\\
90	0.293775200843811\\
90.5	0.26536437869072\\
91	0.306086212396622\\
91.5	0.213936686515808\\
92	0.221385970711708\\
92.5	0.32272469997406\\
93	0.471120417118073\\
93.5	0.388184815645218\\
94	0.346706569194794\\
94.5	0.593023896217346\\
95	0.641039788722992\\
95.5	0.744654834270477\\
96	0.76860123872757\\
96.5	0.841606855392456\\
97	0.659673035144806\\
97.5	0.478148549795151\\
98	0.584917366504669\\
98.5	0.806034445762634\\
99	1.09203207492828\\
99.5	1.19518280029297\\
100	0.798667967319489\\
100.5	0.79191255569458\\
101	1.23242545127869\\
101.5	1.05883872509003\\
102	1.13536429405212\\
102.5	1.38784217834473\\
103	1.4153106212616\\
103.5	0.928271889686584\\
104	1.12152302265167\\
104.5	0.843897581100464\\
105	0.80167829990387\\
105.5	0.697099089622498\\
106	1.01798009872437\\
106.5	1.36938560009003\\
107	1.12405812740326\\
107.5	1.4164092540741\\
108	1.63469350337982\\
108.5	2.36737775802612\\
109	3.05363416671753\\
109.5	4.94902038574219\\
110	5.62638902664185\\
110.5	5.08550786972046\\
111	5.5272388458252\\
111.5	4.79152822494507\\
112	7.72523021697998\\
112.5	6.82002019882202\\
113	6.96642923355103\\
113.5	6.20095634460449\\
114	6.01385116577148\\
114.5	3.97566556930542\\
115	2.28689861297607\\
115.5	3.01052451133728\\
116	3.50468754768372\\
116.5	6.14568471908569\\
117	3.39325904846191\\
117.5	4.02561950683594\\
118	3.5952000617981\\
118.5	2.86479043960571\\
119	2.81923913955688\\
119.5	3.5372428894043\\
120	3.05728149414062\\
120.5	2.42661762237549\\
121	2.38693380355835\\
121.5	3.43448615074158\\
122	5.19819736480713\\
122.5	8.87587738037109\\
123	9.17141342163086\\
123.5	8.41140937805176\\
124	8.80141639709473\\
124.5	6.01921272277832\\
125	6.01358890533447\\
125.5	5.99627733230591\\
126	7.29558897018433\\
126.5	8.20302200317383\\
127	8.22415924072266\\
127.5	7.90626573562622\\
128	7.4251856803894\\
128.5	8.69643020629883\\
129	6.20509338378906\\
129.5	6.30545997619629\\
130	7.6417670249939\\
130.5	6.1046142578125\\
131	6.27611017227173\\
131.5	5.7778787612915\\
132	5.52750062942505\\
132.5	8.03274822235107\\
133	9.42445945739746\\
133.5	8.37451362609863\\
134	13.821928024292\\
134.5	18.2931423187256\\
135	19.1949501037598\\
135.5	14.5164337158203\\
136	13.9957056045532\\
136.5	10.3622026443481\\
137	9.78816032409668\\
137.5	9.67834186553955\\
138	4.72889757156372\\
138.5	4.21457242965698\\
139	4.93750619888306\\
139.5	6.00142526626587\\
140	5.01887989044189\\
140.5	5.4127402305603\\
141	4.61588716506958\\
141.5	4.18263721466064\\
142	5.8750581741333\\
142.5	6.17253589630127\\
143	6.70326662063599\\
143.5	11.6309328079224\\
144	15.7931680679321\\
144.5	13.3935718536377\\
145	11.3248977661133\\
145.5	7.03310537338257\\
146	4.54268550872803\\
146.5	4.21999645233154\\
147	3.47982239723206\\
147.5	3.43159675598145\\
148	2.99598217010498\\
148.5	3.64576053619385\\
149	3.65701675415039\\
149.5	3.93272638320923\\
150	3.71168041229248\\
150.5	3.3906421661377\\
151	4.83505439758301\\
151.5	5.54729413986206\\
152	3.85859870910645\\
152.5	2.93556833267212\\
153	2.66221857070923\\
153.5	2.82780575752258\\
154	4.51845932006836\\
154.5	4.0611743927002\\
155	4.4251503944397\\
155.5	3.41994738578796\\
156	3.27641201019287\\
156.5	3.61955285072327\\
157	3.43746829032898\\
157.5	4.20833253860474\\
158	4.22578907012939\\
158.5	5.04204702377319\\
159	4.31813097000122\\
159.5	6.65275096893311\\
160	7.0568642616272\\
160.5	10.299147605896\\
161	9.13741683959961\\
161.5	8.36715507507324\\
162	6.86283731460571\\
162.5	11.1187534332275\\
163	10.3588829040527\\
163.5	8.51621055603027\\
164	6.56183576583862\\
164.5	9.78563404083252\\
165	13.7158613204956\\
165.5	19.5429153442383\\
166	25.8870449066162\\
166.5	23.474967956543\\
167	16.950511932373\\
167.5	16.7863864898682\\
168	29.8315658569336\\
168.5	14.9804592132568\\
169	23.1152992248535\\
169.5	37.5000267028809\\
170	41.7922821044922\\
170.5	45.3350791931152\\
171	34.129566192627\\
171.5	37.9664573669434\\
172	55.5978736877441\\
172.5	75.6858978271484\\
173	105.784332275391\\
173.5	90.2983932495117\\
174	76.4569854736328\\
174.5	75.1671447753906\\
175	67.893310546875\\
175.5	59.3435516357422\\
176	100.135009765625\\
176.5	84.2177352905273\\
177	129.363800048828\\
177.5	342.404998779297\\
178	193.679931640625\\
178.5	151.843536376953\\
179	103.981422424316\\
179.5	127.681060791016\\
180	146.934997558594\\
180.5	105.848190307617\\
181	129.469787597656\\
181.5	145.381393432617\\
182	170.937377929688\\
182.5	192.428726196289\\
183	135.041397094727\\
183.5	239.454849243164\\
184	276.425659179688\\
184.5	241.151550292969\\
185	259.614288330078\\
185.5	203.545501708984\\
186	319.697692871094\\
186.5	266.014007568359\\
187	303.572540283203\\
187.5	481.008209228516\\
188	509.128295898438\\
188.5	422.196685791016\\
189	420.021789550781\\
189.5	362.173858642578\\
190	397.314880371094\\
190.5	294.360198974609\\
191	268.625\\
191.5	268.921539306641\\
192	382.689361572266\\
192.5	623.341552734375\\
193	471.370025634766\\
193.5	641.713012695312\\
194	407.180084228516\\
194.5	387.274963378906\\
195	434.585693359375\\
195.5	534.845031738281\\
196	511.824645996094\\
196.5	387.437438964844\\
197	602.498046875\\
197.5	496.222015380859\\
198	485.200042724609\\
198.5	363.452484130859\\
199	361.281219482422\\
199.5	383.441650390625\\
200	459.117553710938\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.13765096664429\\
0.5	2.348140001297\\
1	4.01443290710449\\
1.5	2.73184633255005\\
2	3.06509971618652\\
2.5	2.35683584213257\\
3	2.0887713432312\\
3.5	2.06818199157715\\
4	1.59529364109039\\
4.5	1.79370450973511\\
5	1.70794022083282\\
5.5	2.54601192474365\\
6	1.52638924121857\\
6.5	1.18455743789673\\
7	1.59603214263916\\
7.5	0.95424497127533\\
8	0.925362825393677\\
8.5	0.860055267810822\\
9	0.802157878875732\\
9.5	0.864100396633148\\
10	0.695926427841187\\
10.5	0.641863167285919\\
11	0.916384220123291\\
11.5	0.733190894126892\\
12	0.696685910224915\\
12.5	0.73773318529129\\
13	1.05656623840332\\
13.5	1.47969949245453\\
14	1.88654172420502\\
14.5	1.08354663848877\\
15	1.32748234272003\\
15.5	1.39699470996857\\
16	1.09669184684753\\
16.5	1.05576300621033\\
17	1.02846264839172\\
17.5	0.69173663854599\\
18	0.861302077770233\\
18.5	0.854544997215271\\
19	1.13870513439178\\
19.5	1.19694232940674\\
20	1.22193193435669\\
20.5	0.68986564874649\\
21	0.600704908370972\\
21.5	0.750890493392944\\
22	1.1828795671463\\
22.5	1.52258741855621\\
23	1.75147330760956\\
23.5	1.15335524082184\\
24	1.52800214290619\\
24.5	1.15324032306671\\
25	0.937025487422943\\
25.5	1.03233814239502\\
26	0.960093855857849\\
26.5	0.864555239677429\\
27	0.988480269908905\\
27.5	1.2705579996109\\
28	2.65618228912354\\
28.5	4.14533281326294\\
29	4.87169408798218\\
29.5	6.6501030921936\\
30	3.22783279418945\\
30.5	2.74160146713257\\
31	3.68267035484314\\
31.5	3.66256713867188\\
32	4.35364723205566\\
32.5	3.83442068099976\\
33	6.32877731323242\\
33.5	4.05574369430542\\
34	5.95310974121094\\
34.5	4.86611270904541\\
35	3.48774337768555\\
35.5	4.50050735473633\\
36	6.10874605178833\\
36.5	4.04453468322754\\
37	3.20376014709473\\
37.5	3.06701493263245\\
38	3.47156143188477\\
38.5	4.10670948028564\\
39	4.29244661331177\\
39.5	7.53534078598022\\
40	9.01699447631836\\
40.5	9.88148403167725\\
41	9.91333198547363\\
41.5	11.4488124847412\\
42	9.97267246246338\\
42.5	8.92110824584961\\
43	6.62234544754028\\
43.5	4.74162817001343\\
44	5.72693586349487\\
44.5	4.96153831481934\\
45	3.85360717773438\\
45.5	4.00941753387451\\
46	3.83857250213623\\
46.5	3.79870462417603\\
47	3.2675998210907\\
47.5	3.67993760108948\\
48	2.82532548904419\\
48.5	2.34609460830688\\
49	2.61795711517334\\
49.5	2.5931224822998\\
50	2.66183471679688\\
50.5	3.51954698562622\\
51	4.04832935333252\\
51.5	4.17660331726074\\
52	3.75607872009277\\
52.5	3.14614868164062\\
53	3.5550549030304\\
53.5	3.95923805236816\\
54	3.81903529167175\\
54.5	3.41088771820068\\
55	4.16260385513306\\
55.5	1.88946294784546\\
56	4.39645624160767\\
56.5	4.95871257781982\\
57	3.4990861415863\\
57.5	2.39795446395874\\
58	2.86742687225342\\
58.5	2.79069352149963\\
59	3.08901882171631\\
59.5	2.59848380088806\\
60	2.83031272888184\\
60.5	4.25343990325928\\
61	4.38810586929321\\
61.5	2.76950693130493\\
62	5.53066396713257\\
62.5	3.72228479385376\\
63	4.58068466186523\\
63.5	5.85974502563477\\
64	4.26222372055054\\
64.5	3.26366806030273\\
65	2.88701009750366\\
65.5	3.49701976776123\\
66	2.63826870918274\\
66.5	4.95259761810303\\
67	8.34619331359863\\
67.5	9.32107734680176\\
68	6.703284740448\\
68.5	7.95654964447021\\
69	7.51967000961304\\
69.5	5.33161067962646\\
70	4.6336407661438\\
70.5	3.66558289527893\\
71	3.09750604629517\\
71.5	2.19649362564087\\
72	2.1464204788208\\
72.5	1.80346524715424\\
73	1.11217546463013\\
73.5	0.78150087594986\\
74	0.623828530311584\\
74.5	0.546085357666016\\
75	0.384859561920166\\
75.5	0.412488788366318\\
76	0.495361298322678\\
76.5	0.651085674762726\\
77	0.654804170131683\\
77.5	0.569542527198792\\
78	0.368204295635223\\
78.5	0.492502629756927\\
79	0.840781211853027\\
79.5	0.74770587682724\\
80	0.621556758880615\\
80.5	0.487164855003357\\
81	0.590345859527588\\
81.5	0.403652966022491\\
82	0.357138514518738\\
82.5	0.279333293437958\\
83	0.170642539858818\\
83.5	0.148903429508209\\
84	0.113339848816395\\
84.5	0.11255594342947\\
85	0.133533850312233\\
85.5	0.141372174024582\\
86	0.115036487579346\\
86.5	0.104739278554916\\
87	0.122124508023262\\
87.5	0.0720372721552849\\
88	0.0687839388847351\\
88.5	0.0569273047149181\\
89	0.0560458339750767\\
89.5	0.0737715512514114\\
90	0.0574430115520954\\
90.5	0.0485868826508522\\
91	0.0543788373470306\\
91.5	0.0583942532539368\\
92	0.103078044950962\\
92.5	0.232361108064651\\
93	0.148493021726608\\
93.5	0.231665790081024\\
94	0.16338138282299\\
94.5	0.105923257768154\\
95	0.0792714059352875\\
95.5	0.0746871307492256\\
96	0.0634539350867271\\
96.5	0.0578422173857689\\
97	0.0614894852042198\\
97.5	0.0970499962568283\\
98	0.0985871329903603\\
98.5	0.0875712260603905\\
99	0.122203573584557\\
99.5	0.136251926422119\\
100	0.0795027762651443\\
100.5	0.066425696015358\\
101	0.0630286112427711\\
101.5	0.0636330395936966\\
102	0.0533636696636677\\
102.5	0.0401255264878273\\
103	0.0327721871435642\\
103.5	0.0369500033557415\\
104	0.0275803562253714\\
104.5	0.0258428193628788\\
105	0.0282720290124416\\
105.5	0.0325729101896286\\
106	0.0460427887737751\\
106.5	0.0408365502953529\\
107	0.0374053083360195\\
107.5	0.0309462435543537\\
108	0.0311168096959591\\
108.5	0.0346902385354042\\
109	0.0328035205602646\\
109.5	0.0296821072697639\\
110	0.0206751581281424\\
110.5	0.0286248326301575\\
111	0.0283099580556154\\
111.5	0.038390014320612\\
112	0.0273030120879412\\
112.5	0.0185095127671957\\
113	0.0129856122657657\\
113.5	0.0124361608177423\\
114	0.0135885672643781\\
114.5	0.0170392133295536\\
115	0.0144542697817087\\
115.5	0.0113646583631635\\
116	0.00944887660443783\\
116.5	0.00865678023546934\\
117	0.0107430629432201\\
117.5	0.00859142001718283\\
118	0.00653806701302528\\
118.5	0.00696107186377048\\
119	0.00600270880386233\\
119.5	0.00623870827257633\\
120	0.00789003074169159\\
120.5	0.0067202216014266\\
121	0.00477485451847315\\
121.5	0.00653503462672234\\
122	0.00739912316203117\\
122.5	0.00497322529554367\\
123	0.00442746467888355\\
123.5	0.00355264078825712\\
124	0.00289390096440911\\
124.5	0.00297513091936707\\
125	0.00324267172254622\\
125.5	0.00335867726244032\\
126	0.0036556338891387\\
126.5	0.00314658577553928\\
127	0.00276265782304108\\
127.5	0.00299649639055133\\
128	0.0027252584695816\\
128.5	0.00237725558690727\\
129	0.00223585683852434\\
129.5	0.0023305956274271\\
130	0.00232574553228915\\
130.5	0.00187112018465996\\
131	0.00179697945713997\\
131.5	0.00132655154448003\\
132	0.00166666845325381\\
132.5	0.00112131901551038\\
133	0.00106069399043918\\
133.5	0.00122912041842937\\
134	0.00183931470382959\\
134.5	0.00104829808697104\\
135	0.000830498873256147\\
135.5	0.000766861194279045\\
136	0.000712844193913043\\
136.5	0.000642311992123723\\
137	0.000768199097365141\\
137.5	0.00082196039147675\\
138	0.000606994319241494\\
138.5	0.000631520990282297\\
139	0.000487663579406217\\
139.5	0.000399289245251566\\
140	0.000395496550481766\\
140.5	0.00033931594225578\\
141	0.000309670431306586\\
141.5	0.000259739579632878\\
142	0.000270454358542338\\
142.5	0.000207117613172159\\
143	0.000224579736823216\\
143.5	0.000218303088331595\\
144	0.000174278146005236\\
144.5	0.000182060146471485\\
145	0.000161911419127136\\
145.5	0.000179243492311798\\
146	0.000144666788401082\\
146.5	0.000126316284877248\\
147	0.000122144454508089\\
147.5	0.000133941211970523\\
148	0.000137216266011819\\
148.5	0.000103956932434812\\
149	9.74896684056148e-05\\
149.5	9.15064883884043e-05\\
150	0.000106704472273123\\
150.5	0.000112448891741224\\
151	0.000149168103234842\\
151.5	0.000120499753393233\\
152	0.000121636127005331\\
152.5	0.000125128499348648\\
153	8.8821179815568e-05\\
153.5	9.11901515792124e-05\\
154	5.8721867389977e-05\\
154.5	6.44856045255437e-05\\
155	8.6232292233035e-05\\
155.5	7.63808930059895e-05\\
156	6.84319456922822e-05\\
156.5	7.49938626540825e-05\\
157	6.26016917522065e-05\\
157.5	4.86632197862491e-05\\
158	5.49061041965615e-05\\
158.5	4.25432226620615e-05\\
159	3.4415479603922e-05\\
159.5	3.82319922209717e-05\\
160	3.41529703291599e-05\\
160.5	2.98582217510557e-05\\
161	2.22959552047541e-05\\
161.5	2.20059555431362e-05\\
162	2.33598693739623e-05\\
162.5	2.5634117264417e-05\\
163	1.81599061761517e-05\\
163.5	1.85808985406766e-05\\
164	1.54234730871394e-05\\
164.5	1.99393289221916e-05\\
165	1.80245078809094e-05\\
165.5	1.24152920761844e-05\\
166	9.86752638709731e-06\\
166.5	7.92952687334036e-06\\
167	4.91020500703598e-06\\
167.5	6.6764364419214e-06\\
168	7.62206400395371e-06\\
168.5	4.29024657933041e-06\\
169	3.54263897861529e-06\\
169.5	3.68832957065024e-06\\
170	2.87058173853438e-06\\
170.5	2.58666250374517e-06\\
171	2.58562658927985e-06\\
171.5	2.40490135183791e-06\\
172	2.20602760236943e-06\\
172.5	1.15668649414147e-06\\
173	1.2989213473702e-06\\
173.5	1.31091860566812e-06\\
174	1.57414422119473e-06\\
174.5	1.41709597301087e-06\\
175	1.28220960959879e-06\\
175.5	1.06765696727962e-06\\
176	8.95045616289281e-07\\
176.5	8.78388334513147e-07\\
177	8.132079187817e-07\\
177.5	5.92219123518589e-07\\
178	5.54534210550628e-07\\
178.5	4.53087807272823e-07\\
179	3.63603589903505e-07\\
179.5	3.31162567590582e-07\\
180	2.9283148705872e-07\\
180.5	3.51318163893666e-07\\
181	2.87207058136119e-07\\
181.5	2.64226144963686e-07\\
182	1.69878390465783e-07\\
182.5	2.84409964024235e-07\\
183	2.27065953595229e-07\\
183.5	1.88375025800269e-07\\
184	1.69962945051338e-07\\
184.5	1.6675990366366e-07\\
185	1.35880355855988e-07\\
185.5	1.72029359646331e-07\\
186	1.43395794793832e-07\\
186.5	1.35229441866613e-07\\
187	1.26585518955835e-07\\
187.5	1.00500983535312e-07\\
188	7.97700252519462e-08\\
188.5	8.67852776309519e-08\\
189	1.00722814977416e-07\\
189.5	8.39003320152187e-08\\
190	7.22380875117778e-08\\
190.5	6.58200676184606e-08\\
191	5.47951017892956e-08\\
191.5	5.99816019075661e-08\\
192	5.36133057948973e-08\\
192.5	5.84004453685338e-08\\
193	7.4460835719492e-08\\
193.5	6.67297257450628e-08\\
194	5.49732703802874e-08\\
194.5	6.76370106589275e-08\\
195	6.4806343402779e-08\\
195.5	4.18872438956441e-08\\
196	4.51068551399203e-08\\
196.5	3.64931942442581e-08\\
197	3.32607221764647e-08\\
197.5	2.28271215263476e-08\\
198	1.93466238584961e-08\\
198.5	1.7973119881276e-08\\
199	1.30409532062004e-08\\
199.5	1.3196532755444e-08\\
200	1.11985309914076e-08\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.13765096664429\\
0.5	2.6365442276001\\
1	2.17991876602173\\
1.5	1.88584887981415\\
2	1.60125708580017\\
2.5	2.77416110038757\\
3	3.81565475463867\\
3.5	3.63946628570557\\
4	4.15346813201904\\
4.5	3.49873161315918\\
5	2.21554613113403\\
5.5	1.32395422458649\\
6	1.78943955898285\\
6.5	0.724147081375122\\
7	1.00282108783722\\
7.5	0.830411314964294\\
8	1.08104074001312\\
8.5	1.33121573925018\\
9	1.05040609836578\\
9.5	1.80041241645813\\
10	2.24172234535217\\
10.5	1.60914182662964\\
11	1.39765739440918\\
11.5	1.51344108581543\\
12	1.42036211490631\\
12.5	1.76806032657623\\
13	1.80557334423065\\
13.5	1.42119765281677\\
14	1.30048644542694\\
14.5	1.54560959339142\\
15	2.2386531829834\\
15.5	1.77970397472382\\
16	1.74488186836243\\
16.5	1.85679626464844\\
17	2.39397025108337\\
17.5	1.38261044025421\\
18	2.06983304023743\\
18.5	1.51223540306091\\
19	0.816514253616333\\
19.5	1.16067492961884\\
20	1.85896039009094\\
20.5	4.51563882827759\\
21	4.27343988418579\\
21.5	5.06999826431274\\
22	4.27924013137817\\
22.5	2.0018048286438\\
23	1.89908635616302\\
23.5	2.04519367218018\\
24	1.18742799758911\\
24.5	0.855924963951111\\
25	0.693964838981628\\
25.5	0.718390941619873\\
26	1.3502836227417\\
26.5	1.34126400947571\\
27	0.924014925956726\\
27.5	0.61232727766037\\
28	0.89502340555191\\
28.5	0.450036823749542\\
29	0.423611879348755\\
29.5	0.602701961994171\\
30	0.273343801498413\\
30.5	0.36149474978447\\
31	0.218579441308975\\
31.5	0.16226190328598\\
32	0.121165096759796\\
32.5	0.216690167784691\\
33	0.181849256157875\\
33.5	0.196727141737938\\
34	0.205379977822304\\
34.5	0.213476106524467\\
35	0.275640219449997\\
35.5	0.26864105463028\\
36	0.304242491722107\\
36.5	0.239004835486412\\
37	0.278909355401993\\
37.5	0.269159525632858\\
38	0.291876494884491\\
38.5	0.256337642669678\\
39	0.190767556428909\\
39.5	0.228265911340714\\
40	0.20206880569458\\
40.5	0.157056927680969\\
41	0.165882110595703\\
41.5	0.145202964544296\\
42	0.120136968791485\\
42.5	0.183437064290047\\
43	0.125061631202698\\
43.5	0.129155457019806\\
44	0.148491308093071\\
44.5	0.177864074707031\\
45	0.167187005281448\\
45.5	0.127035483717918\\
46	0.256797552108765\\
46.5	0.221984446048737\\
47	0.397186011075974\\
47.5	0.473976731300354\\
48	0.485258668661118\\
48.5	0.47869023680687\\
49	0.536773324012756\\
49.5	0.442963361740112\\
50	0.720602989196777\\
50.5	0.586925208568573\\
51	0.752923905849457\\
51.5	1.09115886688232\\
52	0.719888806343079\\
52.5	0.710480034351349\\
53	0.728887557983398\\
53.5	0.512850642204285\\
54	0.522772192955017\\
54.5	0.498427838087082\\
55	0.846458554267883\\
55.5	0.621498346328735\\
56	0.45542174577713\\
56.5	0.494387030601501\\
57	0.531328439712524\\
57.5	0.434089839458466\\
58	0.398157864809036\\
58.5	0.550004124641418\\
59	0.686223566532135\\
59.5	0.432671010494232\\
60	0.403323739767075\\
60.5	0.502113699913025\\
61	0.283695638179779\\
61.5	0.27622264623642\\
62	0.235876128077507\\
62.5	0.16891798377037\\
63	0.19114363193512\\
63.5	0.133374512195587\\
64	0.124718144536018\\
64.5	0.119327530264854\\
65	0.114453718066216\\
65.5	0.0986089110374451\\
66	0.10365317761898\\
66.5	0.101962186396122\\
67	0.113338567316532\\
67.5	0.166764453053474\\
68	0.298798441886902\\
68.5	0.210690140724182\\
69	0.249445244669914\\
69.5	0.16426445543766\\
70	0.121999077498913\\
70.5	0.147922217845917\\
71	0.136613950133324\\
71.5	0.135524958372116\\
72	0.224822729825974\\
72.5	0.191761896014214\\
73	0.110830344259739\\
73.5	0.0865394026041031\\
74	0.146539956331253\\
74.5	0.128772392868996\\
75	0.166647017002106\\
75.5	0.0610453262925148\\
76	0.121733248233795\\
76.5	0.0839305520057678\\
77	0.078344963490963\\
77.5	0.0894003137946129\\
78	0.0671148970723152\\
78.5	0.0631817206740379\\
79	0.0806681588292122\\
79.5	0.0662452057003975\\
80	0.0788178443908691\\
80.5	0.0425532422959805\\
81	0.0490436665713787\\
81.5	0.0494644939899445\\
82	0.0506038069725037\\
82.5	0.0736586153507233\\
83	0.0813162177801132\\
83.5	0.0782669335603714\\
84	0.140367195010185\\
84.5	0.0990531295537949\\
85	0.0893832966685295\\
85.5	0.0989138185977936\\
86	0.134011566638947\\
86.5	0.116995587944984\\
87	0.110300183296204\\
87.5	0.149096563458443\\
88	0.205806046724319\\
88.5	0.313747107982635\\
89	0.236387848854065\\
89.5	0.358453243970871\\
90	0.431684046983719\\
90.5	0.284800380468369\\
91	0.261153995990753\\
91.5	0.185819879174232\\
92	0.198181003332138\\
92.5	0.17050775885582\\
93	0.143872782588005\\
93.5	0.147475898265839\\
94	0.188191190361977\\
94.5	0.188411295413971\\
95	0.308201611042023\\
95.5	0.236208528280258\\
96	0.169737532734871\\
96.5	0.243358224630356\\
97	0.18196052312851\\
97.5	0.176697880029678\\
98	0.256355136632919\\
98.5	0.277753382921219\\
99	0.285187929868698\\
99.5	0.291774719953537\\
100	0.254195749759674\\
100.5	0.212696343660355\\
101	0.235180780291557\\
101.5	0.290985703468323\\
102	0.237663224339485\\
102.5	0.449521392583847\\
103	0.772967755794525\\
103.5	0.949536204338074\\
104	1.04334330558777\\
104.5	1.70563566684723\\
105	1.44463610649109\\
105.5	1.04819142818451\\
106	0.595442533493042\\
106.5	0.586728870868683\\
107	0.518653035163879\\
107.5	0.423929661512375\\
108	0.382026493549347\\
108.5	0.494180619716644\\
109	0.580354928970337\\
109.5	0.449106752872467\\
110	0.387116581201553\\
110.5	0.222093090415001\\
111	0.231825590133667\\
111.5	0.248387902975082\\
112	0.257548332214355\\
112.5	0.169174194335938\\
113	0.198828607797623\\
113.5	0.159482479095459\\
114	0.211664944887161\\
114.5	0.184259980916977\\
115	0.150918111205101\\
115.5	0.138558402657509\\
116	0.122065469622612\\
116.5	0.138657420873642\\
117	0.144626125693321\\
117.5	0.16750468313694\\
118	0.145184144377708\\
118.5	0.174535363912582\\
119	0.206756860017776\\
119.5	0.252080261707306\\
120	0.1691674888134\\
120.5	0.127685561776161\\
121	0.157995238900185\\
121.5	0.137230947613716\\
122	0.13512222468853\\
122.5	0.127349242568016\\
123	0.0914278775453568\\
123.5	0.0742459893226624\\
124	0.0711851119995117\\
124.5	0.110786065459251\\
125	0.0960086062550545\\
125.5	0.148553788661957\\
126	0.135072842240334\\
126.5	0.156540334224701\\
127	0.136374950408936\\
127.5	0.130339726805687\\
128	0.186601862311363\\
128.5	0.212870270013809\\
129	0.164186045527458\\
129.5	0.138993784785271\\
130	0.108635321259499\\
130.5	0.105029977858067\\
131	0.115083046257496\\
131.5	0.143223881721497\\
132	0.115818075835705\\
132.5	0.112567290663719\\
133	0.0905941352248192\\
133.5	0.0885988250374794\\
134	0.137210741639137\\
134.5	0.146597161889076\\
135	0.201083272695541\\
135.5	0.205650165677071\\
136	0.133620783686638\\
136.5	0.153911650180817\\
137	0.175362855195999\\
137.5	0.188297539949417\\
138	0.183792263269424\\
138.5	0.22564585506916\\
139	0.195115551352501\\
139.5	0.180538356304169\\
140	0.18873219192028\\
140.5	0.214734315872192\\
141	0.165310651063919\\
141.5	0.21006728708744\\
142	0.325125992298126\\
142.5	0.23390120267868\\
143	0.164688348770142\\
143.5	0.0969240516424179\\
144	0.153658151626587\\
144.5	0.249942854046822\\
145	0.324150919914246\\
145.5	0.33293029665947\\
146	0.254903167486191\\
146.5	0.160640895366669\\
147	0.166869193315506\\
147.5	0.0918842256069183\\
148	0.114620320498943\\
148.5	0.0875910520553589\\
149	0.10389432311058\\
149.5	0.100657179951668\\
150	0.152869567275047\\
150.5	0.179210364818573\\
151	0.142349779605865\\
151.5	0.112372621893883\\
152	0.243215635418892\\
152.5	0.172406569123268\\
153	0.372258216142654\\
153.5	0.489260971546173\\
154	0.497202098369598\\
154.5	0.371376693248749\\
155	0.281855940818787\\
155.5	0.262714773416519\\
156	0.353152513504028\\
156.5	0.241715848445892\\
157	0.314571350812912\\
157.5	0.357503622770309\\
158	0.426413744688034\\
158.5	0.397523313760757\\
159	0.330926477909088\\
159.5	0.421599447727203\\
160	0.505427300930023\\
160.5	0.686106562614441\\
161	0.864734053611755\\
161.5	1.00202107429504\\
162	0.908127725124359\\
162.5	0.925349295139313\\
163	1.74501144886017\\
163.5	3.41076278686523\\
164	3.53227186203003\\
164.5	3.48248791694641\\
165	3.27784371376038\\
165.5	3.94016551971436\\
166	3.02311825752258\\
166.5	1.94496774673462\\
167	2.18563938140869\\
167.5	2.07198095321655\\
168	2.05816030502319\\
168.5	2.27714085578918\\
169	2.13241171836853\\
169.5	2.10737466812134\\
170	2.60350942611694\\
170.5	3.09492945671082\\
171	4.24494791030884\\
171.5	4.11847400665283\\
172	5.69540214538574\\
172.5	7.14359092712402\\
173	10.1493120193481\\
173.5	10.9351177215576\\
174	9.7095193862915\\
174.5	14.0166721343994\\
175	11.96351146698\\
175.5	10.1918878555298\\
176	9.37209606170654\\
176.5	7.7819972038269\\
177	8.44879817962646\\
177.5	7.56511783599854\\
178	7.60014820098877\\
178.5	6.82313919067383\\
179	7.8121542930603\\
179.5	9.11044311523438\\
180	9.06921672821045\\
180.5	15.4872798919678\\
181	8.6228084564209\\
181.5	12.31809425354\\
182	15.5050582885742\\
182.5	8.01336479187012\\
183	7.14268827438354\\
183.5	6.73616075515747\\
184	5.95707559585571\\
184.5	6.81136417388916\\
185	8.5399112701416\\
185.5	9.13341522216797\\
186	6.91934680938721\\
186.5	8.43210029602051\\
187	7.22114276885986\\
187.5	5.97971248626709\\
188	8.78535556793213\\
188.5	8.14641189575195\\
189	6.34713745117188\\
189.5	8.27108764648438\\
190	9.34628391265869\\
190.5	10.258171081543\\
191	9.58727073669434\\
191.5	7.65072393417358\\
192	7.74361228942871\\
192.5	10.1674995422363\\
193	11.9411096572876\\
193.5	15.351167678833\\
194	8.60036659240723\\
194.5	6.06265830993652\\
195	7.10870885848999\\
195.5	10.1521863937378\\
196	11.5933485031128\\
196.5	12.6321973800659\\
197	8.18446731567383\\
197.5	8.60362529754639\\
198	6.52575778961182\\
198.5	6.06092882156372\\
199	6.44212818145752\\
199.5	4.30584287643433\\
200	6.16750240325928\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.93594634532928\\
0.5	2.90258407592773\\
1	3.65298652648926\\
1.5	2.12442517280579\\
2	2.6273033618927\\
2.5	2.14874792098999\\
3	3.19340538978577\\
3.5	2.82364940643311\\
4	2.95383358001709\\
4.5	2.69788074493408\\
5	3.13226556777954\\
5.5	3.82601118087769\\
6	3.6927604675293\\
6.5	3.67855501174927\\
7	4.34938478469849\\
7.5	5.52784967422485\\
8	7.4288215637207\\
8.5	3.77444410324097\\
9	4.90861463546753\\
9.5	3.05875372886658\\
10	5.13214015960693\\
10.5	6.10348510742188\\
11	3.3026430606842\\
11.5	2.25780272483826\\
12	2.60154056549072\\
12.5	2.42420101165771\\
13	1.94736301898956\\
13.5	2.06731343269348\\
14	2.41461706161499\\
14.5	3.37025451660156\\
15	3.38773345947266\\
15.5	1.74168252944946\\
16	1.21347284317017\\
16.5	1.12583744525909\\
17	0.828337490558624\\
17.5	0.785757422447205\\
18	0.922866702079773\\
18.5	0.741155862808228\\
19	0.844016671180725\\
19.5	1.13077807426453\\
20	1.15757966041565\\
20.5	0.678840517997742\\
21	0.856294453144073\\
21.5	0.581676423549652\\
22	0.755058407783508\\
22.5	0.6616051197052\\
23	0.643753826618195\\
23.5	0.700360953807831\\
24	0.385620951652527\\
24.5	0.347420454025269\\
25	0.420335650444031\\
25.5	0.390765815973282\\
26	0.372091352939606\\
26.5	0.364623516798019\\
27	0.434768050909042\\
27.5	0.357067584991455\\
28	0.401448220014572\\
28.5	0.30715149641037\\
29	0.231818795204163\\
29.5	0.275651305913925\\
30	0.190823450684547\\
30.5	0.227065533399582\\
31	0.454872310161591\\
31.5	0.314014494419098\\
32	0.388966768980026\\
32.5	0.34540930390358\\
33	0.570985734462738\\
33.5	0.732652604579926\\
34	0.788354635238647\\
34.5	0.665736198425293\\
35	0.585006892681122\\
35.5	0.522533535957336\\
36	0.48277273774147\\
36.5	0.740078210830688\\
37	0.4913429915905\\
37.5	0.42041951417923\\
38	0.315338253974915\\
38.5	0.268545806407928\\
39	0.252150595188141\\
39.5	0.263386011123657\\
40	0.353854835033417\\
40.5	0.251857101917267\\
41	0.236981645226479\\
41.5	0.216651886701584\\
42	0.315563082695007\\
42.5	0.338738948106766\\
43	0.352031081914902\\
43.5	0.353132843971252\\
44	0.305091291666031\\
44.5	0.687187850475311\\
45	0.619511783123016\\
45.5	0.539328396320343\\
46	0.69977742433548\\
46.5	0.467608392238617\\
47	0.371746420860291\\
47.5	0.224296495318413\\
48	0.218271255493164\\
48.5	0.18191385269165\\
49	0.220311671495438\\
49.5	0.22228516638279\\
50	0.20281508564949\\
50.5	0.193177759647369\\
51	0.173531427979469\\
51.5	0.156477689743042\\
52	0.193092226982117\\
52.5	0.16388800740242\\
53	0.160635843873024\\
53.5	0.123967103660107\\
54	0.110572002828121\\
54.5	0.108122728765011\\
55	0.121998034417629\\
55.5	0.122111663222313\\
56	0.103420078754425\\
56.5	0.150295197963715\\
57	0.10690039396286\\
57.5	0.0877117738127708\\
58	0.0580672770738602\\
58.5	0.0540462397038937\\
59	0.0946555286645889\\
59.5	0.0751125738024712\\
60	0.0696655586361885\\
60.5	0.0661174133419991\\
61	0.0579784363508224\\
61.5	0.0478658378124237\\
62	0.0503170825541019\\
62.5	0.046368807554245\\
63	0.0596370808780193\\
63.5	0.0574384741485119\\
64	0.0425440445542336\\
64.5	0.0405239015817642\\
65	0.0292636174708605\\
65.5	0.0309237781912088\\
66	0.0309305675327778\\
66.5	0.0217650197446346\\
67	0.0267067868262529\\
67.5	0.0219448879361153\\
68	0.0158353298902512\\
68.5	0.0223692022264004\\
69	0.021404342725873\\
69.5	0.0162576716393232\\
70	0.0273257531225681\\
70.5	0.0322098433971405\\
71	0.0247528031468391\\
71.5	0.0172177385538816\\
72	0.0161428861320019\\
72.5	0.0187594890594482\\
73	0.01361960824579\\
73.5	0.0253792088478804\\
74	0.0279596690088511\\
74.5	0.0180039815604687\\
75	0.0131956953555346\\
75.5	0.0106297321617603\\
76	0.0102537199854851\\
76.5	0.00712272431701422\\
77	0.00824489165097475\\
77.5	0.0114646274596453\\
78	0.0146610792726278\\
78.5	0.013802919536829\\
79	0.0263593215495348\\
79.5	0.0180161539465189\\
80	0.0323423035442829\\
80.5	0.0319154560565948\\
81	0.0183563306927681\\
81.5	0.0266700237989426\\
82	0.0349691733717918\\
82.5	0.0278983600437641\\
83	0.022634893655777\\
83.5	0.0183973349630833\\
84	0.0142357666045427\\
84.5	0.0123343355953693\\
85	0.0125886611640453\\
85.5	0.0112602608278394\\
86	0.00875571835786104\\
86.5	0.00807408522814512\\
87	0.00668313540518284\\
87.5	0.00648724846541882\\
88	0.00502370949834585\\
88.5	0.00546564720571041\\
89	0.0071272412315011\\
89.5	0.00496051507070661\\
90	0.00410092202946544\\
90.5	0.00423998525366187\\
91	0.0055726170539856\\
91.5	0.00678614433854818\\
92	0.00592616572976112\\
92.5	0.00378584070131183\\
93	0.00459466548636556\\
93.5	0.00486537674441934\\
94	0.00541547546163201\\
94.5	0.00657839933410287\\
95	0.00573652470484376\\
95.5	0.00868927594274282\\
96	0.00779829267412424\\
96.5	0.00924639217555523\\
97	0.00913701299577951\\
97.5	0.00907921977341175\\
98	0.00944244675338268\\
98.5	0.01102264970541\\
99	0.0135087892413139\\
99.5	0.0111341662704945\\
100	0.0139242606237531\\
100.5	0.0107779297977686\\
101	0.01077482663095\\
101.5	0.00777553487569094\\
102	0.00639160629361868\\
102.5	0.00604638364166021\\
103	0.0052634896710515\\
103.5	0.0036869402974844\\
104	0.00379319628700614\\
104.5	0.00357292243279517\\
105	0.0044640745036304\\
105.5	0.00425918679684401\\
106	0.00293546635657549\\
106.5	0.00275741773657501\\
107	0.00374707626178861\\
107.5	0.00317587866447866\\
108	0.00200678501278162\\
108.5	0.00230589043349028\\
109	0.00263655046001077\\
109.5	0.00180954369716346\\
110	0.00148890924174339\\
110.5	0.00136585312429816\\
111	0.0020778973121196\\
111.5	0.00155069096945226\\
112	0.00116526521742344\\
112.5	0.00100603792816401\\
113	0.000999819254502654\\
113.5	0.00119842123240232\\
114	0.00113402167335153\\
114.5	0.00102308997884393\\
115	0.00145847676321864\\
115.5	0.00129284430295229\\
116	0.00183222978375852\\
116.5	0.00174709572456777\\
117	0.00171927839983255\\
117.5	0.00278866151347756\\
118	0.00185197649989277\\
118.5	0.00146686122752726\\
119	0.00122034689411521\\
119.5	0.00146271742414683\\
120	0.00205458328127861\\
120.5	0.00150523812044412\\
121	0.00162908341735601\\
121.5	0.00397020298987627\\
122	0.00366029050201178\\
122.5	0.00365816126577556\\
123	0.00222359807230532\\
123.5	0.00201496994122863\\
124	0.00198196875862777\\
124.5	0.00219381414353848\\
125	0.0019532535225153\\
125.5	0.00196920963935554\\
126	0.00248048594221473\\
126.5	0.00270818336866796\\
127	0.00238884147256613\\
127.5	0.00217931251972914\\
128	0.00285331439226866\\
128.5	0.00320200622081757\\
129	0.00337929325178266\\
129.5	0.00201745238155127\\
130	0.00151172489859164\\
130.5	0.0020064499694854\\
131	0.00224074977450073\\
131.5	0.00298408605158329\\
132	0.00316439149901271\\
132.5	0.00295366439968348\\
133	0.00268497783690691\\
133.5	0.00279027340002358\\
134	0.0027596668805927\\
134.5	0.00174598512239754\\
135	0.00150889228098094\\
135.5	0.00140790035948157\\
136	0.00148760399315506\\
136.5	0.00202531018294394\\
137	0.00167710252571851\\
137.5	0.00276385270990431\\
138	0.00384484860114753\\
138.5	0.00438902387395501\\
139	0.00272750807926059\\
139.5	0.00439949240535498\\
140	0.00298595754429698\\
140.5	0.00253647030331194\\
141	0.00255076424218714\\
141.5	0.00156754930503666\\
142	0.0015421292046085\\
142.5	0.00139897246845067\\
143	0.000986533123068511\\
143.5	0.00134363502729684\\
144	0.000832448131404817\\
144.5	0.000799121975433081\\
145	0.000699633208569139\\
145.5	0.000679235556162894\\
146	0.000570293515920639\\
146.5	0.000596301222685724\\
147	0.000729158928152174\\
147.5	0.00100426445715129\\
148	0.000929841888137162\\
148.5	0.000720509327948093\\
149	0.000651085749268532\\
149.5	0.000740237766876817\\
150	0.000590520678088069\\
150.5	0.00063975271768868\\
151	0.000744905904866755\\
151.5	0.000668391701765358\\
152	0.000554900034330785\\
152.5	0.000705828017089516\\
153	0.000726296915672719\\
153.5	0.00061254168394953\\
154	0.000515079882461578\\
154.5	0.000642952742055058\\
155	0.000769089558161795\\
155.5	0.000844071037136018\\
156	0.000669602886773646\\
156.5	0.000654239789582789\\
157	0.00105870910920203\\
157.5	0.000773794075939804\\
158	0.0012542235199362\\
158.5	0.00129166373517364\\
159	0.00154473527800292\\
159.5	0.0012963751796633\\
160	0.000765548087656498\\
160.5	0.000731519190594554\\
161	0.000549351505469531\\
161.5	0.000628124631475657\\
162	0.000541853485628963\\
162.5	0.000410274573368952\\
163	0.000246792362304404\\
163.5	0.000304607761790976\\
164	0.000220321380766109\\
164.5	0.000214349536690861\\
165	0.000247593969106674\\
165.5	0.000168287573615089\\
166	0.000183204145287164\\
166.5	0.000118141004350036\\
167	0.000132887362269685\\
167.5	0.000101239304058254\\
168	0.000111458837636746\\
168.5	9.77074523689225e-05\\
169	9.98585019260645e-05\\
169.5	7.42317788535729e-05\\
170	8.24337475933135e-05\\
170.5	7.54894863348454e-05\\
171	0.000118071635370143\\
171.5	8.52885423228145e-05\\
172	8.72002710821107e-05\\
172.5	6.98725998518057e-05\\
173	7.0888978370931e-05\\
173.5	7.67125093261711e-05\\
174	7.01083918102086e-05\\
174.5	5.33463789906818e-05\\
175	4.8029629397206e-05\\
175.5	3.22557352774311e-05\\
176	3.69649278582074e-05\\
176.5	3.24046268360689e-05\\
177	4.14989845012315e-05\\
177.5	3.32148119923659e-05\\
178	3.39328180416487e-05\\
178.5	3.10593495669309e-05\\
179	1.9834467821056e-05\\
179.5	2.05873275263002e-05\\
180	2.2511012502946e-05\\
180.5	2.00315826077713e-05\\
181	1.89282782230293e-05\\
181.5	1.95524080481846e-05\\
182	2.11936840059934e-05\\
182.5	1.60293602675665e-05\\
183	1.29355903482065e-05\\
183.5	1.50993382703746e-05\\
184	1.45455005622352e-05\\
184.5	1.34330484797829e-05\\
185	1.9291839635116e-05\\
185.5	1.66249847097788e-05\\
186	2.26191514229868e-05\\
186.5	2.98267405014485e-05\\
187	1.81813957169652e-05\\
187.5	1.9228720702813e-05\\
188	1.98514844669262e-05\\
188.5	1.44520518006175e-05\\
189	2.00734266400104e-05\\
189.5	1.45829626490013e-05\\
190	1.40487072712858e-05\\
190.5	1.29938416648656e-05\\
191	1.12987136162701e-05\\
191.5	1.28407809825148e-05\\
192	8.78701393958181e-06\\
192.5	7.12614519216004e-06\\
193	6.18179728917312e-06\\
193.5	5.80038386033266e-06\\
194	6.84536917106016e-06\\
194.5	6.03414537181379e-06\\
195	5.98395490669645e-06\\
195.5	6.28334055363666e-06\\
196	5.02978309668833e-06\\
196.5	6.49166759103537e-06\\
197	4.64086133433739e-06\\
197.5	4.2241913433827e-06\\
198	6.07278343522921e-06\\
198.5	9.58148757490562e-06\\
199	9.72964153334033e-06\\
199.5	1.28789361042436e-05\\
200	8.86094494489953e-06\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.93594634532928\\
0.5	3.2346625328064\\
1	2.83985614776611\\
1.5	3.45885682106018\\
2	4.34660577774048\\
2.5	4.5969033241272\\
3	2.78833842277527\\
3.5	2.99045729637146\\
4	2.87384295463562\\
4.5	3.36491775512695\\
5	4.65419578552246\\
5.5	5.71194267272949\\
6	5.05929851531982\\
6.5	6.88054847717285\\
7	6.0412449836731\\
7.5	4.91664838790894\\
8	4.73985195159912\\
8.5	3.05906677246094\\
9	5.78428268432617\\
9.5	7.92794990539551\\
10	5.11638879776001\\
10.5	6.78874683380127\\
11	6.6734037399292\\
11.5	7.93060779571533\\
12	6.44136810302734\\
12.5	11.2147016525269\\
13	15.3725471496582\\
13.5	22.3508701324463\\
14	20.4965724945068\\
14.5	8.75811195373535\\
15	9.56081485748291\\
15.5	8.54017353057861\\
16	12.4853830337524\\
16.5	7.6325306892395\\
17	6.67937755584717\\
17.5	8.06539821624756\\
18	11.8680019378662\\
18.5	8.72868537902832\\
19	6.21337080001831\\
19.5	6.06471014022827\\
20	4.52302885055542\\
20.5	5.67689037322998\\
21	4.75654554367065\\
21.5	5.74847316741943\\
22	4.68652057647705\\
22.5	4.33684968948364\\
23	7.31703996658325\\
23.5	7.05145072937012\\
24	4.79079294204712\\
24.5	3.31733822822571\\
25	3.97801232337952\\
25.5	6.37295913696289\\
26	4.60284519195557\\
26.5	5.83806228637695\\
27	5.78043460845947\\
27.5	7.87534427642822\\
28	11.6238231658936\\
28.5	14.8401737213135\\
29	9.09069442749023\\
29.5	6.55338001251221\\
30	4.34297180175781\\
30.5	4.4355673789978\\
31	4.40555763244629\\
31.5	4.83846092224121\\
32	6.53596973419189\\
32.5	7.79569053649902\\
33	6.77189159393311\\
33.5	8.16739463806152\\
34	7.97814607620239\\
34.5	7.39416694641113\\
35	10.0639925003052\\
35.5	4.98822689056396\\
36	4.31488704681396\\
36.5	2.99689507484436\\
37	2.67329049110413\\
37.5	2.72154712677002\\
38	2.82308197021484\\
38.5	3.18087124824524\\
39	2.81823563575745\\
39.5	3.07353472709656\\
40	3.77991437911987\\
40.5	5.03269815444946\\
41	5.78861427307129\\
41.5	10.5155296325684\\
42	10.0191402435303\\
42.5	15.1873693466187\\
43	15.8042230606079\\
43.5	9.22703075408936\\
44	9.73517608642578\\
44.5	11.3327894210815\\
45	14.2311019897461\\
45.5	9.58607864379883\\
46	8.09671592712402\\
46.5	9.62034034729004\\
47	7.34589910507202\\
47.5	6.65349197387695\\
48	5.43840265274048\\
48.5	6.92871332168579\\
49	7.86742305755615\\
49.5	11.3569898605347\\
50	8.85206031799316\\
50.5	9.04450416564941\\
51	14.6057052612305\\
51.5	17.2880783081055\\
52	17.0196685791016\\
52.5	17.137149810791\\
53	20.3635768890381\\
53.5	14.3669929504395\\
54	15.8175792694092\\
54.5	16.1691703796387\\
55	22.0131683349609\\
55.5	11.4234304428101\\
56	16.9535579681396\\
56.5	15.7013559341431\\
57	11.3442039489746\\
57.5	9.0117826461792\\
58	9.74283504486084\\
58.5	11.3853445053101\\
59	12.8506889343262\\
59.5	9.48418521881104\\
60	6.7234148979187\\
60.5	7.06226921081543\\
61	8.15587425231934\\
61.5	8.4914026260376\\
62	11.7132863998413\\
62.5	10.576868057251\\
63	9.3935661315918\\
63.5	8.60427284240723\\
64	7.30163812637329\\
64.5	6.64695596694946\\
65	6.70222187042236\\
65.5	5.06539392471313\\
66	5.16790437698364\\
66.5	8.13872623443604\\
67	4.95425510406494\\
67.5	4.19796085357666\\
68	5.67415475845337\\
68.5	5.79951524734497\\
69	4.43951463699341\\
69.5	6.55895042419434\\
70	10.3803405761719\\
70.5	13.1931114196777\\
71	10.7854166030884\\
71.5	6.74126577377319\\
72	10.2730836868286\\
72.5	13.029993057251\\
73	16.3328437805176\\
73.5	25.3279151916504\\
74	31.9672431945801\\
74.5	23.1357574462891\\
75	21.1912574768066\\
75.5	21.1512832641602\\
76	26.5273361206055\\
76.5	21.9045238494873\\
77	31.2712574005127\\
77.5	23.5752182006836\\
78	13.3747472763062\\
78.5	19.5749130249023\\
79	26.807300567627\\
79.5	25.6644592285156\\
80	25.2432670593262\\
80.5	49.4299659729004\\
81	54.4101943969727\\
81.5	83.8795700073242\\
82	91.2730026245117\\
82.5	81.2958145141602\\
83	91.7413711547852\\
83.5	58.937744140625\\
84	39.6239356994629\\
84.5	64.193115234375\\
85	54.6109085083008\\
85.5	44.5967102050781\\
86	65.5809936523438\\
86.5	58.5842895507812\\
87	64.0154113769531\\
87.5	75.6701812744141\\
88	80.010871887207\\
88.5	50.3534622192383\\
89	65.1161956787109\\
89.5	64.5859298706055\\
90	59.4742584228516\\
90.5	76.6936111450195\\
91	76.1810836791992\\
91.5	69.7592697143555\\
92	62.7025489807129\\
92.5	41.7502708435059\\
93	50.2549514770508\\
93.5	46.1748733520508\\
94	68.3626937866211\\
94.5	68.2362594604492\\
95	68.7368469238281\\
95.5	108.152130126953\\
96	108.446685791016\\
96.5	158.434753417969\\
97	213.993881225586\\
97.5	173.010726928711\\
98	143.396438598633\\
98.5	254.448089599609\\
99	194.860534667969\\
99.5	214.546875\\
100	125.452880859375\\
100.5	79.7705001831055\\
101	105.428237915039\\
101.5	81.4686508178711\\
102	95.6162414550781\\
102.5	91.7454147338867\\
103	92.695930480957\\
103.5	89.8445816040039\\
104	73.245719909668\\
104.5	109.335052490234\\
105	99.6111373901367\\
105.5	61.1107368469238\\
106	79.1505279541016\\
106.5	94.1284713745117\\
107	100.703628540039\\
107.5	84.0332870483398\\
108	77.212646484375\\
108.5	40.7987747192383\\
109	66.0111465454102\\
109.5	67.0168533325195\\
110	61.1351509094238\\
110.5	46.282886505127\\
111	42.4698944091797\\
111.5	30.1383209228516\\
112	22.580623626709\\
112.5	33.5606384277344\\
113	49.8018341064453\\
113.5	68.4465560913086\\
114	104.867980957031\\
114.5	92.1838836669922\\
115	82.564338684082\\
115.5	52.2635879516602\\
116	36.3279876708984\\
116.5	38.1258430480957\\
117	42.5118827819824\\
117.5	33.7241592407227\\
118	31.5573310852051\\
118.5	23.0794239044189\\
119	18.8799381256104\\
119.5	22.6255874633789\\
120	20.528751373291\\
120.5	33.7885360717773\\
121	30.0680274963379\\
121.5	22.757604598999\\
122	25.5360984802246\\
122.5	19.5005741119385\\
123	24.615650177002\\
123.5	30.3172340393066\\
124	35.2509002685547\\
124.5	28.334903717041\\
125	30.6267108917236\\
125.5	26.4329452514648\\
126	22.3047103881836\\
126.5	22.3588409423828\\
127	23.3548011779785\\
127.5	18.1247730255127\\
128	18.9438533782959\\
128.5	23.3191509246826\\
129	18.1456623077393\\
129.5	14.6285514831543\\
130	14.9382820129395\\
130.5	14.5476369857788\\
131	10.3786067962646\\
131.5	18.8929615020752\\
132	15.0734119415283\\
132.5	11.9462032318115\\
133	12.2847499847412\\
133.5	13.4272480010986\\
134	18.8550853729248\\
134.5	24.3132514953613\\
135	21.1906700134277\\
135.5	30.9053192138672\\
136	36.1725387573242\\
136.5	50.7798957824707\\
137	26.5285892486572\\
137.5	25.6251335144043\\
138	24.6891899108887\\
138.5	17.9773120880127\\
139	15.5181798934937\\
139.5	16.8876304626465\\
140	26.661771774292\\
140.5	33.6172218322754\\
141	38.6553421020508\\
141.5	30.4187469482422\\
142	28.1451721191406\\
142.5	29.2495880126953\\
143	22.2066345214844\\
143.5	33.093334197998\\
144	25.5842418670654\\
144.5	17.3643379211426\\
145	19.27467918396\\
145.5	17.7065906524658\\
146	16.4836692810059\\
146.5	17.732442855835\\
147	23.9814758300781\\
147.5	21.9692058563232\\
148	17.9015350341797\\
148.5	22.7233428955078\\
149	23.7616233825684\\
149.5	24.3266048431396\\
150	26.6257095336914\\
150.5	29.2945613861084\\
151	23.956916809082\\
151.5	24.132043838501\\
152	19.6273975372314\\
152.5	27.007884979248\\
153	25.6580810546875\\
153.5	26.2982082366943\\
154	19.2825202941895\\
154.5	22.39870262146\\
155	25.9179763793945\\
155.5	29.2137794494629\\
156	47.7455253601074\\
156.5	28.3056411743164\\
157	23.9273777008057\\
157.5	32.6158599853516\\
158	28.2736549377441\\
158.5	29.3228492736816\\
159	21.4588966369629\\
159.5	24.9507541656494\\
160	27.4751491546631\\
160.5	23.606575012207\\
161	29.9622592926025\\
161.5	33.3972358703613\\
162	46.342414855957\\
162.5	85.7701950073242\\
163	79.8333358764648\\
163.5	61.140567779541\\
164	64.2645721435547\\
164.5	54.7153968811035\\
165	63.6947135925293\\
165.5	77.6165771484375\\
166	70.8016967773438\\
166.5	53.8478317260742\\
167	58.4760475158691\\
167.5	41.0650634765625\\
168	41.2331352233887\\
168.5	29.9928321838379\\
169	23.2665176391602\\
169.5	18.4924240112305\\
170	27.622673034668\\
170.5	21.2169322967529\\
171	18.0822334289551\\
171.5	16.650785446167\\
172	33.2948989868164\\
172.5	45.6164779663086\\
173	35.3322677612305\\
173.5	36.0027236938477\\
174	23.0827312469482\\
174.5	19.5041675567627\\
175	19.9728107452393\\
175.5	20.5438098907471\\
176	23.3054218292236\\
176.5	16.5186500549316\\
177	20.8459548950195\\
177.5	14.9005327224731\\
178	12.0154323577881\\
178.5	15.9796686172485\\
179	18.0045852661133\\
179.5	18.6663436889648\\
180	7.53737640380859\\
180.5	5.34451580047607\\
181	8.3061695098877\\
181.5	14.3765172958374\\
182	18.3204154968262\\
182.5	18.6649475097656\\
183	14.8000535964966\\
183.5	18.5206565856934\\
184	17.4180736541748\\
184.5	17.6946582794189\\
185	19.9711647033691\\
185.5	37.0023803710938\\
186	25.3849353790283\\
186.5	29.9290294647217\\
187	30.5673408508301\\
187.5	39.9974822998047\\
188	22.3406105041504\\
188.5	30.2388362884521\\
189	23.4312362670898\\
189.5	34.8055725097656\\
190	32.5643882751465\\
190.5	27.4903106689453\\
191	25.9964179992676\\
191.5	20.329532623291\\
192	21.5897636413574\\
192.5	23.5557746887207\\
193	36.5157775878906\\
193.5	56.5813179016113\\
194	50.1528129577637\\
194.5	40.7192993164062\\
195	56.2057914733887\\
195.5	46.1821823120117\\
196	34.4542236328125\\
196.5	34.7619476318359\\
197	24.9899578094482\\
197.5	25.0339488983154\\
198	31.9336166381836\\
198.5	60.6020774841309\\
199	75.922119140625\\
199.5	85.2685394287109\\
200	123.958992004395\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.25293302536011\\
0.5	2.05442118644714\\
1	1.5482589006424\\
1.5	1.40515327453613\\
2	1.52385723590851\\
2.5	1.30432760715485\\
3	2.0229320526123\\
3.5	1.63836920261383\\
4	1.32587838172913\\
4.5	1.37444913387299\\
5	2.02139544487\\
5.5	1.6040985584259\\
6	1.76152002811432\\
6.5	1.45792400836945\\
7	1.57125294208527\\
7.5	1.96679484844208\\
8	2.02573537826538\\
8.5	1.59376049041748\\
9	2.04458856582642\\
9.5	1.45234489440918\\
10	1.3429856300354\\
10.5	1.28174805641174\\
11	1.04614639282227\\
11.5	1.15181386470795\\
12	1.18056786060333\\
12.5	0.883803725242615\\
13	1.29274642467499\\
13.5	1.02420425415039\\
14	1.05344176292419\\
14.5	1.0161098241806\\
15	1.07338762283325\\
15.5	1.11157155036926\\
16	1.07606947422028\\
16.5	1.47773313522339\\
17	1.23038125038147\\
17.5	1.64741957187653\\
18	1.27715337276459\\
18.5	1.52644562721252\\
19	1.13911819458008\\
19.5	1.53852725028992\\
20	0.843930840492249\\
20.5	0.70000696182251\\
21	0.742792785167694\\
21.5	0.756763815879822\\
22	0.764728963375092\\
22.5	0.671780407428741\\
23	0.612116277217865\\
23.5	0.721372425556183\\
24	0.606322288513184\\
24.5	0.816689848899841\\
25	0.750811815261841\\
25.5	0.478750973939896\\
26	0.542620658874512\\
26.5	0.356461316347122\\
27	0.417506128549576\\
27.5	0.348866671323776\\
28	0.203939661383629\\
28.5	0.207299426198006\\
29	0.166463434696198\\
29.5	0.165801376104355\\
30	0.133076384663582\\
30.5	0.158280685544014\\
31	0.236668735742569\\
31.5	0.150120347738266\\
32	0.200976356863976\\
32.5	0.176582679152489\\
33	0.183465242385864\\
33.5	0.175874620676041\\
34	0.171370878815651\\
34.5	0.191726788878441\\
35	0.175992637872696\\
35.5	0.110769286751747\\
36	0.0967900604009628\\
36.5	0.0982466340065002\\
37	0.109255656599998\\
37.5	0.0926579535007477\\
38	0.096285492181778\\
38.5	0.118373297154903\\
39	0.10179840773344\\
39.5	0.0771229490637779\\
40	0.0681596547365189\\
40.5	0.0721000581979752\\
41	0.0532680526375771\\
41.5	0.0350364409387112\\
42	0.030275896191597\\
42.5	0.0291817970573902\\
43	0.0393788851797581\\
43.5	0.0382379069924355\\
44	0.0440252833068371\\
44.5	0.0374909564852715\\
45	0.0331815220415592\\
45.5	0.0255637988448143\\
46	0.029249832034111\\
46.5	0.0221515782177448\\
47	0.0254924520850182\\
47.5	0.0228434018790722\\
48	0.0252963490784168\\
48.5	0.0178245566785336\\
49	0.0154914250597358\\
49.5	0.0165305845439434\\
50	0.0151020530611277\\
50.5	0.0127572668716311\\
51	0.0129562495276332\\
51.5	0.0106293139979243\\
52	0.00817824900150299\\
52.5	0.00746894348412752\\
53	0.0082760788500309\\
53.5	0.00747800013050437\\
54	0.00808039400726557\\
54.5	0.00671661971136928\\
55	0.00872600264847279\\
55.5	0.00723781809210777\\
56	0.00670342333614826\\
56.5	0.00588126154616475\\
57	0.00875574164092541\\
57.5	0.00861680321395397\\
58	0.0094871474429965\\
58.5	0.00885785091668367\\
59	0.00731838913634419\\
59.5	0.0149869527667761\\
60	0.0194133277982473\\
60.5	0.0138932084664702\\
61	0.0150071494281292\\
61.5	0.0206409282982349\\
62	0.012827499769628\\
62.5	0.00728809647262096\\
63	0.00721617043018341\\
63.5	0.00547190848737955\\
64	0.00612551253288984\\
64.5	0.00471444614231586\\
65	0.00387072865851223\\
65.5	0.00434612575918436\\
66	0.0061303055845201\\
66.5	0.0038015223108232\\
67	0.00472699804231524\\
67.5	0.00441646575927734\\
68	0.00450986996293068\\
68.5	0.00444094464182854\\
69	0.00404885783791542\\
69.5	0.00394021673128009\\
70	0.00194589456077665\\
70.5	0.00141642685048282\\
71	0.00190897635184228\\
71.5	0.00204720930196345\\
72	0.00176642264705151\\
72.5	0.00234261620789766\\
73	0.00130367488600314\\
73.5	0.00100653129629791\\
74	0.000975640024989843\\
74.5	0.000840113498270512\\
75	0.000724861107300967\\
75.5	0.000506184878759086\\
76	0.000431844091508538\\
76.5	0.00053965940605849\\
77	0.000658062112051994\\
77.5	0.000812279060482979\\
78	0.000989330234006047\\
78.5	0.000548556912690401\\
79	0.000772461935412139\\
79.5	0.000706842285580933\\
80	0.000692510802764446\\
80.5	0.000626168504822999\\
81	0.000917545985430479\\
81.5	0.000609155104029924\\
82	0.000405708007747307\\
82.5	0.000396796211134642\\
83	0.000305258290609345\\
83.5	0.000327319401549175\\
84	0.000367282424122095\\
84.5	0.000266203831415623\\
85	0.000231125610298477\\
85.5	0.000209215853828937\\
86	0.000137751223519444\\
86.5	0.000131355947814882\\
87	0.000119290991278831\\
87.5	9.55882060225122e-05\\
88	8.71055526658893e-05\\
88.5	8.29483178677037e-05\\
89	0.00010488044063095\\
89.5	0.000105097606137861\\
90	0.000130351545521989\\
90.5	8.15651510492899e-05\\
91	6.08004629611969e-05\\
91.5	5.49671567569021e-05\\
92	5.6921700888779e-05\\
92.5	2.73063815257046e-05\\
93	3.0587638320867e-05\\
93.5	2.74559679382946e-05\\
94	2.9919205189799e-05\\
94.5	2.41373800236033e-05\\
95	2.99285347864497e-05\\
95.5	3.2795036531752e-05\\
96	2.81755292235175e-05\\
96.5	2.94031815428752e-05\\
97	3.46728556905873e-05\\
97.5	2.72044217126677e-05\\
98	3.31741030095145e-05\\
98.5	3.17620360874571e-05\\
99	2.90793141175527e-05\\
99.5	3.06515248666983e-05\\
100	2.91776723315706e-05\\
100.5	2.59212756645866e-05\\
101	3.09621245833114e-05\\
101.5	1.85614717338467e-05\\
102	1.49296665767906e-05\\
102.5	1.17705476441188e-05\\
103	1.1222078683204e-05\\
103.5	8.326393981406e-06\\
104	7.97697794041596e-06\\
104.5	1.04727123471093e-05\\
105	1.08952290247544e-05\\
105.5	1.57825470523676e-05\\
106	1.11723948066356e-05\\
106.5	1.10996670628083e-05\\
107	1.60021536430577e-05\\
107.5	1.53476648847573e-05\\
108	1.3657458111993e-05\\
108.5	1.610214530956e-05\\
109	1.23964300655643e-05\\
109.5	1.20387358037988e-05\\
110	6.61932972434442e-06\\
110.5	8.09064204077004e-06\\
111	6.79969343764242e-06\\
111.5	8.51120967126917e-06\\
112	6.58660519547993e-06\\
112.5	5.46132559975376e-06\\
113	1.5000911844254e-05\\
113.5	9.70123983279336e-06\\
114	1.22054862004006e-05\\
114.5	1.46697993841371e-05\\
115	1.37438473757356e-05\\
115.5	8.72117834660457e-06\\
116	8.26851464807987e-06\\
116.5	1.3508198208001e-05\\
117	1.35961345222313e-05\\
117.5	9.74101840256481e-06\\
118	8.48031777422875e-06\\
118.5	7.62200488679809e-06\\
119	7.71422855905257e-06\\
119.5	6.3463021433563e-06\\
120	8.07079140940914e-06\\
120.5	1.5619110854459e-05\\
121	1.60957933985628e-05\\
121.5	1.6376603525714e-05\\
122	1.57700469571864e-05\\
122.5	1.30313765112078e-05\\
123	1.57167160068639e-05\\
123.5	8.83223674463807e-06\\
124	1.27105968203978e-05\\
124.5	8.67364633450052e-06\\
125	9.1379952209536e-06\\
125.5	9.30670375964837e-06\\
126	7.1907111305336e-06\\
126.5	5.23553944731248e-06\\
127	2.90272419078974e-06\\
127.5	2.57405145021039e-06\\
128	2.16282978726667e-06\\
128.5	1.3697872418561e-06\\
129	1.45302078635723e-06\\
129.5	1.25362532799045e-06\\
130	1.29579530039337e-06\\
130.5	1.47917194226466e-06\\
131	1.36906248826563e-06\\
131.5	9.04689727576624e-07\\
132	9.76637238636613e-07\\
132.5	8.11607890227606e-07\\
133	1.00403849501163e-06\\
133.5	9.83260747489112e-07\\
134	1.39183259761921e-06\\
134.5	8.48473177939013e-07\\
135	7.82429594892164e-07\\
135.5	8.60167745031504e-07\\
136	7.08545883298939e-07\\
136.5	9.22883828025078e-07\\
137	8.65542915562401e-07\\
137.5	8.23461164145556e-07\\
138	8.15931230135902e-07\\
138.5	9.57150405156426e-07\\
139	8.99236340501375e-07\\
139.5	6.81147525938286e-07\\
140	3.77735744905294e-07\\
140.5	3.47974491887726e-07\\
141	3.08462944076382e-07\\
141.5	2.53180189702107e-07\\
142	3.22426899401762e-07\\
142.5	2.55341007004972e-07\\
143	2.27988820711289e-07\\
143.5	3.06639350355908e-07\\
144	2.20624144731119e-07\\
144.5	2.00000329186878e-07\\
145	1.98170909015971e-07\\
145.5	2.03234151285869e-07\\
146	1.87987211575091e-07\\
146.5	1.41601390168944e-07\\
147	1.78419156782184e-07\\
147.5	1.60522603209756e-07\\
148	2.16201740954602e-07\\
148.5	1.44526936196598e-07\\
149	1.91493541024101e-07\\
149.5	1.58881775291775e-07\\
150	1.90625769391772e-07\\
150.5	2.31177111231773e-07\\
151	2.88452810082163e-07\\
151.5	2.41073337292619e-07\\
152	1.97744739693917e-07\\
152.5	1.94246780438334e-07\\
153	1.97571893068016e-07\\
153.5	1.79596881366706e-07\\
154	2.07662026241451e-07\\
154.5	1.35425793246213e-07\\
155	1.24749547580905e-07\\
155.5	9.28317689385949e-08\\
156	1.0165597075229e-07\\
156.5	6.83814107560465e-08\\
157	4.94646172910507e-08\\
157.5	4.69479779496851e-08\\
158	4.41578578147528e-08\\
158.5	3.27486766593665e-08\\
159	2.78675571507847e-08\\
159.5	3.03571958681914e-08\\
160	2.61258978895285e-08\\
160.5	2.40195738854254e-08\\
161	2.25398295583545e-08\\
161.5	2.18002078611335e-08\\
162	1.78465899836056e-08\\
162.5	1.20292877880956e-08\\
163	9.70549862699954e-09\\
163.5	1.0034495900868e-08\\
164	8.41241742932652e-09\\
164.5	8.12407385808456e-09\\
165	6.8399446107037e-09\\
165.5	4.90878493408786e-09\\
166	4.98381558244887e-09\\
166.5	6.72139988111553e-09\\
167	5.10318987068104e-09\\
167.5	4.55192772363944e-09\\
168	7.16077153128936e-09\\
168.5	1.24504895282485e-08\\
169	1.14377449733638e-08\\
169.5	1.40163081141509e-08\\
170	1.27164296870319e-08\\
170.5	1.52228611938199e-08\\
171	8.54346549061802e-09\\
171.5	8.65516014414425e-09\\
172	9.65606439251587e-09\\
172.5	1.56284194474665e-08\\
173	1.17771685737011e-08\\
173.5	1.32724125023742e-08\\
174	1.46899203912199e-08\\
174.5	1.66963829428823e-08\\
175	1.57059538707927e-08\\
175.5	1.19869136838702e-08\\
176	7.7826749489418e-09\\
176.5	7.69293428959372e-09\\
177	9.48322931293433e-09\\
177.5	8.48760528526782e-09\\
178	8.20430479109291e-09\\
178.5	1.14074811818909e-08\\
179	1.0918274284677e-08\\
179.5	8.25095103351714e-09\\
180	8.76649153269682e-09\\
180.5	8.5593976351106e-09\\
181	9.93847670827108e-09\\
181.5	7.88289522546393e-09\\
182	4.39432445986654e-09\\
182.5	6.74411504419936e-09\\
183	1.0795012883591e-08\\
183.5	7.57099272163941e-09\\
184	8.72036221011285e-09\\
184.5	4.73920191979005e-09\\
185	4.28490398718395e-09\\
185.5	3.74595865437755e-09\\
186	2.13030482143495e-09\\
186.5	2.56742915816233e-09\\
187	2.65545452293736e-09\\
187.5	2.27400298591363e-09\\
188	2.04121675118074e-09\\
188.5	2.69468825031538e-09\\
189	2.1897244018021e-09\\
189.5	1.86393922518846e-09\\
190	2.7059514629002e-09\\
190.5	1.54034451860241e-09\\
191	1.02310526717275e-09\\
191.5	1.13764531128879e-09\\
192	1.39760636397313e-09\\
192.5	1.22313270622953e-09\\
193	1.14246212490343e-09\\
193.5	1.13506459786805e-09\\
194	7.44111217088061e-10\\
194.5	5.79463921290824e-10\\
195	6.84159395802908e-10\\
195.5	5.37625666208186e-10\\
196	8.39642133598772e-10\\
196.5	6.50400455715072e-10\\
197	9.73196523368358e-10\\
197.5	1.33714461725276e-09\\
198	9.58098156367271e-10\\
198.5	1.56713897414562e-09\\
199	1.4347733001685e-09\\
199.5	1.23463361756393e-09\\
200	1.1848583225671e-09\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.25293302536011\\
0.5	2.24392175674438\\
1	3.02125120162964\\
1.5	3.48571825027466\\
2	4.19567537307739\\
2.5	4.44097471237183\\
3	5.91211366653442\\
3.5	5.14647150039673\\
4	3.33020281791687\\
4.5	6.37370109558105\\
5	4.94332885742188\\
5.5	4.51132869720459\\
6	4.56325674057007\\
6.5	6.03446483612061\\
7	6.77926921844482\\
7.5	8.92289638519287\\
8	8.88353538513184\\
8.5	10.73486328125\\
9	13.0040550231934\\
9.5	14.4289493560791\\
10	10.8969221115112\\
10.5	11.3726253509521\\
11	11.0516414642334\\
11.5	12.3238296508789\\
12	16.8918437957764\\
12.5	11.6345462799072\\
13	8.69408321380615\\
13.5	10.7658958435059\\
14	9.38138771057129\\
14.5	9.88863563537598\\
15	7.71920967102051\\
15.5	9.75059700012207\\
16	12.3654041290283\\
16.5	11.3157663345337\\
17	13.998628616333\\
17.5	6.71626567840576\\
18	3.13975763320923\\
18.5	3.50089693069458\\
19	6.01329183578491\\
19.5	3.99439525604248\\
20	2.07218337059021\\
20.5	2.16154050827026\\
21	2.50742793083191\\
21.5	3.93968224525452\\
22	6.73866415023804\\
22.5	7.0699987411499\\
23	7.57940483093262\\
23.5	7.02182865142822\\
24	7.91412973403931\\
24.5	10.5367736816406\\
25	8.49775886535645\\
25.5	14.0457935333252\\
26	14.2583351135254\\
26.5	30.9006614685059\\
27	16.5609302520752\\
27.5	18.6170310974121\\
28	12.2430410385132\\
28.5	14.7686614990234\\
29	9.73479080200195\\
29.5	7.84831142425537\\
30	6.61773443222046\\
30.5	10.3991527557373\\
31	5.56961727142334\\
31.5	8.72479057312012\\
32	14.876482963562\\
32.5	14.9395952224731\\
33	20.5256996154785\\
33.5	18.5375900268555\\
34	20.4120597839355\\
34.5	26.0606727600098\\
35	26.5464553833008\\
35.5	23.6122379302979\\
36	21.9032878875732\\
36.5	21.6665115356445\\
37	31.7573394775391\\
37.5	38.7898330688477\\
38	33.9925270080566\\
38.5	31.2193069458008\\
39	19.2697715759277\\
39.5	17.1430244445801\\
40	17.7406921386719\\
40.5	19.3210220336914\\
41	22.881404876709\\
41.5	25.4951992034912\\
42	27.8000297546387\\
42.5	19.7772541046143\\
43	18.8079299926758\\
43.5	18.3353900909424\\
44	13.3446769714355\\
44.5	13.9220409393311\\
45	21.7920684814453\\
45.5	22.7618522644043\\
46	24.8405323028564\\
46.5	23.0613994598389\\
47	15.4873752593994\\
47.5	11.7697811126709\\
48	13.5687961578369\\
48.5	17.2962875366211\\
49	21.7483367919922\\
49.5	16.9091815948486\\
50	13.0754156112671\\
50.5	16.2616939544678\\
51	13.5759592056274\\
51.5	12.0241374969482\\
52	17.5813732147217\\
52.5	20.1769905090332\\
53	23.3643989562988\\
53.5	27.1873645782471\\
54	34.7003364562988\\
54.5	34.501781463623\\
55	51.93994140625\\
55.5	58.5936279296875\\
56	39.8405418395996\\
56.5	46.879695892334\\
57	42.3742332458496\\
57.5	40.7290458679199\\
58	56.0089073181152\\
58.5	68.0502471923828\\
59	59.3636016845703\\
59.5	57.3630523681641\\
60	70.9872970581055\\
60.5	47.5242385864258\\
61	42.6145362854004\\
61.5	34.3778648376465\\
62	49.5398063659668\\
62.5	71.1043167114258\\
63	83.6332092285156\\
63.5	55.6558456420898\\
64	60.0709686279297\\
64.5	48.5288848876953\\
65	57.3552551269531\\
65.5	71.2670135498047\\
66	53.3480911254883\\
66.5	50.6848220825195\\
67	59.701000213623\\
67.5	78.0032119750977\\
68	138.766494750977\\
68.5	96.4409713745117\\
69	229.802795410156\\
69.5	193.174438476562\\
70	196.932434082031\\
70.5	270.454071044922\\
71	251.204864501953\\
71.5	217.623779296875\\
72	206.717102050781\\
72.5	206.245864868164\\
73	193.248092651367\\
73.5	174.765151977539\\
74	128.349945068359\\
74.5	167.864532470703\\
75	282.029357910156\\
75.5	226.773406982422\\
76	154.053787231445\\
76.5	187.195373535156\\
77	272.593505859375\\
77.5	274.807525634766\\
78	356.010131835938\\
78.5	284.454071044922\\
79	284.623657226562\\
79.5	411.85498046875\\
80	834.588806152344\\
80.5	627.730102539062\\
81	779.065246582031\\
81.5	584.105407714844\\
82	461.929260253906\\
82.5	495.410461425781\\
83	559.467163085938\\
83.5	447.515319824219\\
84	470.115386962891\\
84.5	413.262145996094\\
85	410.093994140625\\
85.5	230.6572265625\\
86	291.400115966797\\
86.5	370.787414550781\\
87	458.175079345703\\
87.5	393.984771728516\\
88	766.656372070312\\
88.5	627.325378417969\\
89	834.684997558594\\
89.5	959.192321777344\\
90	853.512451171875\\
90.5	688.99853515625\\
91	727.358093261719\\
91.5	766.493041992188\\
92	723.35595703125\\
92.5	636.140991210938\\
93	572.888671875\\
93.5	462.037963867188\\
94	402.814697265625\\
94.5	523.409057617188\\
95	594.91015625\\
95.5	688.044189453125\\
96	751.96142578125\\
96.5	549.761779785156\\
97	513.655700683594\\
97.5	510.64453125\\
98	674.983825683594\\
98.5	884.19140625\\
99	911.733520507812\\
99.5	1342.94348144531\\
100	1711.267578125\\
100.5	1565.25341796875\\
101	2279.16064453125\\
101.5	1668.08935546875\\
102	2255.59057617188\\
102.5	2287.6123046875\\
103	2505.7666015625\\
103.5	2744.44873046875\\
104	2374.611328125\\
104.5	2193.85107421875\\
105	2603.85205078125\\
105.5	2784.27075195312\\
106	2646.7666015625\\
106.5	2420.21484375\\
107	2781.658203125\\
107.5	1726.07250976562\\
108	2254.82568359375\\
108.5	3922.7587890625\\
109	4092.12719726562\\
109.5	5514.515625\\
110	7035.02099609375\\
110.5	11675.337890625\\
111	12667.994140625\\
111.5	8629.6533203125\\
112	11201.228515625\\
112.5	7798.2822265625\\
113	8628.0537109375\\
113.5	11530.802734375\\
114	13966.671875\\
114.5	8651.6748046875\\
115	9762.71875\\
115.5	11099.138671875\\
116	17413.373046875\\
116.5	9494.4970703125\\
117	11613.8642578125\\
117.5	19810.578125\\
118	19833.107421875\\
118.5	33323.6953125\\
119	27074.955078125\\
119.5	11589.337890625\\
120	11934.107421875\\
120.5	13486.5869140625\\
121	11308.451171875\\
121.5	19464.1015625\\
122	11759.4892578125\\
122.5	11312.8408203125\\
123	12690.873046875\\
123.5	13833.634765625\\
124	14391.3603515625\\
124.5	14385.296875\\
125	13952.044921875\\
125.5	11837.791015625\\
126	13653.185546875\\
126.5	12669.615234375\\
127	13812.173828125\\
127.5	15933.158203125\\
128	18095.384765625\\
128.5	19252.662109375\\
129	25669.38671875\\
129.5	33800.30859375\\
130	34502.9609375\\
130.5	31457.9609375\\
131	30422.23046875\\
131.5	20060.1171875\\
132	19026.044921875\\
132.5	28374.822265625\\
133	35080.09375\\
133.5	52990.51171875\\
134	54562.70703125\\
134.5	50559.734375\\
135	56255.7890625\\
135.5	70807.328125\\
136	35228.6953125\\
136.5	26377.517578125\\
137	24489.8359375\\
137.5	30364.671875\\
138	23677.169921875\\
138.5	18577.58203125\\
139	27807.08984375\\
139.5	24487.193359375\\
140	20174.916015625\\
140.5	18237.61328125\\
141	19670.330078125\\
141.5	26553.544921875\\
142	24139.890625\\
142.5	15454.6689453125\\
143	17859.828125\\
143.5	18467.16796875\\
144	15666.658203125\\
144.5	20191.080078125\\
145	26000.025390625\\
145.5	22624.87890625\\
146	44977.19921875\\
146.5	30607.8203125\\
147	43053.14453125\\
147.5	68617.828125\\
148	149920.03125\\
148.5	136769.96875\\
149	152282.1875\\
149.5	93743.515625\\
150	135547.515625\\
150.5	100584.7734375\\
151	175285.84375\\
151.5	179422.140625\\
152	81317.359375\\
152.5	145066.46875\\
153	164255.75\\
153.5	151488.578125\\
154	125573.203125\\
154.5	183011.296875\\
155	121919.6484375\\
155.5	160960.21875\\
156	117857.71875\\
156.5	125171.1484375\\
157	89213.78125\\
157.5	90227.703125\\
158	130640.6484375\\
158.5	145929.59375\\
159	181151.1875\\
159.5	161242.3125\\
160	173894.484375\\
160.5	124803.5546875\\
161	133188.421875\\
161.5	123750.0234375\\
162	103839.9609375\\
162.5	92283.1484375\\
163	90256.0625\\
163.5	84033.921875\\
164	65353.18359375\\
164.5	84607.734375\\
165	90993.7734375\\
165.5	85278.671875\\
166	129665.3359375\\
166.5	145218.5625\\
167	153141.265625\\
167.5	121669.421875\\
168	169657.578125\\
168.5	195033.59375\\
169	150332.375\\
169.5	102115.78125\\
170	107246.5078125\\
170.5	122675.03125\\
171	133772.515625\\
171.5	196001.359375\\
172	178553.453125\\
172.5	263677\\
173	194077.859375\\
173.5	258730.578125\\
174	222436.96875\\
174.5	173285.5\\
175	127833.3515625\\
175.5	102824.7578125\\
176	105506.6015625\\
176.5	83867.078125\\
177	70903.171875\\
177.5	108690.4375\\
178	80677.7109375\\
178.5	105566.40625\\
179	110602.8203125\\
179.5	105826.046875\\
180	82574.5\\
180.5	73492.28125\\
181	99072.4375\\
181.5	79134.6953125\\
182	86110.1796875\\
182.5	70472.8515625\\
183	59197.0078125\\
183.5	57123.984375\\
184	54327.91015625\\
184.5	58492.19140625\\
185	77018.828125\\
185.5	83109.1328125\\
186	139223.640625\\
186.5	117397.625\\
187	95567.734375\\
187.5	103485.859375\\
188	58531.19140625\\
188.5	48621.2890625\\
189	49832.5546875\\
189.5	62510.7421875\\
190	67160.6484375\\
190.5	62972.1328125\\
191	44436.94140625\\
191.5	34509.71484375\\
192	34037.4921875\\
192.5	44917.63671875\\
193	72093.1328125\\
193.5	82350.765625\\
194	54443.984375\\
194.5	69087.15625\\
195	74453.015625\\
195.5	90397.7421875\\
196	131644.28125\\
196.5	191332.5625\\
197	234851\\
197.5	200200.9375\\
198	258602.4375\\
198.5	264273.65625\\
199	323567.25\\
199.5	268144.15625\\
200	283714.75\\
};
\end{axis}

% \begin{axis}[%
% width=6.135cm,
% height=4.294cm,
% at={(-0.798cm,-0.472cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%

==> SpecAbs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=25,
ymin=-1,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	4.72467966571489\\
0.252525252525253	4.65492728530957\\
0.505050505050505	4.22484907393679\\
0.757575757575758	3.59952271507859\\
1.01010101010101	2.98431164617355\\
1.26262626262626	2.44686523116095\\
1.51515151515152	1.99516512601152\\
1.76767676767677	1.61970803255703\\
2.02020202020202	1.30760922341663\\
2.27272727272727	1.04775123039255\\
2.52525252525253	0.831800659465005\\
2.77777777777778	0.653273597293294\\
3.03030303030303	0.506502210265725\\
3.28282828282828	0.386232204581244\\
3.53535353535354	0.287676041360422\\
3.78787878787879	0.206665486901172\\
4.04040404040404	0.139723172547248\\
4.29292929292929	0.0840354408280754\\
4.54545454545455	0.0373675794469188\\
4.7979797979798	-0.00203886565446499\\
5.05050505050505	-0.0355636848080584\\
5.3030303030303	-0.0642911063536476\\
5.55555555555556	-0.0890766291033244\\
5.80808080808081	-0.110599152617318\\
6.06060606060606	-0.129401007620868\\
6.31313131313131	-0.145918486468099\\
6.56565656565657	-0.160505095901076\\
6.81818181818182	-0.173449301953297\\
7.07070707070707	-0.184988126667297\\
7.32323232323232	-0.195317621890879\\
7.57575757575758	-0.204600986391929\\
7.82828282828283	-0.212974897166265\\
8.08080808080808	-0.220554480474344\\
8.33333333333333	-0.227437240679731\\
8.58585858585859	-0.233706185638495\\
8.83838383838384	-0.239432328778026\\
9.09090909090909	-0.244676704517524\\
9.34343434343434	-0.249492001360821\\
9.5959595959596	-0.253923892748035\\
9.84848484848485	-0.25801212756325\\
10.1010101010101	-0.261791428395631\\
10.3535353535354	-0.265292235169988\\
10.6060606060606	-0.268541323726573\\
10.8585858585859	-0.271562322747118\\
11.1111111111111	-0.274376147632674\\
11.3636363636364	-0.277001366209257\\
11.6161616161616	-0.279454508210318\\
11.8686868686869	-0.28175032819426\\
12.1212121212121	-0.283902029721566\\
12.3737373737374	-0.285921457179139\\
12.6262626262626	-0.287819260477083\\
12.8787878787879	-0.28960503691274\\
13.1313131313131	-0.291287453745933\\
13.3838383838384	-0.292874354431958\\
13.6363636363636	-0.294372850949648\\
13.8888888888889	-0.295789404270448\\
14.1414141414141	-0.297129894677393\\
14.3939393939394	-0.298399683367888\\
14.6464646464646	-0.299603666564776\\
14.8989898989899	-0.30074632314611\\
15.1515151515152	-0.301831756674952\\
15.4040404040404	-0.30286373257104\\
15.6565656565657	-0.303845711045532\\
15.9090909090909	-0.304780876358344\\
16.1616161616162	-0.305672162842294\\
16.4141414141414	-0.306522278112508\\
16.6666666666667	-0.30733372379255\\
16.9191919191919	-0.308108814063071\\
17.1717171717172	-0.308849692290736\\
17.4242424242424	-0.309558345951926\\
17.6767676767677	-0.310236620062619\\
17.9292929292929	-0.310886229275764\\
18.1818181818182	-0.311508768790843\\
18.4343434343434	-0.312105724216565\\
18.6868686868687	-0.312678480490557\\
18.9393939393939	-0.313228329972689\\
19.1919191919192	-0.313756479773163\\
19.4444444444444	-0.314264058425827\\
19.6969696969697	-0.314752121952773\\
19.9494949494949	-0.31522165938863\\
20.2020202020202	-0.315673597825095\\
20.4545454545455	-0.316108807009516\\
20.7070707070707	-0.316528103554633\\
20.959595959596	-0.316932254793859\\
21.2121212121212	-0.317321982307347\\
21.4646464646465	-0.317697965160205\\
21.7171717171717	-0.318060842881051\\
21.969696969697	-0.318411218188684\\
22.2222222222222	-0.318749659512536\\
22.4747474747475	-0.319076703310012\\
22.7272727272727	-0.319392856197592\\
22.979797979798	-0.319698596924676\\
23.2323232323232	-0.319994378198102\\
23.4848484848485	-0.320280628362557\\
23.7373737373737	-0.320557752957353\\
23.989898989899	-0.320826136161123\\
24.2424242424242	-0.321086142125739\\
24.4949494949495	-0.321338116223625\\
24.7474747474747	-0.321582386193207\\
25	-0.321819263211229\\
};
\addlegendentry{$\alpha_1(\mu)$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	3.51734350130203\\
0.252525252525253	3.12793128876446\\
0.505050505050505	2.52468011659331\\
0.757575757575758	2.22682538295092\\
1.01010101010101	2.00688627879764\\
1.26262626262626	1.8146136198829\\
1.51515151515152	1.63827592042292\\
1.76767676767677	1.47417800681147\\
2.02020202020202	1.32162913559323\\
2.27272727272727	1.18041778901823\\
2.52525252525253	1.05013939384095\\
2.77777777777778	0.930326049131636\\
3.03030303030303	0.820557195600696\\
3.28282828282828	0.720428333230164\\
3.53535353535354	0.629487723756543\\
3.78787878787879	0.547205249031213\\
4.04040404040404	0.47297771631975\\
4.29292929292929	0.40615442655089\\
4.54545454545455	0.346067869592717\\
4.7979797979798	0.292060779137508\\
5.05050505050505	0.243506149018598\\
5.3030303030303	0.199819976867132\\
5.55555555555556	0.160467923125219\\
5.80808080808081	0.12496746129116\\
6.06060606060606	0.0928869834502236\\
6.31313131313131	0.0638430317641027\\
6.56565656565657	0.037496511655387\\
6.81818181818182	0.0135484720313104\\
7.07070707070707	-0.00826417032616898\\
7.32323232323232	-0.0281727348911635\\
7.57575757575758	-0.0463805852879312\\
7.82828282828283	-0.0630665834606677\\
8.08080808080808	-0.0783881748592778\\
8.33333333333333	-0.0924841145499761\\
8.58585858585859	-0.10547685802864\\
8.83838383838384	-0.117474647147177\\
9.09090909090909	-0.128573323734533\\
9.34343434343434	-0.138857902991407\\
9.5959595959596	-0.148403936788621\\
9.84848484848485	-0.157278694325217\\
10.1010101010101	-0.165542184664672\\
10.3535353535354	-0.173248042759179\\
10.6060606060606	-0.180444297814016\\
10.8585858585859	-0.187174040332103\\
11.1111111111111	-0.193476001940368\\
11.3636363636364	-0.199385060114102\\
11.6161616161616	-0.204932678207312\\
11.8686868686869	-0.210147289696646\\
12.1212121212121	-0.215054634279711\\
12.3737373737374	-0.219678052362531\\
12.6262626262626	-0.224038743538096\\
12.8787878787879	-0.228155993860098\\
13.1313131313131	-0.232047376025398\\
13.3838383838384	-0.23572892601257\\
13.6363636363636	-0.239215299206443\\
13.8888888888889	-0.24251990863914\\
14.1414141414141	-0.245655047602026\\
14.3939393939394	-0.24863199857494\\
14.6464646464646	-0.25146113016714\\
14.8989898989899	-0.254151983522182\\
15.1515151515152	-0.256713349467094\\
15.4040404040404	-0.259153337488856\\
15.6565656565657	-0.261479437519346\\
15.9090909090909	-0.263698575343358\\
16.1616161616162	-0.265817162375105\\
16.4141414141414	-0.26784114043233\\
16.6666666666667	-0.269776022076746\\
16.9191919191919	-0.27162692699691\\
17.1717171717172	-0.273398614883022\\
17.4242424242424	-0.275095515155485\\
17.6767676767677	-0.276721753897378\\
17.9292929292929	-0.278281178275387\\
18.1818181818182	-0.279777378712383\\
18.4343434343434	-0.281213709049861\\
18.6868686868687	-0.282593304893732\\
18.9393939393939	-0.283919100339495\\
19.1919191919192	-0.285193843222334\\
19.4444444444444	-0.286420109052772\\
19.6969696969697	-0.287600313752478\\
19.9494949494949	-0.288736725315881\\
20.2020202020202	-0.289831474493184\\
20.4545454545455	-0.290886564586332\\
20.7070707070707	-0.291903880448377\\
20.959595959596	-0.292885196750322\\
21.2121212121212	-0.293832185583604\\
21.4646464646465	-0.294746423469536\\
21.7171717171717	-0.295629397804577\\
21.969696969697	-0.296482512818537\\
22.2222222222222	-0.297307095073822\\
22.4747474747475	-0.298104398536334\\
22.7272727272727	-0.298875609281946\\
22.979797979798	-0.299621849834542\\
23.2323232323232	-0.300344183203135\\
23.4848484848485	-0.301043616610792\\
23.7373737373737	-0.301721104959477\\
23.989898989899	-0.302377554047843\\
24.2424242424242	-0.303013823560923\\
24.4949494949495	-0.303630729848784\\
24.7474747474747	-0.304229048516227\\
25	-0.304809516827205\\
};
\addlegendentry{$\alpha_2(\mu)$}

\end{axis}

\begin{axis}[%
width=6.135cm,
height=4.294cm,
at={(-0.798cm,-0.472cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> SpecAbscHam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.2cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-0.4,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.202020202020202	0.996323449769375\\
0.404040404040404	0.98525224947444\\
0.606060606060606	0.96666121280191\\
0.808080808080808	0.94034043489865\\
1.01010101010101	0.905995615106584\\
1.21212121212121	0.863254439244406\\
1.41414141414141	0.811689349457176\\
1.61616161616162	0.750878815168261\\
1.81818181818182	0.680551914294432\\
2.02020202020202	0.600895940918772\\
2.22222222222222	0.513123003548879\\
2.42424242424242	0.420246728591035\\
2.62626262626263	0.327471011218999\\
2.82828282828283	0.241050765838178\\
3.03030303030303	0.165719708531341\\
3.23232323232323	0.103070046553813\\
3.43434343434343	0.0521795679426701\\
3.63636363636364	0.0110818477036396\\
3.83838383838384	-0.0222493511348125\\
4.04040404040404	-0.0495245582977444\\
4.24242424242424	-0.0720815753114523\\
4.44444444444444	-0.0909378251419724\\
4.64646464646465	-0.106862283420873\\
4.84848484848485	-0.120438430299843\\
5.05050505050505	-0.132112797190283\\
5.25252525252525	-0.142230704122053\\
5.45454545454545	-0.151062158462698\\
5.65656565656566	-0.158820591655119\\
5.85858585858586	-0.165676483288665\\
6.06060606060606	-0.171767350700801\\
6.26262626262626	-0.177205146262581\\
6.46464646464646	-0.182081792382478\\
6.66666666666667	-0.186473366515618\\
6.86868686868687	-0.190443297824884\\
7.07070707070707	-0.194044832896823\\
7.27272727272727	-0.197322955426107\\
7.47474747474747	-0.200315894003747\\
7.67676767676768	-0.203056316264966\\
7.87878787878788	-0.205572282066079\\
8.08080808080808	-0.20788800994003\\
8.28282828282828	-0.210024497694718\\
8.48484848484848	-0.212000028201354\\
8.68686868686869	-0.21383058415569\\
8.88888888888889	-0.215530190173188\\
9.09090909090909	-0.217111196498876\\
9.29292929292929	-0.218584515517875\\
9.49494949494949	-0.219959819887226\\
9.6969696969697	-0.221245709289088\\
9.8989898989899	-0.222449851394062\\
10.1010101010101	-0.223579101522717\\
10.3030303030303	-0.224639604628926\\
10.5050505050505	-0.225636882546304\\
10.7070707070707	-0.226575908896912\\
10.9090909090909	-0.227461173628534\\
11.1111111111111	-0.228296738799484\\
11.3131313131313	-0.229086286949526\\
11.5151515151515	-0.229833163168488\\
11.7171717171717	-0.230540411789075\\
11.9191919191919	-0.231210808479221\\
12.1212121212121	-0.231846888385205\\
12.3232323232323	-0.232450970874249\\
12.5252525252525	-0.233025181340658\\
12.7272727272727	-0.233571470469258\\
12.9292929292929	-0.234091631291022\\
13.1313131313131	-0.234587314316949\\
13.3333333333333	-0.235060040994845\\
13.5353535353535	-0.235511215699196\\
13.7373737373737	-0.235942136434834\\
13.9393939393939	-0.236354004410493\\
14.1414141414141	-0.23674793261716\\
14.3434343434343	-0.237124953528291\\
14.5454545454545	-0.237486026023501\\
14.7474747474747	-0.237832041624418\\
14.9494949494949	-0.238163830119974\\
15.1515151515152	-0.238482164648799\\
15.3535353535354	-0.238787766298007\\
15.5555555555556	-0.239081308270487\\
15.7575757575758	-0.239363419666547\\
15.959595959596	-0.239634688920232\\
16.1616161616162	-0.239895666926128\\
16.3636363636364	-0.24014686988818\\
16.5656565656566	-0.240388781918476\\
16.7676767676768	-0.240621857410907\\
16.969696969697	-0.240846523211784\\
17.1717171717172	-0.241063180607044\\
17.3737373737374	-0.24127220714366\\
17.5757575757576	-0.241473958300902\\
17.7777777777778	-0.241668769025459\\
17.979797979798	-0.241856955143036\\
18.1818181818182	-0.242038814657597\\
18.3838383838384	-0.242214628948553\\
18.5858585858586	-0.242384663874774\\
18.7878787878788	-0.242549170793819\\
18.989898989899	-0.242708387503679\\
19.1919191919192	-0.242862539113727\\
19.3939393939394	-0.24301183885092\\
19.5959595959596	-0.243156488806683\\
19.7979797979798	-0.243296680629483\\
20	-0.243432596167487\\
};
\addlegendentry{$\alpha(\mu)$}

\end{axis}

% \begin{axis}[%
% width=6.135cm,
% height=4.294cm,
% at={(-0.798cm,-0.472cm)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \end{axis}
\end{tikzpicture}%
